Statistical Machine Learning for Astronomy -- A Textbook

This textbook gives a systematic treatment of statistical machine learning for astronomical research, based on Bayesian inference. It shows how modern data analysis techniques connect to classical statistical methods and follow from familiar statistical principles. The Bayesian perspective, used throughout, gives priority to uncertainty quantification and statistical rigor, which scientific inference in astronomy needs. The textbook progresses from probability theory and Bayesian inference through supervised learning, including linear regression with measurement uncertainties, logistic regression and classification. Unsupervised learning topics cover Principal Component Analysis and clustering methods. We then introduce sampling and Markov Chain Monte Carlo, followed by Gaussian Processes as probabilistic nonparametric methods and neural networks in the broader statistical context. Our theory-focused approach derives each method from first principles with complete mathematical development and then shows its astronomical applications. We put statistical insight first and explain why algorithms work, when they are appropriate, and how they connect to broader statistical principles. From a solid grounding in classical methods and their theory, the treatment leads to modern techniques such as neural networks. With this grounding, readers can apply the methods to astronomical research with proper attention to assumptions, limits and uncertainty propagation, as large astronomical surveys require. The 22 companion tutorials apply the methods to astronomical data in Jupyter notebooks.

==> (inline-0) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fix the random seed}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-1) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{generate\PYGZus{}random\PYGZus{}field}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Generate n\PYGZus{}points random positions in a 2D field.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Uniform random x and y positions}
    \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}
    \PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} One row (x, y) per point}

\PYG{c+c1}{\PYGZsh{} Generate 10,000 random points}
\PYG{n}{points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}random\PYGZus{}field}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10000}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the points}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{13.5}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Title and axis labels}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Random Point Distribution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-2) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Draw a second field and plot it with the annuli}
\PYG{n}{points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}random\PYGZus{}field}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10000}\PYG{p}{)}
\PYG{n}{center} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{500}\PYG{p}{]}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Radii of the annuli in pixels}
\PYG{n}{inner\PYGZus{}radius} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}
\PYG{n}{middle\PYGZus{}radius} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}
\PYG{n}{outer\PYGZus{}radius} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{40}

\PYG{c+c1}{\PYGZsh{} Left panel, the field with the two annuli}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} First annulus, 0 to 20 pixels, a ring patch with forward hatching}
\PYG{n}{wedge1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{patches}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Wedge}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{center}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{middle\PYGZus{}radius}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{360}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                \PYG{n}{width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{middle\PYGZus{}radius}\PYG{o}{\PYGZhy{}}\PYG{n}{inner\PYGZus{}radius}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                \PYG{n}{fill}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hatch}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{///}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}patch}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wedge1}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Second annulus, 20 to 40 pixels, a ring patch with backward hatching}
\PYG{n}{wedge2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{patches}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Wedge}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{center}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{outer\PYGZus{}radius}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{360}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                \PYG{n}{width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{outer\PYGZus{}radius}\PYG{o}{\PYGZhy{}}\PYG{n}{middle\PYGZus{}radius}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                \PYG{n}{fill}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hatch}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}patch}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wedge2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Circle boundaries}
\PYG{k}{for} \PYG{n}{radius} \PYG{o+ow}{in} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{inner\PYGZus{}radius}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{middle\PYGZus{}radius}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{outer\PYGZus{}radius}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{circle} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Circle}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{center}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{radius}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fill}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}artist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{circle}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{center}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Equal axes, title, labels and legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{equal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Field with Annuli}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.12}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, the points of each annulus}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Distance of each point from the center}
\PYG{n}{distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points} \PYG{o}{\PYGZhy{}} \PYG{n}{center}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} First annulus, 0 to 20 pixels, selected with a mask}
\PYG{n}{mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{inner\PYGZus{}radius}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances} \PYG{o}{\PYGZlt{}} \PYG{n}{middle\PYGZus{}radius}\PYG{p}{)}
\PYG{n}{points\PYGZus{}in\PYGZus{}annulus} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points\PYGZus{}in\PYGZus{}annulus}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{points\PYGZus{}in\PYGZus{}annulus}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Annulus 1 (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{inner\PYGZus{}radius}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{middle\PYGZus{}radius}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ pixels)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Second annulus, 20 to 40 pixels, selected with a mask}
\PYG{n}{mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{middle\PYGZus{}radius}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances} \PYG{o}{\PYGZlt{}} \PYG{n}{outer\PYGZus{}radius}\PYG{p}{)}
\PYG{n}{points\PYGZus{}in\PYGZus{}annulus} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points\PYGZus{}in\PYGZus{}annulus}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{points\PYGZus{}in\PYGZus{}annulus}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Annulus 2 (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{middle\PYGZus{}radius}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{outer\PYGZus{}radius}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ pixels)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Title, labels and legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Points by Annulus}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.12}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Avoid overlapping labels}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-3) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Radii of the annuli}
\PYG{n}{radii} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{40}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Distances between all pairs of stars, with periodic boundary conditions}
\PYG{n}{field\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}  \PYG{c+c1}{\PYGZsh{} Size of the field in pixels}
\PYG{n}{distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{dx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}
    \PYG{n}{dy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{points}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Wrap the separations at the boundaries}
    \PYG{c+c1}{\PYGZsh{} A separation above half the field is shorter the other way round}
    \PYG{n}{dx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dx} \PYG{o}{\PYGZgt{}} \PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx} \PYG{o}{\PYGZhy{}} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx}\PYG{p}{)}
    \PYG{n}{dx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dx} \PYG{o}{\PYGZlt{}} \PYG{o}{\PYGZhy{}}\PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The same for y}
    \PYG{n}{dy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dy} \PYG{o}{\PYGZgt{}} \PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy} \PYG{o}{\PYGZhy{}} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy}\PYG{p}{)}
    \PYG{n}{dy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dy} \PYG{o}{\PYGZlt{}} \PYG{o}{\PYGZhy{}}\PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy}\PYG{p}{)}

    \PYG{n}{distances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dx}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{dy}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} A star is not its own neighbor, so its distance to itself is infinite}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}diagonal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Count the neighbors of each star in each annulus}
\PYG{n}{all\PYGZus{}counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{radii}\PYG{p}{)}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Counts for each annulus}

    \PYG{k}{for} \PYG{n}{j} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{radii}\PYG{p}{)}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{r\PYGZus{}inner} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{radii}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}
        \PYG{n}{r\PYGZus{}outer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{radii}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Mask of the stars in this annulus}
        \PYG{n}{mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}inner}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{\PYGZlt{}} \PYG{n}{r\PYGZus{}outer}\PYG{p}{)}
        \PYG{n}{counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)}

    \PYG{n}{all\PYGZus{}counts}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Convert to a numpy array}
\PYG{n}{all\PYGZus{}counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}counts}\PYG{p}{)}
\end{Verbatim}

==> (inline-4) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{poisson\PYGZus{}logpmf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lam}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the logarithm of the Poisson probability of the count k for the mean lam.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{k} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{asarray}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{astype}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Logarithm of k!, from the cumulative sum of the logarithms of 1 to k}
    \PYG{n}{log\PYGZus{}factorial} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{concatenate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cumsum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}
    \PYG{k}{return} \PYG{n}{k} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lam}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{lam} \PYG{o}{\PYGZhy{}} \PYG{n}{log\PYGZus{}factorial}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{poisson\PYGZus{}pmf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lam}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the Poisson probability of the count k for the mean lam.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{poisson\PYGZus{}logpmf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lam}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compare the counts of each annulus with a Poisson distribution}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} counts of this annulus}
    \PYG{n}{r\PYGZus{}inner} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{radii}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}
    \PYG{n}{r\PYGZus{}outer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{radii}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
    \PYG{n}{rho} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.01}  \PYG{c+c1}{\PYGZsh{} density of the points per pixel squared}

    \PYG{c+c1}{\PYGZsh{} Expected count from the geometry}
    \PYG{n}{area} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}outer}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{\PYGZhy{}} \PYG{n}{r\PYGZus{}inner}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{lambda\PYGZus{}expected} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rho} \PYG{o}{*} \PYG{n}{area}
    \PYG{n}{lambda\PYGZus{}observed} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.3}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Integer bins that fully span the data}
    \PYG{n}{bin\PYGZus{}edges} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Histogram of the counts}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{bin\PYGZus{}edges}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed counts}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Poisson probabilities at the integers, with the observed mean}
    \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{poisson} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{poisson\PYGZus{}pmf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}observed}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{poisson}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Poisson(λ=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lambda\PYGZus{}observed}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Counts in Annulus }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{r\PYGZus{}inner}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{r\PYGZus{}outer}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Points}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Show every fifth tick}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Print the expected and observed values}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Expected λ from area = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lambda\PYGZus{}expected}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Observed mean count = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lambda\PYGZus{}observed}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Observed variance = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-5) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{11.1}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Two\PYGZhy{}dimensional histogram of the counts}
\PYG{c+c1}{\PYGZsh{} Bin edges at half\PYGZhy{}integers hold whole integer counts (width 1 in N1, width 2 in N2)}
\PYG{n}{bins\PYGZus{}1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{bins\PYGZus{}2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{h} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist2d}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{bins\PYGZus{}1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins\PYGZus{}2}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{h}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}p(X\PYGZus{}1,X\PYGZus{}2)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}X\PYGZus{}1\PYGZdl{} (counts in 0\PYGZhy{}20 annulus)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}X\PYGZus{}2\PYGZdl{} (counts in 20\PYGZhy{}40 annulus)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Joint Distribution \PYGZdl{}p(X\PYGZus{}1,X\PYGZus{}2)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-6) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Two specific N1 values to condition on}
\PYG{n}{N1\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{13}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}\PYG{p}{]}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.3}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} The same bins for both histograms}
\PYG{n}{bins} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{N1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N1\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Select the stars where N1 matches the chosen value exactly}
    \PYG{n}{matches} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{==} \PYG{n}{N1}\PYG{p}{]}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{matches}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{bins}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}X\PYGZus{}1 = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}X\PYGZus{}2\PYGZdl{} (counts in 20\PYGZhy{}40 annulus)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}p(X\PYGZus{}2|X\PYGZus{}1)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Conditional Distribution \PYGZdl{}p(X\PYGZus{}2|X\PYGZus{}1)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-7) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{generate\PYGZus{}cluster}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Generate n\PYGZus{}points of a cluster with a 2D Gaussian distribution.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Gaussian x and y positions around the center}
    \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{center}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}
    \PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{center}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} One row (x, y) per point}

\PYG{c+c1}{\PYGZsh{} Fix the random seed again}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Field parameters}
\PYG{n}{L} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}  \PYG{c+c1}{\PYGZsh{} Field size in pixels}

\PYG{c+c1}{\PYGZsh{} Background stars}
\PYG{n}{background\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}random\PYGZus{}field}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10000}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Generate the clusters}
\PYG{c+c1}{\PYGZsh{} First cluster, 200 stars, sigma = 20}
\PYG{n}{center1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{L}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Random center}
\PYG{n}{cluster1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}cluster}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{200}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Second cluster, 100 stars, sigma = 15}
\PYG{n}{center2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{L}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Random center}
\PYG{n}{cluster2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}cluster}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Combine the background and the clusters}
\PYG{n}{field\PYGZus{}with\PYGZus{}clusters} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{vstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{background\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cluster1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cluster2}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-8) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the field}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, the full field}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Title and axis labels}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Field with Injected Clusters}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Y [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, a zoom on the first cluster}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{margin} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Zoom on the first cluster}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{\PYGZhy{}}\PYG{n}{margin}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{n}{margin}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{\PYGZhy{}}\PYG{n}{margin}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{n}{margin}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Title and axis labels}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Zoomed View of First Cluster}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Y [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the cluster centers in the left panel}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center2}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center2}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cluster Centers}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the cluster parameters}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{First cluster = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster1}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ points at (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Second cluster = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster2}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ points at (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{center2}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{center2}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-9) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Distances between all pairs of stars of the new field, with periodic boundary conditions}
\PYG{n}{field\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}  \PYG{c+c1}{\PYGZsh{} Size of the field in pixels}
\PYG{n}{distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{dx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}
    \PYG{n}{dy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Wrap the separations at the boundaries}
    \PYG{c+c1}{\PYGZsh{} A separation above half the field is shorter the other way round}
    \PYG{n}{dx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dx} \PYG{o}{\PYGZgt{}} \PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx} \PYG{o}{\PYGZhy{}} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx}\PYG{p}{)}
    \PYG{n}{dx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dx} \PYG{o}{\PYGZlt{}} \PYG{o}{\PYGZhy{}}\PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The same for y}
    \PYG{n}{dy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dy} \PYG{o}{\PYGZgt{}} \PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy} \PYG{o}{\PYGZhy{}} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy}\PYG{p}{)}
    \PYG{n}{dy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dy} \PYG{o}{\PYGZlt{}} \PYG{o}{\PYGZhy{}}\PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy}\PYG{p}{)}

    \PYG{n}{distances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dx}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{dy}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} A star is not its own neighbor, so its distance to itself is infinite}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}diagonal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Radii of the annuli}
\PYG{n}{radii} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{40}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Count the neighbors of each star in each annulus}
\PYG{n}{all\PYGZus{}counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{radii}\PYG{p}{)}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Counts for each annulus}

    \PYG{k}{for} \PYG{n}{j} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{radii}\PYG{p}{)}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{r\PYGZus{}inner} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{radii}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}
        \PYG{n}{r\PYGZus{}outer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{radii}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Mask of the stars in this annulus}
        \PYG{n}{mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}inner}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{\PYGZlt{}} \PYG{n}{r\PYGZus{}outer}\PYG{p}{)}
        \PYG{n}{counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)}

    \PYG{n}{all\PYGZus{}counts}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{)}

\PYG{n}{all\PYGZus{}counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}counts}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Separate the N1 counts of the background and the clusters}
\PYG{n}{background\PYGZus{}N1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{10000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} The first 10,000 stars are background}
\PYG{n}{cluster1\PYGZus{}N1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10000}\PYG{p}{:}\PYG{l+m+mi}{10200}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} The next 200 stars are cluster 1}
\PYG{n}{cluster2\PYGZus{}N1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10200}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} The last 100 stars are cluster 2}
\end{Verbatim}

==> (inline-10) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the distribution comparison}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, histograms of N1 for the three groups}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{background\PYGZus{}N1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Background}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}  \PYG{c+c1}{\PYGZsh{} Each group has its own 30 bins}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C5}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.25}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C5}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster1\PYGZus{}N1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cluster 1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster2\PYGZus{}N1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cluster 2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the theoretical Poisson distribution}
\PYG{c+c1}{\PYGZsh{} Expected count from the density (0.01 stars per pixel\PYGZca{}2) and the radius of 20 pixels}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{lambda\PYGZus{}expected} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.01} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi} \PYG{o}{*} \PYG{l+m+mi}{20}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}
\PYG{n}{poisson} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{poisson\PYGZus{}pmf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}expected}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{poisson}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Poisson(\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{lambda\PYGZdl{}=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lambda\PYGZus{}expected}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}X\PYGZus{}1\PYGZdl{} (counts in 0\PYGZhy{}20 pixel radius)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Distribution of \PYGZdl{}X\PYGZus{}1\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, log\PYGZhy{}likelihood of the counts}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{log\PYGZus{}likelihoods} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{poisson\PYGZus{}logpmf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}expected}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Histograms of the log\PYGZhy{}likelihood of the clusters with the same bins}
\PYG{n}{bins\PYGZus{}ll} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihoods}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihoods}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{31}\PYG{p}{)}
\PYG{n}{hist\PYGZus{}c1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{histogram}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihoods}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10000}\PYG{p}{:}\PYG{l+m+mi}{10200}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{bins\PYGZus{}ll}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Cluster 1}
\PYG{n}{hist\PYGZus{}c2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{histogram}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihoods}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10200}\PYG{p}{:}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{bins\PYGZus{}ll}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Cluster 2}

\PYG{c+c1}{\PYGZsh{} Normalize each histogram by its peak value}
\PYG{n}{hist\PYGZus{}c1\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{hist\PYGZus{}c1} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{hist\PYGZus{}c1}\PYG{p}{)}
\PYG{n}{hist\PYGZus{}c2\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{hist\PYGZus{}c2} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{hist\PYGZus{}c2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the normalized histograms of the clusters}
\PYG{n}{bin\PYGZus{}centers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bins\PYGZus{}ll}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{bins\PYGZus{}ll}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)} \PYG{o}{/} \PYG{l+m+mi}{2}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bin\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{bins\PYGZus{}ll}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{hist\PYGZus{}c1\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cluster 1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bin\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{bins\PYGZus{}ll}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{hist\PYGZus{}c2\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cluster 2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The background is a smooth KDE, normalized by its peak value}
\PYG{n}{background\PYGZus{}ll} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihoods}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{10000}\PYG{p}{]}
\PYG{n}{x\PYGZus{}kde} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihoods}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihoods}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One Gaussian kernel on every value, with the bandwidth of Scott\PYGZsq{}s rule}
\PYG{n}{bandwidth} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{background\PYGZus{}ll}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ddof}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{*} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{background\PYGZus{}ll}\PYG{p}{)} \PYG{o}{*}\PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1} \PYG{o}{/} \PYG{l+m+mi}{5}\PYG{p}{)}
\PYG{n}{scaled} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}kde}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{background\PYGZus{}ll}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]}\PYG{p}{)} \PYG{o}{/} \PYG{n}{bandwidth}
\PYG{n}{kde\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{scaled}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{background\PYGZus{}ll}\PYG{p}{)} \PYG{o}{*} \PYG{n}{bandwidth} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}kde}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kde\PYGZus{}values} \PYG{o}{/} \PYG{n}{kde\PYGZus{}values}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Background KDE}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Log\PYGZhy{}likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Count}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Log\PYGZhy{}likelihoods (Peak Normalized)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print summary statistics}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean N1 counts}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Background = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{background\PYGZus{}N1}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Cluster 1 = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster1\PYGZus{}N1}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Cluster 2 = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster2\PYGZus{}N1}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Expected from density = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lambda\PYGZus{}expected}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-11) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Settings of the map}
\PYG{n}{grid\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}
\PYG{n}{radius} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}
\PYG{n}{lambda\PYGZus{}bg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}expected}

\PYG{c+c1}{\PYGZsh{} Grid of positions}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{grid\PYGZus{}size}\PYG{p}{)}
\PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{grid\PYGZus{}size}\PYG{p}{)}
\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{meshgrid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} X and Y hold the coordinates of every grid point}
\PYG{n}{likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{grid\PYGZus{}size}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Calculate N1 and its log\PYGZhy{}likelihood at each grid point}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}size}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{j} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}size}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Distances from the grid point to all stars}
        \PYG{n}{dx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}
        \PYG{n}{dy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}with\PYGZus{}clusters}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{Y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Wrap the separations at the boundaries}
        \PYG{n}{dx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dx} \PYG{o}{\PYGZgt{}} \PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx} \PYG{o}{\PYGZhy{}} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx}\PYG{p}{)}
        \PYG{n}{dx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dx} \PYG{o}{\PYGZlt{}} \PYG{o}{\PYGZhy{}}\PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dx}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} The same for y}
        \PYG{n}{dy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dy} \PYG{o}{\PYGZgt{}} \PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy} \PYG{o}{\PYGZhy{}} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy}\PYG{p}{)}
        \PYG{n}{dy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dy} \PYG{o}{\PYGZlt{}} \PYG{o}{\PYGZhy{}}\PYG{n}{field\PYGZus{}size}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dy}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Count the stars within the radius}
        \PYG{n}{distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dx}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{dy}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
        \PYG{n}{N1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances} \PYG{o}{\PYGZlt{}} \PYG{n}{radius}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Log\PYGZhy{}likelihood of the count under the Poisson distribution}
        \PYG{n}{likelihood}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{poisson\PYGZus{}logpmf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}bg}\PYG{p}{)}
\end{Verbatim}

==> (inline-12) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the map}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{11.1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pcolormesh}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{likelihood}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reversed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Log\PYGZhy{}likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center2}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{center1}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center2}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True Centers}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title and legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Y [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cluster Detection Map}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-13) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Use the counts of the background stars}
\PYG{n}{counts\PYGZus{}background} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{background\PYGZus{}N1}

\PYG{c+c1}{\PYGZsh{} Grid of lambda values to search}
\PYG{n}{lambda\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}\PYG{p}{)}
\PYG{n}{log\PYGZus{}likelihoods} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Compute the log\PYGZhy{}likelihood for each lambda value}
\PYG{k}{for} \PYG{n}{lambda\PYGZus{}val} \PYG{o+ow}{in} \PYG{n}{lambda\PYGZus{}grid}\PYG{p}{:}
    \PYG{n}{ll} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{poisson\PYGZus{}logpmf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts\PYGZus{}background}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}val}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{log\PYGZus{}likelihoods}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ll}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Find the lambda with the highest log\PYGZhy{}likelihood}
\PYG{n}{best\PYGZus{}lambda} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihoods}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Plot the log\PYGZhy{}likelihood against lambda}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.7}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lambda\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihoods}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the MLE and the sample mean}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}lambda}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MLE \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{hat}\PYG{l+s+se}{\PYGZob{}\PYGZob{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{lambda}\PYG{l+s+se}{\PYGZcb{}\PYGZcb{}}\PYG{l+s+s1}{\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}lambda}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts\PYGZus{}background}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Sample mean = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts\PYGZus{}background}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels and title}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{lambda\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Log\PYGZhy{}likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Log\PYGZhy{}likelihood against \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{lambda\PYGZdl{} for the Poisson Distribution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Show the figure}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the optimal lambda and compare it with the sample mean}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{MLE estimate of lambda = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}lambda}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Sample mean = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts\PYGZus{}background}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-14) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LogNorm}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color palette}

\PYG{c+c1}{\PYGZsh{} Random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-15) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Demonstrate the effect of eccentricity on orbit shape}
\PYG{n}{eccentricities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.8}\PYG{p}{]}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eccentricities}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.8}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} True anomaly (angle from the periapsis)}
\PYG{n}{theta} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eccentricities}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Radius from the polar equation of the ellipse, then Cartesian coordinates}
    \PYG{n}{r} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{e}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{e} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{r} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{)}
    \PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{r} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The orbit and the primary star at one focus}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{*}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Primary star}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Mark the periapsis (closest approach) and the apoapsis (farthest point), which a circular orbit does not have}
    \PYG{k}{if} \PYG{n}{e} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0}\PYG{p}{:}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Periapsis}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Apoapsis}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Labels and title}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}aspect}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{equal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x (AU)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y (AU)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{e = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{e}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below the panels}
\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}legend\PYGZus{}handles\PYGZus{}labels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.08}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-16) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Demonstrate for different eccentricities}
\PYG{n}{eccentricities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{]}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eccentricities}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Full orbit and the selected points for the vectors}
\PYG{n}{theta\PYGZus{}full} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}
\PYG{n}{theta\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{o}{/}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{o}{*}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{o}{/}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                        \PYG{l+m+mi}{5}\PYG{o}{*}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{o}{/}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{o}{*}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{o}{/}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{7}\PYG{o}{*}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{o}{/}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eccentricities}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Position along the full orbit, from the polar equation of the ellipse}
    \PYG{n}{r\PYGZus{}full} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{e}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{e} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}full}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{x\PYGZus{}full} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}full} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}full}\PYG{p}{)}
    \PYG{n}{y\PYGZus{}full} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}full} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}full}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Position and velocity at the selected points, in units with a = 1 and G(M1 + M2) = 1}
    \PYG{n}{r} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{e}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{e} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}points}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{r} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}points}\PYG{p}{)}
    \PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{r} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}points}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The velocity is the time derivative of the position}
    \PYG{n}{vx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}points}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{e}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{vy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}points}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{e}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{e}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Orbit and primary star}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}full}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}full}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markeredgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markeredgewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Scale the velocity vectors for visibility}
    \PYG{n}{scale} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.3}

    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Position vector (from the primary to the star)}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arrow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{l+m+mf}{0.95}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{l+m+mf}{0.95}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{head\PYGZus{}width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{head\PYGZus{}length}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{fc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ec}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Velocity vector (from the star position)}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arrow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{n}{scale}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vy}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{n}{scale}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{head\PYGZus{}width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{head\PYGZus{}length}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{fc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ec}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Angle between the two vectors, from the dot product}
        \PYG{n}{dot\PYGZus{}product} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{n}{vx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{n}{vy}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{*}
                                                    \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{vx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{vy}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{angle} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{degrees}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arccos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{clip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dot\PYGZus{}product}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} clip keeps arccos in range}

        \PYG{c+c1}{\PYGZsh{} Add the angle annotation at every other point to avoid crowding}
        \PYG{k}{if} \PYG{n}{i} \PYG{o}{\PYGZpc{}} \PYG{l+m+mi}{2} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{:}
            \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{annotate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{angle}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{°}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xy}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{l+m+mf}{1.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{15}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Labels and title, with room around the orbit for the angle labels}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}aspect}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{equal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{margins}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x (AU)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y (AU)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Velocity Vectors (e=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{e}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Empty lines give the legend entries, shown once below the panels}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markeredgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Primary star}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Position vectors}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Velocity vectors}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}legend\PYGZus{}handles\PYGZus{}labels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.08}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-17) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Explore how the angle varies with orbital phase for different eccentricities}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.6}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{phi\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}\PYG{p}{)}
\PYG{n}{eccentricities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.8}\PYG{p}{]}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.25}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.95}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eccentricities}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{e}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eccentricities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Angle in degrees from its cosine}
    \PYG{n}{gamma} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{degrees}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arccos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cos\PYGZus{}gamma}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{phi\PYGZus{}range}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{phi\PYGZus{}range}\PYG{o}{*}\PYG{l+m+mi}{180}\PYG{o}{/}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{e=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{e}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Orbital Phase φ (degrees)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{γ (degrees)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Velocity\PYGZhy{}Position Angle vs. Orbital Phase}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Legend, limits and the 90 degree line}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{360}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{90}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-18) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Distribution of angles for a fixed eccentricity with random orbital phases}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.6}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{e\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.6}
\PYG{n}{n\PYGZus{}samples} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10000}
\PYG{n}{phi\PYGZus{}random} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} uniform random phases}
\PYG{n}{gamma\PYGZus{}random} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{degrees}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arccos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cos\PYGZus{}gamma}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{phi\PYGZus{}random}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} angle in degrees}

\PYG{c+c1}{\PYGZsh{} Histogram of the angles, with the 90 degree line}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}random}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C4}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C4}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{90}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{90°}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels and title}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{γ (degrees)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Distribution of γ for e=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{e\PYGZus{}test}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{(Random Orbital Phases)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-19) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}likelihood\PYGZus{}grid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}obs\PYGZus{}deg}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}phase\PYGZus{}samples}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10000}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Likelihood p(γ|e) on a grid of eccentricities, in units of 1/degree.}

\PYG{l+s+sd}{    We average over random orbital phases.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros\PYGZus{}like}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}values}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Width of the γ bin in degrees, the resolution of the observation}
    \PYG{n}{bin\PYGZus{}width} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}

    \PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}values}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Sample random orbital phases}
        \PYG{n}{phi\PYGZus{}samples} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}phase\PYGZus{}samples}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Calculate γ for each phase}
        \PYG{n}{gamma\PYGZus{}samples} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{degrees}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arccos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cos\PYGZus{}gamma}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{phi\PYGZus{}samples}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Count the fraction of phases in the bin around the observed angle}
        \PYG{n}{within\PYGZus{}bin} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}samples} \PYG{o}{\PYGZhy{}} \PYG{n}{gamma\PYGZus{}obs\PYGZus{}deg}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{n}{bin\PYGZus{}width}\PYG{o}{/}\PYG{l+m+mi}{2}
        \PYG{n}{likelihood}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{within\PYGZus{}bin}\PYG{p}{)} \PYG{o}{/} \PYG{n}{bin\PYGZus{}width}  \PYG{c+c1}{\PYGZsh{} fraction per degree}

    \PYG{k}{return} \PYG{n}{likelihood}
\end{Verbatim}

==> (inline-20) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a 2D likelihood map}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.7}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{gamma\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{130}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{40}\PYG{p}{)}
\PYG{n}{e\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.95}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{40}\PYG{p}{)}
\PYG{n}{likelihood\PYGZus{}map} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}range}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}range}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}range}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{likelihood\PYGZus{}map}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}likelihood\PYGZus{}grid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}phase\PYGZus{}samples}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20000}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Zero likelihood gets no color on the log scale}
\PYG{n}{likelihood\PYGZus{}map}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{likelihood\PYGZus{}map} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{nan}

\PYG{c+c1}{\PYGZsh{} Color map of the likelihood on a log scale}
\PYG{n}{im} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{likelihood\PYGZus{}map}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{origin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{aspect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{auto}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{extent}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{norm}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{LogNorm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} A slice at one eccentricity and a slice at one observed angle}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Fixed e = 0.6}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{75}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Fixed γ = 75°}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title, legend below the panel and a color bar with the height of the panel}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed γ (degrees)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Eccentricity (e)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Likelihood Map p(γ|e)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.12}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inset\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.03}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.04}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Likelihood (1/degree)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-21) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{trapezoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Integrate y over x with the trapezoid rule.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diff}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{l+m+mi}{2}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{calculate\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}obs\PYGZus{}deg}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}grid}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50000}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Posterior p(e|γ) on a grid of eccentricities for a uniform prior p(e) = 1.}

\PYG{l+s+sd}{    The posterior is proportional to the likelihood.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{if} \PYG{n}{e\PYGZus{}grid} \PYG{o+ow}{is} \PYG{k+kc}{None}\PYG{p}{:}
        \PYG{n}{e\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.99}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Calculate the likelihood}
    \PYG{n}{likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}likelihood\PYGZus{}grid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}obs\PYGZus{}deg}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} With a uniform prior, the posterior is proportional to the likelihood}
    \PYG{n}{posterior} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{likelihood}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Normalize to integrate to 1 (trapezoid rule over e)}
    \PYG{n}{posterior} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior} \PYG{o}{/} \PYG{n}{trapezoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{posterior}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}grid}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior}
\end{Verbatim}

==> (inline-22) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Demonstrate Bayesian inference for different observations}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Test cases, with the observed angle, the title and the panel}
\PYG{n}{test\PYGZus{}cases} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}
    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{90}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{γ = 90° (Perpendicular)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{75}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{γ = 75° (Moderate deviation)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{60}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{γ = 60° (Large deviation)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{105}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{γ = 105° (Obtuse angle)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{p}{]}

\PYG{k}{for} \PYG{n}{gamma\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{title}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{test\PYGZus{}cases}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Calculate the posterior}
    \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{calculate\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}obs}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Find the maximum a posteriori (MAP) estimate}
    \PYG{n}{map\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{posterior}\PYG{p}{)}
    \PYG{n}{map\PYGZus{}estimate} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{map\PYGZus{}idx}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Calculate the shortest interval that holds 68\PYGZpc{} of the probability}
    \PYG{c+c1}{\PYGZsh{} Add the grid points from the highest posterior value downwards until they hold 68\PYGZpc{}}
    \PYG{n}{order} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{posterior}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}
    \PYG{n}{mass} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cumsum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{posterior}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{order}\PYG{p}{]}\PYG{p}{)} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{e\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The grid points inside the interval}
    \PYG{n}{inside} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{order}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{searchsorted}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mass}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.68}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}
    \PYG{n}{lower\PYGZus{}idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{upper\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{inside}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{inside}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot the posterior}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Posterior}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{map\PYGZus{}estimate}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MAP = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{map\PYGZus{}estimate}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Shade the 68\PYGZpc{} interval}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvspan}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{lower\PYGZus{}idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{upper\PYGZus{}idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{68\PYGZpc{} CI: [}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{e\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{lower\PYGZus{}idx}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{e\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{upper\PYGZus{}idx}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Labels, title and limits}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Eccentricity (e)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Posterior p(e|γ)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Legend below the panel and limits}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.17}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{top}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.1} \PYG{o}{*} \PYG{n}{posterior}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-23) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{calculate\PYGZus{}posterior\PYGZus{}with\PYGZus{}measurement\PYGZus{}uncertainty}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}measured\PYGZus{}deg}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                   \PYG{n}{gamma\PYGZus{}uncertainty\PYGZus{}deg}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                   \PYG{n}{e\PYGZus{}grid}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                   \PYG{n}{n\PYGZus{}phase\PYGZus{}samples}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50000}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                   \PYG{n}{return\PYGZus{}curves}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Posterior p(e|γ\PYGZus{}measured) on a grid of eccentricities for a Gaussian measurement error.}

\PYG{l+s+sd}{    The likelihood is a Gaussian\PYGZhy{}weighted average over the true angles.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{if} \PYG{n}{e\PYGZus{}grid} \PYG{o+ow}{is} \PYG{k+kc}{None}\PYG{p}{:}
        \PYG{n}{e\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.99}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} True angles in steps of 1 degree, out to 4 standard deviations, inside 0 to 180 degrees}
    \PYG{n}{half\PYGZus{}width} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4} \PYG{o}{*} \PYG{n}{gamma\PYGZus{}uncertainty\PYGZus{}deg}
    \PYG{n}{gamma\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{floor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}measured\PYGZus{}deg} \PYG{o}{\PYGZhy{}} \PYG{n}{half\PYGZus{}width}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                           \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{180}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ceil}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}measured\PYGZus{}deg} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{half\PYGZus{}width}\PYG{p}{)}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Gaussian weights of the true angles, normalized to sum to 1}
    \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}true} \PYG{o}{\PYGZhy{}} \PYG{n}{gamma\PYGZus{}measured\PYGZus{}deg}\PYG{p}{)} \PYG{o}{/} \PYG{n}{gamma\PYGZus{}uncertainty\PYGZus{}deg}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{weights} \PYG{o}{/}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Likelihood p(γ\PYGZus{}true|e) for each true angle, one row per angle}
    \PYG{n}{likelihoods} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{compute\PYGZus{}likelihood\PYGZus{}grid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{g}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}phase\PYGZus{}samples}\PYG{p}{)}
                            \PYG{k}{for} \PYG{n}{g} \PYG{o+ow}{in} \PYG{n}{gamma\PYGZus{}true}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Weighted average of the likelihoods (matrix product), then normalize}
    \PYG{n}{average} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weights} \PYG{o}{@} \PYG{n}{likelihoods}
    \PYG{n}{posterior} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{average} \PYG{o}{/} \PYG{n}{trapezoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{average}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}grid}\PYG{p}{)}

    \PYG{k}{if} \PYG{n}{return\PYGZus{}curves}\PYG{p}{:}
        \PYG{k}{return} \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{likelihoods}
    \PYG{k}{return} \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior}
\end{Verbatim}

==> (inline-24) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Demonstrate the effect of measurement uncertainty}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.6}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{gamma\PYGZus{}measured} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{75}
\PYG{n}{uncertainties} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} degrees}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.25}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.95}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{uncertainties}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{uncertainties}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{if} \PYG{n}{sigma} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Perfect measurement}
        \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{calculate\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}measured}\PYG{p}{)}
        \PYG{n}{label} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Perfect measurement}\PYG{l+s+s1}{\PYGZsq{}}
    \PYG{k}{else}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Gaussian measurement error}
        \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{calculate\PYGZus{}posterior\PYGZus{}with\PYGZus{}measurement\PYGZus{}uncertainty}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
            \PYG{n}{gamma\PYGZus{}measured}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{)}
        \PYG{n}{label} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{gamma = }\PYG{l+s+s1}{\PYGZsq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sigma}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZca{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{circ\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}

    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title and limits}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Eccentricity (e)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Posterior p(e|γ)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effect of Measurement Uncertainty}\PYG{l+s+s1}{\PYGZsq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{(\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}measured}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZca{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{circ\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Legend and limits}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-25) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compare different γ values with fixed uncertainty}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.6}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{gamma\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{60}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{75}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{90}\PYG{p}{]}
\PYG{n}{sigma\PYGZus{}fixed} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}  \PYG{c+c1}{\PYGZsh{} degrees}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{gamma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Without uncertainty}
    \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{post\PYGZus{}perfect} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{calculate\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{post\PYGZus{}perfect}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} With uncertainty}
    \PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{post\PYGZus{}uncertain} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{calculate\PYGZus{}posterior\PYGZus{}with\PYGZus{}measurement\PYGZus{}uncertainty}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
        \PYG{n}{gamma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}fixed}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{post\PYGZus{}uncertain}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{gamma = }\PYG{l+s+s1}{\PYGZsq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZca{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{circ }\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{pm }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sigma\PYGZus{}fixed}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZca{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{circ\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title and limits}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Eccentricity (e)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Posterior p(e|γ)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Different Observations with \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{gamma = }\PYG{l+s+s1}{\PYGZsq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sigma\PYGZus{}fixed}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZca{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{circ\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Legend and limits}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-26) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualization of the marginalization process}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.6}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{gamma\PYGZus{}measured} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{75}
\PYG{n}{sigma} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}

\PYG{c+c1}{\PYGZsh{} Likelihoods and weights of all true angles, and the final posterior}
\PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{likelihoods} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYGZbs{}
    \PYG{n}{calculate\PYGZus{}posterior\PYGZus{}with\PYGZus{}measurement\PYGZus{}uncertainty}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}measured}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{return\PYGZus{}curves}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Pick five true angles, from \PYGZhy{}2 to +2 standard deviations}
\PYG{n}{shown} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}measured} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{k} \PYG{o}{*} \PYG{n}{sigma} \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{colors\PYGZus{}sample} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{shown}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the likelihood of each possible true gamma}
\PYG{k}{for} \PYG{n}{g}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{shown}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors\PYGZus{}sample}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}true} \PYG{o}{\PYGZhy{}} \PYG{n}{g}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} index of the grid angle closest to g}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{likelihoods}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mathrm}\PYG{l+s+si}{\PYGZob{}true\PYGZcb{}}\PYG{l+s+s1}{\PYGZcb{} = }\PYG{l+s+s1}{\PYGZsq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{g}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZca{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{circ\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the weighted average over all true angles}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights} \PYG{o}{@} \PYG{n}{likelihoods}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Weighted average}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{)}

\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Eccentricity (e)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Likelihood p(γ|e) (1/degree)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Marginalization: Average Over Possible True Values}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Legend and limits}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-27) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{mpl\PYGZus{}toolkits}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{axes\PYGZus{}grid1}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colorbar with the height of its panel}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{right}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{5}\PYG{l+s+s2}{\PYGZpc{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set the random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{53}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-28) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{generate\PYGZus{}bao\PYGZus{}field\PYGZus{}conserving\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{base\PYGZus{}mean}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}bao}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bao\PYGZus{}amp}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{3.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                       \PYG{n}{bao\PYGZus{}width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}std}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Generate an N x N field with one ring that conserves the mean and the variance. The ring is centered unless a center (x, y) is given.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{)}
    \PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{)}
    \PYG{n}{xx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{meshgrid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} coordinates of every pixel}

    \PYG{c+c1}{\PYGZsh{} Calculate the radial distance of each pixel from the center of the ring}
    \PYG{n}{cx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{center} \PYG{k}{if} \PYG{n}{center} \PYG{o+ow}{is} \PYG{o+ow}{not} \PYG{k+kc}{None} \PYG{k}{else} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{o}{/}\PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{o}{/}\PYG{l+m+mf}{2.0}\PYG{p}{)}
    \PYG{n}{rr} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx} \PYG{o}{\PYGZhy{}} \PYG{n}{cx}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{yy} \PYG{o}{\PYGZhy{}} \PYG{n}{cy}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Generate the ring profile first to find the adjustment}
    \PYG{n}{ring\PYGZus{}profile} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{bao\PYGZus{}amp} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rr} \PYG{o}{\PYGZhy{}} \PYG{n}{r\PYGZus{}bao}\PYG{p}{)}\PYG{o}{/}\PYG{n}{bao\PYGZus{}width}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Calculate how much to reduce the base mean and the noise by}
    \PYG{n}{ring\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ring\PYGZus{}profile}\PYG{p}{)}
    \PYG{n}{ring\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ring\PYGZus{}profile}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Adjust the baseline parameters to compensate for the ring}
    \PYG{n}{adjusted\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{base\PYGZus{}mean} \PYG{o}{\PYGZhy{}} \PYG{n}{ring\PYGZus{}mean}
    \PYG{n}{adjusted\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{noise\PYGZus{}std}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{\PYGZhy{}} \PYG{n}{ring\PYGZus{}std}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Prevent a negative variance}

    \PYG{c+c1}{\PYGZsh{} Generate the baseline field with the adjusted parameters}
    \PYG{n}{baseline} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{adjusted\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{scale}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{adjusted\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Add the ring profile, so that the total mean and variance match the targets}
    \PYG{n}{field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{baseline} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{ring\PYGZus{}profile}
    \PYG{n}{field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{clip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} intensities \PYGZgt{}= 0}

    \PYG{k}{return} \PYG{n}{field}
\end{Verbatim}

==> (inline-29) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Generate the field}
\PYG{n}{N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{32}
\PYG{n}{r\PYGZus{}bao\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.0}  \PYG{c+c1}{\PYGZsh{} Ring radius in pixels, scaled down to match the smaller grid}
\PYG{n}{field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}bao\PYGZus{}field\PYGZus{}conserving\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                  \PYG{n}{base\PYGZus{}mean}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                  \PYG{n}{r\PYGZus{}bao}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}bao\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                  \PYG{n}{bao\PYGZus{}amp}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{3.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                  \PYG{n}{bao\PYGZus{}width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                  \PYG{n}{noise\PYGZus{}std}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Create a figure with the full field}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{14.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{11.1}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the full field}
\PYG{n}{im1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{origin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inferno}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Pixel Intensity}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{2D BAO Field (32×32)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{X [pixels]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Y [pixels]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-30) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{field\PYGZus{}flat} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Convert the 2D array to 1D}
\PYG{n}{Npix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}flat}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Calculate the mean from its definition, the sum divided by N}
\PYG{n}{mean\PYGZus{}field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}flat}\PYG{p}{)} \PYG{o}{/} \PYG{n}{Npix}

\PYG{c+c1}{\PYGZsh{} Calculate the variance from its definition, with N in the denominator}
\PYG{n}{squared\PYGZus{}diff\PYGZus{}sum} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x} \PYG{o}{\PYGZhy{}} \PYG{n}{mean\PYGZus{}field}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{k}{for} \PYG{n}{x} \PYG{o+ow}{in} \PYG{n}{field\PYGZus{}flat}\PYG{p}{)}
\PYG{n}{var\PYGZus{}field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{squared\PYGZus{}diff\PYGZus{}sum} \PYG{o}{/} \PYG{n}{Npix}

\PYG{c+c1}{\PYGZsh{} Calculate the standard deviation, the square root of the variance}
\PYG{n}{std\PYGZus{}field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{var\PYGZus{}field}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Global pixel statistics}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{mean\PYGZus{}field}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Variance = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{var\PYGZus{}field}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Std Dev = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{std\PYGZus{}field}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-31) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Perform the bootstrap}
\PYG{n}{n\PYGZus{}bootstrap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}
\PYG{n}{n\PYGZus{}samples} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}flat}\PYG{p}{)}
\PYG{n}{bootstrap\PYGZus{}means} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bootstrap}\PYG{p}{)}
\PYG{n}{bootstrap\PYGZus{}vars} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bootstrap}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bootstrap}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Resample with replacement}
    \PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randint}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} random indices, with repeats}
    \PYG{n}{bootstrap\PYGZus{}sample} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field\PYGZus{}flat}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{indices}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Calculate the statistics of the resample}
    \PYG{n}{bootstrap\PYGZus{}means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bootstrap\PYGZus{}sample}\PYG{p}{)}
    \PYG{n}{bootstrap\PYGZus{}vars}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bootstrap\PYGZus{}sample}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} N in the denominator}

\PYG{c+c1}{\PYGZsh{} Calculate the confidence intervals (16th and 84th percentiles for 1 sigma)}
\PYG{n}{mean\PYGZus{}ci} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bootstrap\PYGZus{}means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{84}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{var\PYGZus{}ci} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bootstrap\PYGZus{}vars}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{84}\PYG{p}{]}\PYG{p}{)}
\end{Verbatim}

==> (inline-32) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a figure for the visualization}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the distribution of the means}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bootstrap\PYGZus{}means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean\PYGZus{}field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{hat}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mu\PYGZcb{}\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}1}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZdl{} CI}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{hat}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mu\PYGZcb{}\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Bootstrap Distribution of \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{hat}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mu\PYGZcb{}\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the distribution of the variances}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bootstrap\PYGZus{}vars}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{var\PYGZus{}field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{widehat}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mathrm}\PYG{l+s+si}{\PYGZob{}Var\PYGZcb{}}\PYG{l+s+s1}{\PYGZcb{}\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{var\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}1}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZdl{} CI}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{var\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{widehat}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mathrm}\PYG{l+s+si}{\PYGZob{}Var\PYGZcb{}}\PYG{l+s+s1}{\PYGZcb{}\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Bootstrap Distribution of \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{widehat}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mathrm}\PYG{l+s+si}{\PYGZob{}Var\PYGZcb{}}\PYG{l+s+s1}{\PYGZcb{}\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Calculate the fractional errors}
\PYG{n}{mean\PYGZus{}err} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{mean\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{o}{/}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{mean\PYGZus{}field}\PYG{p}{)}
\PYG{n}{var\PYGZus{}err} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{var\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{var\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{o}{/}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{var\PYGZus{}field}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the results}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Bootstrap results (with 1 sigma confidence intervals)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{mean\PYGZus{}field}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ [}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{mean\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{mean\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Variance = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{var\PYGZus{}field}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ [}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{var\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{var\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Fractional errors}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean fractional error = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{mean\PYGZus{}err}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3\PYGZpc{}}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Variance fractional error = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{var\PYGZus{}err}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3\PYGZpc{}}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-33) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{generate\PYGZus{}larger\PYGZus{}field\PYGZus{}conserving\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{o}{*}\PYG{n}{kwargs}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Generate a larger field by stitching together 32x32 patches. N is a multiple of 32.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{if} \PYG{n}{N} \PYG{o}{\PYGZpc{}} \PYG{l+m+mi}{32} \PYG{o}{!=} \PYG{l+m+mi}{0}\PYG{p}{:}
        \PYG{k}{raise} \PYG{n+ne}{ValueError}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{N must be multiple of 32}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

    \PYG{n}{n\PYGZus{}patches} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{N} \PYG{o}{/}\PYG{o}{/} \PYG{l+m+mi}{32}

    \PYG{c+c1}{\PYGZsh{} Initialize the larger field}
    \PYG{n}{large\PYGZus{}field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Fill it with 32x32 patches}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}patches}\PYG{p}{)}\PYG{p}{:}
        \PYG{k}{for} \PYG{n}{j} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}patches}\PYG{p}{)}\PYG{p}{:}
            \PYG{c+c1}{\PYGZsh{} A patch with the ring at a random center}
            \PYG{n}{center} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{32}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{32}\PYG{p}{)}\PYG{p}{)}
            \PYG{n}{patch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}bao\PYGZus{}field\PYGZus{}conserving\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{center}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{center}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{o}{*}\PYG{n}{kwargs}\PYG{p}{)}
            \PYG{n}{large\PYGZus{}field}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{o}{*}\PYG{l+m+mi}{32}\PYG{p}{:}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{o}{*}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{o}{*}\PYG{l+m+mi}{32}\PYG{p}{:}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{o}{*}\PYG{l+m+mi}{32}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{patch}  \PYG{c+c1}{\PYGZsh{} place the patch}

    \PYG{k}{return} \PYG{n}{large\PYGZus{}field}

\PYG{c+c1}{\PYGZsh{} Create a figure to show the different field sizes}
\PYG{n}{N\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{128}\PYG{p}{]}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Generate and plot a field of each size}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}values}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}larger\PYGZus{}field\PYGZus{}conserving\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                \PYG{n}{base\PYGZus{}mean}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                \PYG{n}{noise\PYGZus{}std}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                \PYG{n}{r\PYGZus{}bao}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                \PYG{n}{bao\PYGZus{}amp}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{3.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                                \PYG{n}{bao\PYGZus{}width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}

    \PYG{n}{mean\PYGZus{}global} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{)}
    \PYG{n}{var\PYGZus{}global} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{)}

    \PYG{n}{im} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{origin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inferno}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Intensity}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{N=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Mean=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{mean\PYGZus{}global}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, Var=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{var\PYGZus{}global}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-34) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Analyze how the statistics change with the sample size}
\PYG{n}{sizes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{128}\PYG{p}{]}
\PYG{n}{n\PYGZus{}realizations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5000}  \PYG{c+c1}{\PYGZsh{} Generate multiple realizations for each size}

\PYG{c+c1}{\PYGZsh{} Store the results}
\PYG{n}{results} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{n}{N}\PYG{p}{:} \PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{variances}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{} \PYG{k}{for} \PYG{n}{N} \PYG{o+ow}{in} \PYG{n}{sizes}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}

\PYG{k}{for} \PYG{n}{N} \PYG{o+ow}{in} \PYG{n}{sizes}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Processing }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{x}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ fields...}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

    \PYG{k}{for} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}realizations}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Generate a field}
        \PYG{n}{field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}larger\PYGZus{}field\PYGZus{}conserving\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
            \PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{base\PYGZus{}mean}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{noise\PYGZus{}std}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{bao\PYGZus{}amp}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{3.0}
        \PYG{p}{)}
        \PYG{n}{field\PYGZus{}flat} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Store the mean and the variance of the field}
        \PYG{n}{results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}flat}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{variances}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field\PYGZus{}flat}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-35) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the results}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Convert the sizes to the total number of pixels}
\PYG{n}{N\PYGZus{}pixels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sizes}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}

\PYG{c+c1}{\PYGZsh{} Plot the distribution of the means}
\PYG{n}{mean\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)} \PYG{k}{for} \PYG{n}{N} \PYG{o+ow}{in} \PYG{n}{sizes}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loglog}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}pixels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ref\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}pixels}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{/}\PYG{n}{N\PYGZus{}pixels}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} scaling line through the first point}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loglog}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}pixels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ref\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}1/}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sqrt}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{N\PYGZus{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mathrm}\PYG{l+s+si}{\PYGZob{}pix\PYGZcb{}}\PYG{l+s+s1}{\PYGZcb{}\PYGZdl{} scaling}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Pixels}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Standard Error of Mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Precision of Mean Measurement}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the distribution of the variances}
\PYG{n}{var\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{variances}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)} \PYG{k}{for} \PYG{n}{N} \PYG{o+ow}{in} \PYG{n}{sizes}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loglog}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}pixels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{var\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ref\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{var\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}pixels}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{/}\PYG{n}{N\PYGZus{}pixels}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} scaling line through the first point}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loglog}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}pixels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ref\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}1/}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sqrt}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{N\PYGZus{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mathrm}\PYG{l+s+si}{\PYGZob{}pix\PYGZcb{}}\PYG{l+s+s1}{\PYGZcb{}\PYGZdl{} scaling}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Pixels}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Standard Error of Variance}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Precision of Variance Measurement}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the numerical results}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Numerical results}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Size Mean±Std.Err. Variance±Std.Err.}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}\PYGZhy{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{N} \PYG{o+ow}{in} \PYG{n}{sizes}\PYG{p}{:}
    \PYG{n}{means} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
    \PYG{n}{variances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{variances}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{x}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{means}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{±}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{means}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{variances}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{±}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{variances}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-36) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{generate\PYGZus{}realizations}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}realizations}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{base\PYGZus{}mean}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                         \PYG{n}{r\PYGZus{}bao}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bao\PYGZus{}width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}std}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Generate multiple realizations of fields with centered BAO rings.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{realizations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Use random amplitudes to simulate varying ring strengths}
    \PYG{k}{for} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}realizations}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Random amplitude between 1.0 and 7.0}
        \PYG{n}{random\PYGZus{}amp} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.0}\PYG{p}{)}
        \PYG{n}{field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}bao\PYGZus{}field\PYGZus{}conserving\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
            \PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{base\PYGZus{}mean}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{base\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{r\PYGZus{}bao}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}bao}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{bao\PYGZus{}amp}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}amp}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{bao\PYGZus{}width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{bao\PYGZus{}width}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{noise\PYGZus{}std}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{noise\PYGZus{}std}
        \PYG{p}{)}
        \PYG{n}{realizations}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{realizations}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Generate the data}
\PYG{n}{n\PYGZus{}realizations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}
\PYG{n}{N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{32}
\PYG{n}{realizations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}realizations}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}realizations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compute the correlation matrix between all pixels, with the pixels as variables}
\PYG{n}{reshaped} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{realizations}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}realizations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} one row per realization, one column per pixel}
\PYG{n}{correlation\PYGZus{}matrix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{corrcoef}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{reshaped}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{)}
\end{Verbatim}

==> (inline-37) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the stacked field and the thresholded correlation matrix side by side}
\PYG{n}{threshold} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.2}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the stacked field}
\PYG{n}{stacked\PYGZus{}field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{realizations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{im1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{stacked\PYGZus{}field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inferno}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stacked Field}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{(Average of }\PYG{l+s+si}{\PYGZob{}\PYGZcb{}}\PYG{l+s+s1}{ Realizations)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{format}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}realizations}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Average Intensity}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the thresholded correlation matrix, with the correlations below the threshold hidden}
\PYG{n}{correlation\PYGZus{}matrix\PYGZus{}clipped} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ma}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{masked\PYGZus{}where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{correlation\PYGZus{}matrix}\PYG{p}{)} \PYG{o}{\PYGZlt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{threshold}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{correlation\PYGZus{}matrix}
\PYG{p}{)}
\PYG{n}{cmap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{cmap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}bad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{im2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{correlation\PYGZus{}matrix\PYGZus{}clipped}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{vmin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Pixel\PYGZhy{}Pixel Correlation Matrix}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{(|Correlation| \PYGZgt{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{threshold}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Correlation}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print some statistics of the correlations, without the self\PYGZhy{}correlations on the diagonal}
\PYG{n}{off\PYGZus{}diagonal} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZti{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{correlation\PYGZus{}matrix}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{bool}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} mask of the off\PYGZhy{}diagonal elements}
\PYG{n}{correlations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{correlation\PYGZus{}matrix}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{off\PYGZus{}diagonal}\PYG{p}{]}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Correlation statistics}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean correlation = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{correlations}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Std deviation = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{correlations}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Fraction of strong correlations }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{(|corr| \PYGZgt{} 0.2) = }\PYG{l+s+si}{\PYGZob{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{correlations}\PYG{p}{)}\PYG{+w}{ }\PYG{o}{\PYGZgt{}}\PYG{+w}{ }\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1\PYGZpc{}}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-38) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}radial\PYGZus{}bins}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}max}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Compute the average intensity in radial bins around the center of the field.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{ny}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
    \PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{indices}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ny}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nx}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} row and column index of every pixel}

    \PYG{c+c1}{\PYGZsh{} Calculate the center and the radial distances}
    \PYG{n}{center} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ny}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{o}{/}\PYG{l+m+mf}{2.}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nx}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{o}{/}\PYG{l+m+mf}{2.}\PYG{p}{)}
    \PYG{n}{r} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x} \PYG{o}{\PYGZhy{}} \PYG{n}{center}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y} \PYG{o}{\PYGZhy{}} \PYG{n}{center}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Set up the binning}
    \PYG{k}{if} \PYG{n}{r\PYGZus{}max} \PYG{o+ow}{is} \PYG{k+kc}{None}\PYG{p}{:}
        \PYG{n}{r\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ny}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nx}\PYG{p}{)}\PYG{o}{/}\PYG{l+m+mf}{2.}

    \PYG{n}{bin\PYGZus{}edges} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}bins} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{bin\PYGZus{}centers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bin\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{bin\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the radial profile}
    \PYG{n}{radial\PYGZus{}profile} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bins}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bins}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{bin\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r} \PYG{o}{\PYGZlt{}} \PYG{n}{bin\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} pixels in this bin}
        \PYG{k}{if} \PYG{n}{mask}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{any}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{radial\PYGZus{}profile}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{bin\PYGZus{}edges}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bin\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{radial\PYGZus{}profile}

\PYG{c+c1}{\PYGZsh{} Generate the data}
\PYG{n}{n\PYGZus{}realizations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}
\PYG{n}{N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{32}
\PYG{n}{realizations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}realizations}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}realizations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compute the radial profile of every realization, with bins out to half the image size}
\PYG{n}{n\PYGZus{}bins} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}
\PYG{n}{r\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{N} \PYG{o}{/} \PYG{l+m+mf}{2.0}
\PYG{n}{radial\PYGZus{}profiles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}realizations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}bins}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{realization} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{realizations}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{radial\PYGZus{}profiles}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}radial\PYGZus{}bins}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{realization}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bins}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compute the radial correlation matrix, with the bins as variables}
\PYG{n}{radial\PYGZus{}corr} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{corrcoef}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{radial\PYGZus{}profiles}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{)}
\end{Verbatim}

==> (inline-39) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create the visualization}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax3}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the stacked field}
\PYG{n}{stacked\PYGZus{}field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{realizations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{im1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{stacked\PYGZus{}field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inferno}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stacked Field}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}\PYGZcb{}}\PYG{l+s+s1}{ Realizations)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{format}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}realizations}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Average Intensity}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot an example radial profile}
\PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bin\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{radial\PYGZus{}profile} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}radial\PYGZus{}bins}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{stacked\PYGZus{}field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bins}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bin\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{radial\PYGZus{}profile}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Ring radius}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Radius [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Average Intensity}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Radial Profile}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{(From Stacked Field)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{top}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{9.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}box\PYGZus{}aspect}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} same size as the image panels}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the radial correlation matrix}
\PYG{n}{im3} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{radial\PYGZus{}corr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{origin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{extent}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}max}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Radial Correlation}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{Matrix}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Radius 1 [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Radius 2 [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Correlation}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print statistics of the radial correlations, without the diagonal}
\PYG{n}{diag\PYGZus{}mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZti{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{radial\PYGZus{}corr}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{bool}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} mask of the off\PYGZhy{}diagonal elements}
\PYG{n}{radial\PYGZus{}corrs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{radial\PYGZus{}corr}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{diag\PYGZus{}mask}\PYG{p}{]}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Radial correlation statistics}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean correlation = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{radial\PYGZus{}corrs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Std deviation = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{radial\PYGZus{}corrs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Min correlation = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{radial\PYGZus{}corrs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Max correlation = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{radial\PYGZus{}corrs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-40) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}two\PYGZus{}point\PYGZus{}correlation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}edges}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Compute the average product of the density contrast of pixel pairs in bins of the separation.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Convert the field to the density contrast}
    \PYG{n}{field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}

    \PYG{c+c1}{\PYGZsh{} Get all pixel coordinates}
    \PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{indices}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{coords} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{vals} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{field}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Get the unique pairs of pixels}
    \PYG{n}{triu\PYGZus{}indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{triu\PYGZus{}indices}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{*}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} each pair once, no self\PYGZhy{}pairs}

    \PYG{c+c1}{\PYGZsh{} Compute the distances and the products}
    \PYG{n}{dr} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{coords}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{triu\PYGZus{}indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{coords}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{triu\PYGZus{}indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
                \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{coords}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{triu\PYGZus{}indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{coords}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{triu\PYGZus{}indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{products} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{vals}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{triu\PYGZus{}indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{]} \PYG{o}{*} \PYG{n}{vals}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{triu\PYGZus{}indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Average the products in bins of the distance}
    \PYG{n}{n\PYGZus{}bins} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}edges}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}

    \PYG{c+c1}{\PYGZsh{} Bin of each pair, where the last bin includes its upper edge}
    \PYG{n}{bin\PYGZus{}index} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{searchsorted}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}edges}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{side}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}
    \PYG{n}{bin\PYGZus{}index}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{dr} \PYG{o}{==} \PYG{n}{r\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}bins} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}

    \PYG{c+c1}{\PYGZsh{} Sum of the products inside the bins}
    \PYG{n}{inside} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bin\PYGZus{}index} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bin\PYGZus{}index} \PYG{o}{\PYGZlt{}} \PYG{n}{n\PYGZus{}bins}\PYG{p}{)}
    \PYG{n}{sums} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bincount}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bin\PYGZus{}index}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{inside}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{products}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{inside}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{minlength}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bins}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Number of pairs in the bins, and the mean}
    \PYG{n}{counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bincount}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bin\PYGZus{}index}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{inside}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{minlength}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bins}\PYG{p}{)}
    \PYG{n}{xi\PYGZus{}r} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sums} \PYG{o}{/} \PYG{n}{counts}

    \PYG{k}{return} \PYG{n}{xi\PYGZus{}r}
\end{Verbatim}

==> (inline-41) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{correlation\PYGZus{}analysis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{realizations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}rbins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}max}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}bootstrap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Compute the correlation function of each realization, its mean and its bootstrap error.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{N\PYGZus{}real}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{realizations}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}

    \PYG{c+c1}{\PYGZsh{} Set up the radial bins}
    \PYG{k}{if} \PYG{n}{r\PYGZus{}max} \PYG{o+ow}{is} \PYG{k+kc}{None}\PYG{p}{:}
        \PYG{n}{r\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{*} \PYG{n}{N} \PYG{o}{/} \PYG{l+m+mi}{2}
    \PYG{n}{r\PYGZus{}edges} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}rbins} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{r\PYGZus{}centers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the correlations for all fields once}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Computing correlations for all fields...}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{xi\PYGZus{}all} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}real}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{xi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}two\PYGZus{}point\PYGZus{}correlation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{realizations}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}edges}\PYG{p}{)}
        \PYG{n}{xi\PYGZus{}all}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xi}\PYG{p}{)}
    \PYG{n}{xi\PYGZus{}all} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xi\PYGZus{}all}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Mean correlation of the original set}
    \PYG{n}{xi\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xi\PYGZus{}all}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Bootstrap at the field level, with the pre\PYGZhy{}computed correlations}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Bootstrapping...}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{xi\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
    \PYG{k}{for} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bootstrap}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Create a bootstrap sample by selecting from the pre\PYGZhy{}computed correlations}
        \PYG{n}{boot\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randint}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}real}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}real}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} random fields, with repeats}
        \PYG{n}{boot\PYGZus{}sample} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{boot\PYGZus{}idx}\PYG{p}{]}
        \PYG{n}{xi\PYGZus{}boot}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{boot\PYGZus{}sample}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{)}

    \PYG{n}{xi\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xi\PYGZus{}boot}\PYG{p}{)}
    \PYG{n}{xi\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xi\PYGZus{}boot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{r\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}std}
\end{Verbatim}

==> (inline-42) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Generate multiple realizations}
\PYG{n}{N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}
\PYG{n}{N\PYGZus{}realizations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}
\PYG{n}{all\PYGZus{}fields} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}realizations}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{field} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}larger\PYGZus{}field\PYGZus{}conserving\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
        \PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{n}{base\PYGZus{}mean}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{n}{noise\PYGZus{}std}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{n}{r\PYGZus{}bao}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}      \PYG{c+c1}{\PYGZsh{} Ring radius of 5 pixels}
        \PYG{n}{bao\PYGZus{}amp}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}    \PYG{c+c1}{\PYGZsh{} Ring amplitude, weaker than before}
        \PYG{n}{bao\PYGZus{}width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}
    \PYG{p}{)}
    \PYG{n}{all\PYGZus{}fields}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{field}\PYG{p}{)}
\PYG{n}{all\PYGZus{}fields} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}fields}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compute the correlation function}
\PYG{n}{r\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{correlation\PYGZus{}analysis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{all\PYGZus{}fields}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}rbins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}max}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{o}{*}\PYG{n}{N}\PYG{o}{/}\PYG{l+m+mi}{2}
\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Control with maps without a ring, with the same mean and variance}
\PYG{n}{noise\PYGZus{}fields} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{5.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}realizations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}noise}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}noise\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{correlation\PYGZus{}analysis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{noise\PYGZus{}fields}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}rbins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}max}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{o}{*}\PYG{n}{N}\PYG{o}{/}\PYG{l+m+mi}{2}
\PYG{p}{)}
\end{Verbatim}

==> (inline-43) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create the visualization, with a line at the diameter 2R}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.8}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{xi\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Ring maps}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}noise}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{xi\PYGZus{}noise\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Maps without a ring}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{10.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{2 × ring radius}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{Delta r\PYGZdl{} [pixels]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{xi(}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{Delta r)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Two\PYGZhy{}Point Correlation Function}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Find the steepest fall between neighboring bins near the expected edge}
\PYG{n}{window} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{5}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZlt{}} \PYG{l+m+mi}{15}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} bins before the fall}
\PYG{n}{fall} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{window}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xi\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{xi\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} fall to the next bin}
\PYG{n}{k} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fall}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} bin before the steepest fall}

\PYG{c+c1}{\PYGZsh{} Print the statistics}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Correlation function statistics}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Steepest fall: from r = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{r\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ to }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{r\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ pixels}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Expected edge (2×R): 10.0 pixels}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-44) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fix the random seed}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\end{Verbatim}

==> (inline-45) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Load the APOGEE spectra and the pipeline parameters}
\PYG{n}{data} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{../data/dataset\PYGZus{}apogee\PYGZus{}spectra.npz}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Extract the arrays}
\PYG{n}{spectra} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{spectrum\PYGZus{}array}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{wavelength} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{wavelength}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{teff\PYGZus{}array} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{teff\PYGZus{}array}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{logg\PYGZus{}array} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{logg\PYGZus{}array}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{feh\PYGZus{}array} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{feh\PYGZus{}array}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Print the basic properties of the dataset}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Dataset overview}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Number of stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{spectra}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Spectral pixels per star = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Wavelength range = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{wavelength}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{wavelength}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ Å}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Ranges of the stellar parameters}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Temperature = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Surface gravity = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logg\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logg\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ dex}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Metallicity = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{feh\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{feh\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ dex}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-46) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Select stars with different temperatures for comparison}
\PYG{c+c1}{\PYGZsh{} Find the first star in each of three temperature ranges}
\PYG{n}{temp\PYGZus{}ranges} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3800}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4000}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4500}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4700}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5200}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5400}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{selected\PYGZus{}indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{selected\PYGZus{}temps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{t\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}max} \PYG{o+ow}{in} \PYG{n}{temp\PYGZus{}ranges}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Mask of the stars inside the range}
    \PYG{n}{mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}min}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array} \PYG{o}{\PYGZlt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}max}\PYG{p}{)}
    \PYG{k}{if} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{any}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Index of the first star in the range}
        \PYG{n}{idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
        \PYG{n}{selected\PYGZus{}indices}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{)}
        \PYG{n}{selected\PYGZus{}temps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the spectra at different temperatures}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the full spectra with an offset for clarity}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{temp}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{selected\PYGZus{}indices}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{selected\PYGZus{}temps}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{offset} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{i} \PYG{o}{*} \PYG{l+m+mf}{0.15}  \PYG{c+c1}{\PYGZsh{} Vertical offset for clarity}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{spectra}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{offset}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{rf}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}T\PYGZus{}}\PYG{l+s+se}{\PYGZob{}\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm eff}\PYG{l+s+se}{\PYGZcb{}\PYGZcb{}}\PYG{l+s+s1}{\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{temp}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ K}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Wavelength [Å]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Flux + Offset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Temperature Dependence of Stellar Spectra}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.6}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-47) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create the Kiel diagram}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.7}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{scatter} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{logg\PYGZus{}array}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{feh\PYGZus{}array}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                      \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{viridis}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{none}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Customize the plot}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effective Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Surface Gravity [log g, cgs]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Kiel Diagram of APOGEE Sample}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{[Fe/H]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Invert the axes, as is usual in astronomy}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Hot stars on the left}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}yaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} High gravity at the bottom}


\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Analyze the parameter distributions}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Parameter space coverage}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Temperature = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{(Δ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array}\PYG{p}{)}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{+w}{ }\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Surface gravity = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logg\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logg\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ dex }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{(Δ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logg\PYGZus{}array}\PYG{p}{)}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{+w}{ }\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logg\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ dex)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Metallicity = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{feh\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{feh\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ dex }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{(Δ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{feh\PYGZus{}array}\PYG{p}{)}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{+w}{ }\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{feh\PYGZus{}array}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ dex)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-48) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Prepare the data for linear regression}
\PYG{c+c1}{\PYGZsh{} Use the spectra as the design matrix Phi}
\PYG{n}{Phi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{spectra}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the bias term by appending a column of ones}
\PYG{n}{Phi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Design matrix shape = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{spectra}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ spectra x }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{spectra}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ spectral pixels + 1 bias term)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Use the effective temperature as the target variable}
\PYG{n}{t} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}array}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Target variable shape = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{t}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Temperature range = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{t}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{t}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Split the stars into 60 percent fit stars, 20 percent validation stars and 20 percent test stars}
\PYG{c+c1}{\PYGZsh{} This is the same as two splits, first 80 percent training and 20 percent test stars,}
\PYG{c+c1}{\PYGZsh{} and then 75 percent fit and 25 percent validation stars among the training stars}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{split\PYGZus{}indices}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the indices of the training and the test stars of a random split.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ceil}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}size} \PYG{o}{*} \PYG{n}{n}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{permutation} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{RandomState}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}state}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{permutation}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}test}\PYG{p}{:}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{permutation}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}test}\PYG{p}{]}

\PYG{n}{train\PYGZus{}index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}index} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{split\PYGZus{}indices}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{42}\PYG{p}{)}
\PYG{n}{Phi\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}index}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}index}\PYG{p}{]}
\PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}index}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}index}\PYG{p}{]}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Training set = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ spectra}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Test set = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ spectra}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-49) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compute the maximum likelihood weights with the analytical solution}
\PYG{c+c1}{\PYGZsh{} np.linalg.lstsq is more stable for high\PYGZhy{}dimensional data, but the direct formula shows the algebra}
\PYG{n}{w\PYGZus{}ml} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inv}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{Phi\PYGZus{}train}\PYG{p}{)} \PYG{o}{@} \PYG{n}{Phi\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{t\PYGZus{}train}

\PYG{c+c1}{\PYGZsh{} Make predictions on the training and test sets}
\PYG{n}{t\PYGZus{}pred\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}train} \PYG{o}{@} \PYG{n}{w\PYGZus{}ml}
\PYG{n}{t\PYGZus{}pred\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}test} \PYG{o}{@} \PYG{n}{w\PYGZus{}ml}

\PYG{c+c1}{\PYGZsh{} Calculate the root mean squared error (RMSE)}
\PYG{n}{train\PYGZus{}rmse\PYGZus{}ml} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}train}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{test\PYGZus{}rmse\PYGZus{}ml} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}test}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Maximum likelihood fit}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Training RMSE = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}rmse\PYGZus{}ml}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Test RMSE = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}rmse\PYGZus{}ml}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Visualize the predictions against the pipeline temperatures}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Training set}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}pred\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Perfect Prediction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Pipeline Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Set (RMSE = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}rmse\PYGZus{}ml}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ K)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Test set}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}pred\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Perfect Prediction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Pipeline Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Set (RMSE = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}rmse\PYGZus{}ml}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ K)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-50) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Define the function for regularized linear regression}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}regularized\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Compute the regularized weights for the regularization parameter lambda\PYGZus{}reg.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
    \PYG{n}{I} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Identity matrix}

    \PYG{c+c1}{\PYGZsh{} Regularized solution (lambda I + Phi\PYGZca{}T Phi)\PYGZca{}\PYGZhy{}1 Phi\PYGZca{}T t}
    \PYG{n}{w} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inv}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lambda\PYGZus{}reg} \PYG{o}{*} \PYG{n}{I} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{Phi\PYGZus{}train}\PYG{p}{)} \PYG{o}{@} \PYG{n}{Phi\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{t\PYGZus{}train}
    \PYG{k}{return} \PYG{n}{w}

\PYG{c+c1}{\PYGZsh{} Second split, of the training stars into 75 percent fit stars and 25 percent validation stars}
\PYG{n}{fit\PYGZus{}index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}index} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{split\PYGZus{}indices}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.25}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{42}\PYG{p}{)}
\PYG{n}{Phi\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}index}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}index}\PYG{p}{]}
\PYG{n}{t\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}index}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}index}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Explore a range of regularization parameters, fitting the fit stars only}
\PYG{n}{lambda\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{logspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} From 0.001 to 100}
\PYG{n}{results} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{lambda\PYGZus{}reg} \PYG{o+ow}{in} \PYG{n}{lambda\PYGZus{}values}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Compute the regularized weights}
    \PYG{n}{w\PYGZus{}reg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}regularized\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the predictions}
    \PYG{n}{t\PYGZus{}pred\PYGZus{}fit} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}fit} \PYG{o}{@} \PYG{n}{w\PYGZus{}reg}
    \PYG{n}{t\PYGZus{}pred\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}val} \PYG{o}{@} \PYG{n}{w\PYGZus{}reg}

    \PYG{c+c1}{\PYGZsh{} Compute the RMSE}
    \PYG{n}{fit\PYGZus{}rmse} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}fit} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}fit}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{val\PYGZus{}rmse} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}val} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}val}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

    \PYG{n}{results}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lambda}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{fit\PYGZus{}rmse}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{fit\PYGZus{}rmse}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{val\PYGZus{}rmse}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{val\PYGZus{}rmse}
    \PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-51) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Convert to arrays for plotting}
\PYG{n}{results\PYGZus{}array} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lambda}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{fit\PYGZus{}rmse}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{val\PYGZus{}rmse}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
                          \PYG{k}{for} \PYG{n}{r} \PYG{o+ow}{in} \PYG{n}{results}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the regularization path}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.3}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{semilogx}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{results\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{results\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Fit stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{semilogx}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{results\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{results\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Validation stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Regularization Parameter \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{lambda\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RMSE [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effect of Regularization on the RMSE}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Find the optimal lambda, the one with the lowest validation RMSE}
\PYG{n}{best\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{results\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{best\PYGZus{}lambda} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{results\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{best\PYGZus{}val\PYGZus{}rmse} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{results\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{]}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Optimal regularization parameter λ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}lambda}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Validation RMSE with optimal λ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}val\PYGZus{}rmse}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-52) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compute the weights with the optimal regularization on all training stars}
\PYG{n}{w\PYGZus{}optimal} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}regularized\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}lambda}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Make predictions with the optimal model}
\PYG{n}{t\PYGZus{}pred\PYGZus{}train\PYGZus{}opt} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}train} \PYG{o}{@} \PYG{n}{w\PYGZus{}optimal}
\PYG{n}{t\PYGZus{}pred\PYGZus{}test\PYGZus{}opt} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}test} \PYG{o}{@} \PYG{n}{w\PYGZus{}optimal}

\PYG{c+c1}{\PYGZsh{} Calculate the RMSE of the optimal model, with one evaluation on the test stars}
\PYG{n}{train\PYGZus{}rmse\PYGZus{}opt} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}train\PYGZus{}opt}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{test\PYGZus{}rmse\PYGZus{}opt} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}test\PYGZus{}opt}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Visualize the predictions}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Training set}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}pred\PYGZus{}train\PYGZus{}opt}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Perfect Prediction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Pipeline Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Set (RMSE = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}rmse\PYGZus{}opt}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ K)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Test set}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}pred\PYGZus{}test\PYGZus{}opt}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Perfect Prediction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Pipeline Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Set (RMSE = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}rmse\PYGZus{}opt}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ K)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the comparison}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Model comparison}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Unregularized, training = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}rmse\PYGZus{}ml}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K, test = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}rmse\PYGZus{}ml}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Regularized, training = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}rmse\PYGZus{}opt}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K, test = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}rmse\PYGZus{}opt}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-53) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{create\PYGZus{}quadratic\PYGZus{}features}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Append the squared features to the design matrix. The bias column is not squared.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Separate the features and the bias}
    \PYG{n}{features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} All columns except the last (bias)}
    \PYG{n}{bias} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}      \PYG{c+c1}{\PYGZsh{} The last column (bias)}

    \PYG{c+c1}{\PYGZsh{} Create the quadratic features}
    \PYG{n}{features\PYGZus{}squared} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{features} \PYG{o}{*}\PYG{o}{*} \PYG{l+m+mi}{2}

    \PYG{c+c1}{\PYGZsh{} Combine as [features, features\PYGZus{}squared, bias]}
    \PYG{n}{Phi\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{features\PYGZus{}squared}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bias}\PYG{p}{]}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{Phi\PYGZus{}quad}

\PYG{c+c1}{\PYGZsh{} Create the quadratic features for the training and test sets}
\PYG{n}{Phi\PYGZus{}train\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{create\PYGZus{}quadratic\PYGZus{}features}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}train}\PYG{p}{)}
\PYG{n}{Phi\PYGZus{}test\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{create\PYGZus{}quadratic\PYGZus{}features}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}test}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Original feature dimensions = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Quadratic feature dimensions = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}train\PYGZus{}quad}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Feature expansion = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ → }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}train\PYGZus{}quad}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} First, try without regularization to see what happens}
\PYG{c+c1}{\PYGZsh{} The matrix Phi\PYGZca{}T Phi is singular (4,001 weights for 2,400 stars), so np.linalg.inv gives no valid result}
\PYG{c+c1}{\PYGZsh{} np.linalg.lstsq returns the solution of smallest norm instead}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Testing quadratic features without regularization...}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{w\PYGZus{}quad\PYGZus{}unreg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{lstsq}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}train\PYGZus{}quad}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rcond}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{t\PYGZus{}pred\PYGZus{}train\PYGZus{}quad\PYGZus{}unreg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}train\PYGZus{}quad} \PYG{o}{@} \PYG{n}{w\PYGZus{}quad\PYGZus{}unreg}
\PYG{n}{t\PYGZus{}pred\PYGZus{}test\PYGZus{}quad\PYGZus{}unreg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}test\PYGZus{}quad} \PYG{o}{@} \PYG{n}{w\PYGZus{}quad\PYGZus{}unreg}

\PYG{n}{train\PYGZus{}rmse\PYGZus{}quad\PYGZus{}unreg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}train\PYGZus{}quad\PYGZus{}unreg}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{test\PYGZus{}rmse\PYGZus{}quad\PYGZus{}unreg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}test\PYGZus{}quad\PYGZus{}unreg}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Quadratic model (no regularization)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Training RMSE = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}rmse\PYGZus{}quad\PYGZus{}unreg}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Test RMSE = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}rmse\PYGZus{}quad\PYGZus{}unreg}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-54) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create the quadratic features for the fit and validation stars}
\PYG{n}{Phi\PYGZus{}fit\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{create\PYGZus{}quadratic\PYGZus{}features}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}fit}\PYG{p}{)}
\PYG{n}{Phi\PYGZus{}val\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{create\PYGZus{}quadratic\PYGZus{}features}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}val}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Search for the optimal lambda with quadratic features, fitting the fit stars only}
\PYG{n}{lambda\PYGZus{}values\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{logspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{)}
\PYG{n}{results\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{lambda\PYGZus{}reg} \PYG{o+ow}{in} \PYG{n}{lambda\PYGZus{}values\PYGZus{}quad}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Compute the regularized weights for the quadratic features}
    \PYG{n}{w\PYGZus{}reg\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}regularized\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}fit\PYGZus{}quad}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the predictions}
    \PYG{n}{t\PYGZus{}pred\PYGZus{}fit\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}fit\PYGZus{}quad} \PYG{o}{@} \PYG{n}{w\PYGZus{}reg\PYGZus{}quad}
    \PYG{n}{t\PYGZus{}pred\PYGZus{}val\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}val\PYGZus{}quad} \PYG{o}{@} \PYG{n}{w\PYGZus{}reg\PYGZus{}quad}

    \PYG{c+c1}{\PYGZsh{} Compute the RMSE}
    \PYG{n}{fit\PYGZus{}rmse\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}fit} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}fit\PYGZus{}quad}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{val\PYGZus{}rmse\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}val} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}pred\PYGZus{}val\PYGZus{}quad}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

    \PYG{n}{results\PYGZus{}quad}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lambda}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{fit\PYGZus{}rmse}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{fit\PYGZus{}rmse\PYGZus{}quad}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{val\PYGZus{}rmse}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{val\PYGZus{}rmse\PYGZus{}quad}
    \PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Convert to an array for analysis}
\PYG{n}{results\PYGZus{}quad\PYGZus{}array} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lambda}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{fit\PYGZus{}rmse}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{val\PYGZus{}rmse}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
                               \PYG{k}{for} \PYG{n}{r} \PYG{o+ow}{in} \PYG{n}{results\PYGZus{}quad}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Find the optimal lambda for the quadratic model, the one with the lowest validation RMSE}
\PYG{n}{best\PYGZus{}idx\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{results\PYGZus{}quad\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{best\PYGZus{}lambda\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{results\PYGZus{}quad\PYGZus{}array}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}idx\PYGZus{}quad}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Refit on all training stars and evaluate once on the test stars}
\PYG{n}{w\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}regularized\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}train\PYGZus{}quad}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}lambda\PYGZus{}quad}\PYG{p}{)}
\PYG{n}{test\PYGZus{}rmse\PYGZus{}quad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{Phi\PYGZus{}test\PYGZus{}quad} \PYG{o}{@} \PYG{n}{w\PYGZus{}quad}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Optimal λ for quadratic features = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}lambda\PYGZus{}quad}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Test RMSE with quadratic features = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}rmse\PYGZus{}quad}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Comparison}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Linear features = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}rmse\PYGZus{}opt}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Quadratic features = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}rmse\PYGZus{}quad}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-55) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fix the random seed}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\end{Verbatim}

==> (inline-56) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Simulate the observations of one telescope with the systematic effects of the previous cell}
\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}clean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}rv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{time} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}telescope\PYGZus{}data}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{seed}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{87}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add homogeneous photon noise}
\PYG{n}{noise\PYGZus{}level} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}  \PYG{c+c1}{\PYGZsh{} km/s}
\PYG{n}{y\PYGZus{}noisy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}clean} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}level}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}clean}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Gaussian noise}

\PYG{c+c1}{\PYGZsh{} Print a summary of the dataset}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{True RV of the standard star = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}rv}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean observed RV = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}noisy}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{RV standard deviation = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}noisy}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Visualize the observations over time}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.7}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the observations with error bars, colored by the zenith angle (the blue map without its white end)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{time}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}noisy}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{none}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{time}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}noisy}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ListedColormap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{256}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed RV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Zenith Angle (deg)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Show the true RV}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{true\PYGZus{}rv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True RV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels and formatting}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Hours since start of night}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Radial Velocity (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RV Standard Star Observations Throughout the Night}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.18}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-57) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Shuffled indices for a random train\PYGZhy{}test split}
\PYG{n}{n\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}noisy}\PYG{p}{)}
\PYG{n}{idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}obs}\PYG{p}{)}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shuffle}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Split the data, 80 percent for training and 20 percent for testing}
\PYG{n}{n\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8} \PYG{o}{*} \PYG{n}{n\PYGZus{}obs}\PYG{p}{)}
\PYG{n}{train\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{idx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}train}\PYG{p}{]}
\PYG{n}{test\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{idx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}train}\PYG{p}{:}\PYG{p}{]}
\PYG{n}{y\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}noisy}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}
\PYG{n}{y\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}noisy}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{]}
\PYG{n}{time\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{time}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Augment the design matrices with a column of ones}
\PYG{c+c1}{\PYGZsh{} This lets us estimate y\PYGZus{}true as a regression coefficient}
\PYG{n}{X\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{X\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Data split = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ training, }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ test observations}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-58) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Maximum likelihood solution w = (Φ\PYGZca{}T Φ)\PYGZca{}\PYGZob{}\PYGZhy{}1\PYGZcb{} Φ\PYGZca{}T t}
\PYG{c+c1}{\PYGZsh{} We solve (Φ\PYGZca{}T Φ) w = Φ\PYGZca{}T t without forming the inverse}
\PYG{n}{XTX} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{X\PYGZus{}train}
\PYG{n}{XTy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{y\PYGZus{}train}
\PYG{n}{w\PYGZus{}full} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{solve}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{XTX}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{XTy}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} solve the linear system}

\PYG{c+c1}{\PYGZsh{} The first element is y\PYGZus{}true, the others are the calibration coefficients}
\PYG{n}{y\PYGZus{}true\PYGZus{}est} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}full}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{w\PYGZus{}est} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}full}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Display the results}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Estimated true RV = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{y\PYGZus{}true\PYGZus{}est}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{True RV (simulated) = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}rv}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Difference = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{y\PYGZus{}true\PYGZus{}est}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{+w}{ }\PYG{n}{true\PYGZus{}rv}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the calibration coefficients with their true values}
\PYG{n}{feature\PYGZus{}names} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Zenith angle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Temperature}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Humidity}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Instrumental drift}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{units} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{km/s per degree}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{km/s per °C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{km/s per }\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{km/s per unit}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{unit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}j}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}true\PYGZus{}j} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{feature\PYGZus{}names}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{units}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}est}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}true}\PYG{p}{)}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{:}\PYG{l+s+s2}{20s}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}j}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ (true value }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}true\PYGZus{}j}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{) }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{unit}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-59) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Calculate the predictions, which are matrix\PYGZhy{}vector products}
\PYG{n}{y\PYGZus{}train\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train} \PYG{o}{@} \PYG{n}{w\PYGZus{}full}
\PYG{n}{y\PYGZus{}test\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test} \PYG{o}{@} \PYG{n}{w\PYGZus{}full}

\PYG{c+c1}{\PYGZsh{} Before the calibration we use the mean as a naive estimate}
\PYG{n}{train\PYGZus{}residuals\PYGZus{}before} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}train}\PYG{p}{)}
\PYG{n}{test\PYGZus{}residuals\PYGZus{}before} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}test}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Calculate the residuals after the calibration}
\PYG{n}{train\PYGZus{}residuals\PYGZus{}after} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{n}{y\PYGZus{}train\PYGZus{}pred}
\PYG{n}{test\PYGZus{}residuals\PYGZus{}after} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{y\PYGZus{}test\PYGZus{}pred}

\PYG{c+c1}{\PYGZsh{} Print the RMS scatter of the velocities}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{RMS velocity scatter}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Training set before calibration = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}residuals\PYGZus{}before}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Training set after calibration = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}residuals\PYGZus{}after}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Test set before calibration = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}residuals\PYGZus{}before}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Test set after calibration = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}residuals\PYGZus{}after}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Photon noise limit = 0.100 km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-60) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the residuals before and after the calibration and the normalized parameter importance}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot 1 shows the histogram of the test residuals}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{121}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}residuals\PYGZus{}before}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{15}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Before calibration}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}residuals\PYGZus{}after}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{15}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{After calibration}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the photon noise reference}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvspan}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Photon noise level}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels and title}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Velocity Residuals (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Observations}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Distribution of RV Residuals}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot 2 shows the normalized parameter importance}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{122}\PYG{p}{)}
\PYG{n}{param\PYGZus{}names} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Zenith}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Temp}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Humid}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Drift}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Standard deviation of each metadata item over the test data}
\PYG{c+c1}{\PYGZsh{} Remove the first column (ones) to get the original features}
\PYG{n}{X\PYGZus{}test\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}
\PYG{n}{param\PYGZus{}stds} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Normalized importance, the coefficient times the standard deviation}
\PYG{n}{normalized\PYGZus{}importance} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}est}\PYG{p}{)} \PYG{o}{*} \PYG{n}{param\PYGZus{}stds}

\PYG{c+c1}{\PYGZsh{} Bar plot with the value above each bar}
\PYG{n}{bars} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{param\PYGZus{}names}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{normalized\PYGZus{}importance}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Importance (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Parameter Impact on RV Measurements}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rotation}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{45}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{bar}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bars}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{normalized\PYGZus{}importance}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bar}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}x}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{bar}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}width}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{/}\PYG{l+m+mf}{2.}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bar}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}height}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{val}\PYG{l+s+si}{:}\PYG{l+s+s1}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{va}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{bottom}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-61) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Number of observations to test, bootstrap samples and simulated datasets for each number}
\PYG{n}{N\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{400}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{800}\PYG{p}{]}
\PYG{n}{n\PYGZus{}bootstrap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}
\PYG{n}{n\PYGZus{}datasets} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}

\PYG{n}{scaling\PYGZus{}results} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{N} \PYG{o+ow}{in} \PYG{n}{N\PYGZus{}values}\PYG{p}{:}
    \PYG{n}{y\PYGZus{}true\PYGZus{}stds} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} bootstrap uncertainty of each dataset}

    \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}datasets}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Generate a new dataset of N observations, with its own random seed}
        \PYG{n}{X\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}clean\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}telescope\PYGZus{}data}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{seed}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}
        \PYG{n}{y\PYGZus{}noisy\PYGZus{}N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}clean\PYGZus{}N} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} add Gaussian noise}

        \PYG{c+c1}{\PYGZsh{} Augment the design matrix once}
        \PYG{n}{X\PYGZus{}aug} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}N}\PYG{p}{]}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Storage for the bootstrap results}
        \PYG{n}{y\PYGZus{}true\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bootstrap}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Perform the bootstrap}
        \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bootstrap}\PYG{p}{)}\PYG{p}{:}
            \PYG{c+c1}{\PYGZsh{} Bootstrap sample, drawn with replacement}
            \PYG{n}{idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{replace}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
            \PYG{n}{X\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}aug}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}
            \PYG{n}{y\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}noisy\PYGZus{}N}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}

            \PYG{c+c1}{\PYGZsh{} Fit the model to the bootstrap sample}
            \PYG{k}{try}\PYG{p}{:}
                \PYG{n}{w\PYGZus{}full} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{solve}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}boot}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{X\PYGZus{}boot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}boot}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{y\PYGZus{}boot}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} normal equations}
                \PYG{n}{y\PYGZus{}true\PYGZus{}boot}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}full}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} extract the RV estimate}
            \PYG{k}{except} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{LinAlgError}\PYG{p}{:}
                \PYG{c+c1}{\PYGZsh{} A bootstrap sample can give a singular matrix}
                \PYG{n}{y\PYGZus{}true\PYGZus{}boot}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{nan}

        \PYG{c+c1}{\PYGZsh{} Remove any failed fits}
        \PYG{n}{y\PYGZus{}true\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true\PYGZus{}boot}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{isnan}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true\PYGZus{}boot}\PYG{p}{)}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} The uncertainty of this dataset is the standard deviation of its bootstrap distribution}
        \PYG{n}{y\PYGZus{}true\PYGZus{}stds}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true\PYGZus{}boot}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Keep the bootstrap distribution of the first dataset with N=100}
        \PYG{k}{if} \PYG{n}{N} \PYG{o}{==} \PYG{l+m+mi}{100} \PYG{o+ow}{and} \PYG{n}{k} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{:}
            \PYG{n}{y\PYGZus{}true\PYGZus{}dist} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true\PYGZus{}boot}

    \PYG{c+c1}{\PYGZsh{} Store the results of this sample size, averaged over the datasets}
    \PYG{n}{scaling\PYGZus{}results}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{N}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y\PYGZus{}true\PYGZus{}std}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true\PYGZus{}stds}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y\PYGZus{}true\PYGZus{}dist}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{y\PYGZus{}true\PYGZus{}dist} \PYG{k}{if} \PYG{n}{N} \PYG{o}{==} \PYG{l+m+mi}{100} \PYG{k}{else} \PYG{k+kc}{None}
    \PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-62) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create the visualization of the bootstrap results}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot 1 shows the bootstrap distribution for N=100}
\PYG{c+c1}{\PYGZsh{} The first result with N = 100}
\PYG{n}{N100\PYGZus{}result} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{next}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r} \PYG{k}{for} \PYG{n}{r} \PYG{o+ow}{in} \PYG{n}{scaling\PYGZus{}results} \PYG{k}{if} \PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{N}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{==} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N100\PYGZus{}result}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y\PYGZus{}true\PYGZus{}dist}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{15}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True RV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N100\PYGZus{}result}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y\PYGZus{}true\PYGZus{}dist}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Bootstrap mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Estimated RV (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Bootstrap Distribution (N=100)}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Uncertainty = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N100\PYGZus{}result}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y\PYGZus{}true\PYGZus{}dist}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.22}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot 2 shows the scaling with the sample size}
\PYG{n}{N\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{N}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{k}{for} \PYG{n}{r} \PYG{o+ow}{in} \PYG{n}{scaling\PYGZus{}results}\PYG{p}{]}
\PYG{n}{y\PYGZus{}true\PYGZus{}stds} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y\PYGZus{}true\PYGZus{}std}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{k}{for} \PYG{n}{r} \PYG{o+ow}{in} \PYG{n}{scaling\PYGZus{}results}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Plot the measured uncertainties}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loglog}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true\PYGZus{}stds}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Measured uncertainty}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the theoretical 1/√N scaling through the first point}
\PYG{n}{N\PYGZus{}array} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}values}\PYG{p}{)}
\PYG{n}{theoretical} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true\PYGZus{}stds}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}values}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{/}\PYG{n}{N\PYGZus{}array}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loglog}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}array}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{theoretical}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{1/√N scaling}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fit a power law to verify the scaling}
\PYG{n}{log\PYGZus{}N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}values}\PYG{p}{)}
\PYG{n}{log\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true\PYGZus{}stds}\PYG{p}{)}
\PYG{n}{slope} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{polyfit}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} straight line in log\PYGZhy{}log space}

\PYG{c+c1}{\PYGZsh{} Labels, title and legend}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Observations (N)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RV Uncertainty (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Uncertainty Scaling}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{Measured slope = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{slope}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ (theory = \PYGZhy{}0.50)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-63) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Generate the clean data first}
\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}clean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{time} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{generate\PYGZus{}telescope\PYGZus{}data}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{)}

\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} fix the seed so that the data are reproducible}
\PYG{n}{N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}clean}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Generate variable uncertainties from a lognormal distribution, whose logarithm is Gaussian}
\PYG{c+c1}{\PYGZsh{} Most observations have good conditions, with uncertainties of 0.1 to 0.5 km/s}
\PYG{c+c1}{\PYGZsh{} Some have poor conditions, with larger uncertainties}
\PYG{n}{sigma} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{lognormal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{)}
\PYG{n}{sigma} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{clip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.0}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} limit the uncertainties to 0.1 to 5 km/s}

\PYG{c+c1}{\PYGZsh{} Add noise scaled by the uncertainty of each measurement}
\PYG{n}{noise} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{)} \PYG{o}{*} \PYG{n}{sigma}
\PYG{n}{y\PYGZus{}noisy\PYGZus{}var} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}clean} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{noise}
\end{Verbatim}

==> (inline-64) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the varying measurement uncertainties}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.6}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color of each point from its uncertainty (the blue map without its white end), with the scale of the colorbar}
\PYG{n}{noise\PYGZus{}cmap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ListedColormap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{256}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}cmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma} \PYG{o}{\PYGZhy{}} \PYG{n}{sigma}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{sigma}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the error bars, colored by the uncertainty}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{time}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{time}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}noisy\PYGZus{}var}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the true RV line}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True RV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the colorbar}
\PYG{n}{sm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ScalarMappable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{noise\PYGZus{}cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                           \PYG{n}{norm}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Normalize}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{vmin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{sm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{cbar} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}
\PYG{n}{cbar}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}label}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Measurement Uncertainty (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rotation}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{270}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labelpad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title and legend}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Hours from Start}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Radial Velocity (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RV Measurements with Variable Uncertainties}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-65) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Augment the design matrix with a column of ones}
\PYG{n}{X\PYGZus{}aug} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Weighted least squares solution}
\PYG{c+c1}{\PYGZsh{} The inverse weight matrix is S\PYGZca{}\PYGZob{}\PYGZhy{}1\PYGZcb{} = diag(1/sigma\PYGZus{}i\PYGZca{}2)}
\PYG{n}{S\PYGZus{}inv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{/} \PYG{n}{sigma}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} diagonal matrix of weights}

\PYG{c+c1}{\PYGZsh{} Compute (Φ\PYGZca{}T S\PYGZca{}\PYGZob{}\PYGZhy{}1\PYGZcb{} Φ)\PYGZca{}\PYGZob{}\PYGZhy{}1\PYGZcb{} Φ\PYGZca{}T S\PYGZca{}\PYGZob{}\PYGZhy{}1\PYGZcb{} t}
\PYG{n}{XTS\PYGZus{}inv\PYGZus{}X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}aug}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{S\PYGZus{}inv} \PYG{o}{@} \PYG{n}{X\PYGZus{}aug}  \PYG{c+c1}{\PYGZsh{} matrix product}
\PYG{n}{XTS\PYGZus{}inv\PYGZus{}y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}aug}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{S\PYGZus{}inv} \PYG{o}{@} \PYG{n}{y\PYGZus{}noisy\PYGZus{}var}  \PYG{c+c1}{\PYGZsh{} matrix product}
\PYG{n}{w\PYGZus{}weighted} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{solve}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{XTS\PYGZus{}inv\PYGZus{}X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{XTS\PYGZus{}inv\PYGZus{}y}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} solve the linear system}

\PYG{c+c1}{\PYGZsh{} Unweighted least squares, which ignores the uncertainties}
\PYG{n}{XTX} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}aug}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{X\PYGZus{}aug}  \PYG{c+c1}{\PYGZsh{} matrix product}
\PYG{n}{XTy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}aug}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{y\PYGZus{}noisy\PYGZus{}var}  \PYG{c+c1}{\PYGZsh{} matrix product}
\PYG{n}{w\PYGZus{}unweighted} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{solve}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{XTX}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{XTy}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} solve the linear system}

\PYG{c+c1}{\PYGZsh{} Display the results}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Parameter}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{15s}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}8s}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Weighted}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}10s}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Unweighted}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}11s}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Weighted Error}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}15s}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZhy{}}\PYG{l+s+s2}{\PYGZdq{}} \PYG{o}{*} \PYG{l+m+mi}{60}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} True RV}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RV (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{15s}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{y\PYGZus{}true}\PYG{l+s+si}{:}\PYG{l+s+s2}{8.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}weighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{10.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}unweighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{11.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}weighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{\PYGZhy{}}\PYG{n}{y\PYGZus{}true}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{15.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Calibration coefficients}
\PYG{n}{param\PYGZus{}names} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Zenith (deg)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Temp (°C)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Humidity (}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Drift}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{param\PYGZus{}names}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{15s}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{8.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}weighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{10.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}unweighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{11.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}weighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{\PYGZhy{}}\PYG{n}{w\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{15.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Calculate the total parameter error}
\PYG{n}{weighted\PYGZus{}error} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}weighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{y\PYGZus{}true}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
                                 \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}weighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{w\PYGZus{}true}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{unweighted\PYGZus{}error} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}unweighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{y\PYGZus{}true}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
                                   \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}unweighted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{w\PYGZus{}true}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the total parameter error}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Total RMS parameter error}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ Weighted = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{weighted\PYGZus{}error}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ Unweighted = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{unweighted\PYGZus{}error}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ Improvement factor = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{unweighted\PYGZus{}error}\PYG{o}{/}\PYG{n}{weighted\PYGZus{}error}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{x}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-66) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Fix the random seed}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Network parameters}
\PYG{n}{N\PYGZus{}telescopes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}
\PYG{n}{N\PYGZus{}stars} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}
\PYG{n}{N\PYGZus{}obs\PYGZus{}per\PYGZus{}star} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}
\PYG{n}{N\PYGZus{}total} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}stars} \PYG{o}{*} \PYG{n}{N\PYGZus{}obs\PYGZus{}per\PYGZus{}star}

\PYG{c+c1}{\PYGZsh{} Print the network configuration}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Number of telescopes = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N\PYGZus{}telescopes}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Number of RV standard stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N\PYGZus{}stars}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Observations per star = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N\PYGZus{}obs\PYGZus{}per\PYGZus{}star}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Total observations = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N\PYGZus{}total}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Generate the true stellar RVs}
\PYG{c+c1}{\PYGZsh{} RV standard stars span a range of velocities}
\PYG{n}{rv\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}stars}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} km/s}

\PYG{c+c1}{\PYGZsh{} Generate the telescope calibration coefficients}
\PYG{c+c1}{\PYGZsh{} Each telescope responds differently to the same metadata}
\PYG{n}{w\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}telescopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add some structure to make the telescopes more distinct}
\PYG{c+c1}{\PYGZsh{} Telescope 0 has its temperature coefficient multiplied by 3}
\PYG{n}{w\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{*}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}

\PYG{c+c1}{\PYGZsh{} Telescope 1 has its zenith angle coefficient multiplied by 2}
\PYG{n}{w\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{*}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}

\PYG{c+c1}{\PYGZsh{} Telescope 2 has its drift coefficient multiplied by 2}
\PYG{n}{w\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{]} \PYG{o}{*}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}

\PYG{c+c1}{\PYGZsh{} Generate the metadata for each observation}
\PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}total}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Assign the observations to stars}
\PYG{c+c1}{\PYGZsh{} Each star gets exactly N\PYGZus{}obs\PYGZus{}per\PYGZus{}star observations}
\PYG{n}{star\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{repeat}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}stars}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}obs\PYGZus{}per\PYGZus{}star}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} each star index repeated 50 times}

\PYG{c+c1}{\PYGZsh{} Assign each observation to a random telescope}
\PYG{n}{tel\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randint}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}telescopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}total}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} random telescope for each observation}

\PYG{c+c1}{\PYGZsh{} Generate the observed RVs}
\PYG{n}{y\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}total}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}total}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} True RV of the star + telescope systematic effects + noise}
    \PYG{n}{y\PYGZus{}obs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rv\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{star\PYGZus{}idx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
                \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{@} \PYG{n}{w\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{tel\PYGZus{}idx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{}  \PYG{c+c1}{\PYGZsh{} metadata times the coefficients of this telescope}
                \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} noise of 0.1 km/s}

\PYG{c+c1}{\PYGZsh{} Store the network data}
\PYG{n}{network\PYGZus{}data} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}
    \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y\PYGZus{}obs}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{y\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{tel\PYGZus{}idx}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{tel\PYGZus{}idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{star\PYGZus{}idx}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{star\PYGZus{}idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{true\PYGZus{}params}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{\PYGZob{}}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{w\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{rv}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{rv\PYGZus{}true}
    \PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\end{Verbatim}

==> (inline-67) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Build the design matrix with 4 columns per telescope, then 1 column per star}
\PYG{n}{N\PYGZus{}metadata} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} number of metadata items, 4}

\PYG{c+c1}{\PYGZsh{} Total columns, the telescope parameters plus the star RVs}
\PYG{n}{N\PYGZus{}cols} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}metadata} \PYG{o}{*} \PYG{n}{N\PYGZus{}telescopes} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}stars}

\PYG{c+c1}{\PYGZsh{} Initialize the sparse design matrix}
\PYG{n}{X\PYGZus{}design} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}total}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}cols}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fill the design matrix row by row}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}total}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Place the metadata in the columns of the telescope of this observation}
    \PYG{c+c1}{\PYGZsh{} The telescope parameters occupy the first N\PYGZus{}metadata * N\PYGZus{}telescopes columns}
    \PYG{n}{start\PYGZus{}col} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{tel\PYGZus{}idx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{*} \PYG{n}{N\PYGZus{}metadata}
    \PYG{n}{X\PYGZus{}design}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start\PYGZus{}col}\PYG{p}{:}\PYG{n}{start\PYGZus{}col} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}metadata}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Place a 1 in the column of the star of this observation}
    \PYG{c+c1}{\PYGZsh{} The star RVs occupy the last N\PYGZus{}stars columns}
    \PYG{n}{X\PYGZus{}design}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}metadata} \PYG{o}{*} \PYG{n}{N\PYGZus{}telescopes} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{star\PYGZus{}idx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}

\PYG{c+c1}{\PYGZsh{} Print the shape of the design matrix}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Design matrix shape = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{X\PYGZus{}design}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Check the sparsity, the fraction of zero entries}
\PYG{n}{sparsity} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{count\PYGZus{}nonzero}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}design}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}design}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{size}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Matrix sparsity = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sparsity}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1\PYGZpc{}}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Solve the multi\PYGZhy{}telescope calibration problem}
\PYG{c+c1}{\PYGZsh{} Add a small regularization for numerical stability}
\PYG{n}{lambda\PYGZus{}reg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}6}
\PYG{n}{N\PYGZus{}params} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}design}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
\PYG{n}{I\PYGZus{}reg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}params}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} identity matrix times a small number}

\PYG{c+c1}{\PYGZsh{} Solve the normal equations (Φ\PYGZca{}T Φ + regularization) w = Φ\PYGZca{}T t}
\PYG{n}{XTX} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}design}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{X\PYGZus{}design}
\PYG{n}{XTy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}design}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{network\PYGZus{}data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y\PYGZus{}obs}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{beta\PYGZus{}est} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{solve}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{XTX} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{I\PYGZus{}reg}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{XTy}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} solve the linear system}

\PYG{c+c1}{\PYGZsh{} Extract the telescope and star parameters}
\PYG{n}{w\PYGZus{}est} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{beta\PYGZus{}est}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{o}{*}\PYG{n}{N\PYGZus{}telescopes}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}telescopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} one row of 4 coefficients per telescope}
\PYG{n}{rv\PYGZus{}est} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{beta\PYGZus{}est}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{o}{*}\PYG{n}{N\PYGZus{}telescopes}\PYG{p}{:}\PYG{p}{]}
\end{Verbatim}

==> (inline-68) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Get the true parameters for comparison}
\PYG{n}{w\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{network\PYGZus{}data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{true\PYGZus{}params}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{rv\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{network\PYGZus{}data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{true\PYGZus{}params}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{rv}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Create the visualization}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot 1 compares the estimated and true telescope coefficients}
\PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}box\PYGZus{}aspect}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} square panels, so both panels have the same size}

\PYG{c+c1}{\PYGZsh{} Flatten the telescope coefficients for plotting}
\PYG{n}{w\PYGZus{}true\PYGZus{}flat} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}true}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{flatten}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{w\PYGZus{}est\PYGZus{}flat} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}est}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{flatten}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color the points by telescope, with the palette of the book}
\PYG{n}{telescope\PYGZus{}colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{tel}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{tel} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}telescopes}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{tel} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}telescopes}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{idx\PYGZus{}start} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{tel} \PYG{o}{*} \PYG{l+m+mi}{4}
    \PYG{n}{idx\PYGZus{}end} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{tel} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mi}{4}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}true\PYGZus{}flat}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx\PYGZus{}start}\PYG{p}{:}\PYG{n}{idx\PYGZus{}end}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{w\PYGZus{}est\PYGZus{}flat}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx\PYGZus{}start}\PYG{p}{:}\PYG{n}{idx\PYGZus{}end}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{telescope\PYGZus{}colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{tel}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Telescope }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{tel}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the diagonal line}
\PYG{n}{lim\PYGZus{}w} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}true\PYGZus{}flat}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}est\PYGZus{}flat}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{1.1}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lim\PYGZus{}w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lim\PYGZus{}w}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lim\PYGZus{}w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lim\PYGZus{}w}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title, legend and limits}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True Coefficients}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Estimated Coefficients}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Telescope Calibration Recovery}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lim\PYGZus{}w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lim\PYGZus{}w}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lim\PYGZus{}w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lim\PYGZus{}w}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot 2 compares the estimated and true stellar RVs}
\PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}box\PYGZus{}aspect}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color the points by the RV value, with the blue map without its white end}
\PYG{n}{scatter} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rv\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rv\PYGZus{}est}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{rv\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ListedColormap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{256}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the diagonal line}
\PYG{n}{lim\PYGZus{}rv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rv\PYGZus{}true}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rv\PYGZus{}est}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{1.1}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lim\PYGZus{}rv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lim\PYGZus{}rv}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lim\PYGZus{}rv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lim\PYGZus{}rv}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title and limits}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True RV (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Estimated RV (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stellar RV Recovery}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lim\PYGZus{}rv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lim\PYGZus{}rv}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lim\PYGZus{}rv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lim\PYGZus{}rv}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the colorbar in a strip beside the panel, with the height of the panel}
\PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inset\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.04}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.045}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{cbar} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{)}
\PYG{n}{cbar}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}label}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True RV (km/s)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rotation}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{270}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labelpad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{15}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-69) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compute the error metrics}
\PYG{n}{w\PYGZus{}rms} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}est} \PYG{o}{\PYGZhy{}} \PYG{n}{w\PYGZus{}true}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{rv\PYGZus{}rms} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rv\PYGZus{}est} \PYG{o}{\PYGZhy{}} \PYG{n}{rv\PYGZus{}true}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the error metrics}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Telescope coefficients, RMS error = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}rms}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Stellar RVs, RMS error = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rv\PYGZus{}rms}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ km/s}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Show the error of each telescope}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Per\PYGZhy{}telescope coefficient errors (RMS)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{tel} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}telescopes}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{tel\PYGZus{}error} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}est}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{tel}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{w\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{tel}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ Telescope }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{tel}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{tel\PYGZus{}error}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-70) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fix the random seed}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-71) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Load the APOGEE spectra and the pipeline temperatures}
\PYG{n}{file} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{../data/dataset\PYGZus{}apogee\PYGZus{}spectra.npz}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{spectra} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{file}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{spectrum\PYGZus{}array}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{wavelength} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{file}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{wavelength}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{teff\PYGZus{}array} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{file}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{teff\PYGZus{}array}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Add heteroscedastic noise to the temperatures}
\PYG{c+c1}{\PYGZsh{} The uncertainty rises linearly with the temperature, from 50 K to 200 K}
\PYG{n}{teff\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}array}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}array}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{sigma\PYGZus{}teff} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{150} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}array} \PYG{o}{\PYGZhy{}} \PYG{n}{teff\PYGZus{}min}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff\PYGZus{}max} \PYG{o}{\PYGZhy{}} \PYG{n}{teff\PYGZus{}min}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the noise to create the measured temperatures}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Fix the seed so that the noise is the same in every run}
\PYG{n}{teff\PYGZus{}observed} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}array} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}teff}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print basic information about the dataset}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Number of stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{spectra}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Number of wavelength points = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Wavelength range = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{wavelength}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{wavelength}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ Å}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Pipeline temperature range = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{teff\PYGZus{}min}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{teff\PYGZus{}max}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Uncertainty range = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sigma\PYGZus{}teff}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ \PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sigma\PYGZus{}teff}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-72) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Prepare the design matrix}
\PYG{n}{Phi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{spectra}  \PYG{c+c1}{\PYGZsh{} Use all 2000 wavelength points}
\PYG{n}{Phi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Add the bias term}

\PYG{c+c1}{\PYGZsh{} Split the stars into 60 percent fit stars, 20 percent validation stars and 20 percent test stars}
\PYG{c+c1}{\PYGZsh{} This is the same as two splits, first 80 percent training and 20 percent test stars,}
\PYG{c+c1}{\PYGZsh{} and then 75 percent fit and 25 percent validation stars among the training stars}
\PYG{n}{n\PYGZus{}samples} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi}\PYG{p}{)}
\PYG{n}{n\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8} \PYG{o}{*} \PYG{n}{n\PYGZus{}samples}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Create a random permutation for the split}
\PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{)}
\PYG{n}{train\PYGZus{}indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}train}\PYG{p}{]}
\PYG{n}{test\PYGZus{}indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}train}\PYG{p}{:}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Split the data including the uncertainties}
\PYG{n}{Phi\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}indices}\PYG{p}{]}
\PYG{n}{Phi\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}indices}\PYG{p}{]}
\PYG{n}{t\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}observed}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}indices}\PYG{p}{]}
\PYG{n}{t\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}observed}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}indices}\PYG{p}{]}
\PYG{n}{sigma\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}teff}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}indices}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} Known measurement uncertainties}
\PYG{n}{sigma\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}teff}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}indices}\PYG{p}{]}    \PYG{c+c1}{\PYGZsh{} Known measurement uncertainties}

\PYG{c+c1}{\PYGZsh{} Second split, of the training stars into the fit stars and the validation stars}
\PYG{n}{n\PYGZus{}fit} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.75} \PYG{o}{*} \PYG{n}{n\PYGZus{}train}\PYG{p}{)}
\PYG{n}{Phi\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}fit}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}fit}\PYG{p}{:}\PYG{p}{]}
\PYG{n}{t\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}fit}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}fit}\PYG{p}{:}\PYG{p}{]}
\PYG{n}{sigma\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}fit}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}fit}\PYG{p}{:}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Print the shapes of the data}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Fit stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}fit}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, validation stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}val}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Features = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{Phi\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-73) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{fit\PYGZus{}weighted\PYGZus{}regularized}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Fit weighted ridge regression that includes the measurement uncertainties.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} S\PYGZca{}\PYGZhy{}1 is diagonal, with the data weights omega\PYGZus{}i = 1/sigma\PYGZus{}i\PYGZca{}2}
    \PYG{n}{omega} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{n}{sigma\PYGZus{}fit}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}
    \PYG{n}{M} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}fit}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Compute the weighted regularized solution}
    \PYG{c+c1}{\PYGZsh{} w\PYGZus{}MAP = (Phi\PYGZca{}T S\PYGZca{}\PYGZhy{}1 Phi + lambda Id)\PYGZca{}\PYGZhy{}1 Phi\PYGZca{}T S\PYGZca{}\PYGZhy{}1 t}
    \PYG{n}{A} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}fit}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{omega}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]} \PYG{o}{*} \PYG{n}{Phi\PYGZus{}fit}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{M}\PYG{p}{)}
    \PYG{n}{w\PYGZus{}map} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{solve}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{A}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}fit}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{omega} \PYG{o}{*} \PYG{n}{t\PYGZus{}fit}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the predictions}
    \PYG{n}{pred\PYGZus{}fit} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}fit} \PYG{o}{@} \PYG{n}{w\PYGZus{}map}
    \PYG{n}{pred\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}val} \PYG{o}{@} \PYG{n}{w\PYGZus{}map}

    \PYG{c+c1}{\PYGZsh{} Compute the normalized errors, the RMS of the residuals in units of the known uncertainties}
    \PYG{n}{err\PYGZus{}fit} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}fit} \PYG{o}{\PYGZhy{}} \PYG{n}{pred\PYGZus{}fit}\PYG{p}{)} \PYG{o}{/} \PYG{n}{sigma\PYGZus{}fit}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{err\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}val} \PYG{o}{\PYGZhy{}} \PYG{n}{pred\PYGZus{}val}\PYG{p}{)} \PYG{o}{/} \PYG{n}{sigma\PYGZus{}val}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{w\PYGZus{}map}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{err\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{err\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pred\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pred\PYGZus{}val}

\PYG{c+c1}{\PYGZsh{} Fit each regularization strength on the fit stars and evaluate it on the validation stars}
\PYG{n}{lambdas} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{logspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{29}\PYG{p}{)}
\PYG{n}{fit\PYGZus{}errors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{val\PYGZus{}errors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{lambda\PYGZus{}reg} \PYG{o+ow}{in} \PYG{n}{lambdas}\PYG{p}{:}
    \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{err\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{err\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}weighted\PYGZus{}regularized}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
        \PYG{n}{Phi\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{)}
    \PYG{n}{fit\PYGZus{}errors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{err\PYGZus{}fit}\PYG{p}{)}
    \PYG{n}{val\PYGZus{}errors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{err\PYGZus{}val}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Choose the lambda with the lowest validation error}
\PYG{n}{best\PYGZus{}lambda} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lambdas}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}errors}\PYG{p}{)}\PYG{p}{]}
\end{Verbatim}

==> (inline-74) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the normalized errors against lambda}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{semilogx}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lambdas}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}errors}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Fit stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{semilogx}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lambdas}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}errors}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Validation stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized error = 1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}lambda}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Lowest validation error}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Regularization Strength λ}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Error}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Error vs Regularization Strength}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.14}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Best λ on the validation stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}lambda}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1e}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-75) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Predictions for the validation stars at four regularization strengths}
\PYG{n}{lambda\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1e\PYGZhy{}7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}lambda}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}1}\PYG{p}{]}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{10.1}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pred\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}weighted\PYGZus{}regularized}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
        \PYG{n}{Phi\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{)}

    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pred\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Add the line of perfect prediction}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}val}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}val}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Perfect Prediction}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{if} \PYG{n}{ax} \PYG{o+ow}{is} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{k}{else} \PYG{k+kc}{None}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Add the labels and the limits}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Measured Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{λ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lambda\PYGZus{}reg}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1e}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{7500}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{7500}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend for the four panels, below them}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-76) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta2}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Compute the posterior mean and covariance of the weights for heteroscedastic noise.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{M} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}

    \PYG{c+c1}{\PYGZsh{} Set up the inverse of the prior covariance S\PYGZus{}0 = eta2 Id}
    \PYG{n}{S0\PYGZus{}inv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{M}\PYG{p}{)} \PYG{o}{/} \PYG{n}{eta2}

    \PYG{c+c1}{\PYGZsh{} Create the measurement precision matrix S\PYGZca{}\PYGZhy{}1}
    \PYG{n}{S\PYGZus{}inv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{/} \PYG{n}{sigma}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the posterior covariance S\PYGZus{}N}
    \PYG{n}{S\PYGZus{}N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inv}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{S0\PYGZus{}inv} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{Phi}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{S\PYGZus{}inv} \PYG{o}{@} \PYG{n}{Phi}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the posterior mean m\PYGZus{}N}
    \PYG{n}{m\PYGZus{}N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}N} \PYG{o}{@} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{S\PYGZus{}inv} \PYG{o}{@} \PYG{n}{t}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{m\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}N}

\PYG{c+c1}{\PYGZsh{} Compute the posteriors for different prior strengths}
\PYG{c+c1}{\PYGZsh{} eta2 = 1/lambda, so we use the reciprocals of the regularization values}
\PYG{n}{eta2\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1000.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e7}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} Corresponding to lambda = 0.001, 1e\PYGZhy{}5, 1e\PYGZhy{}7}
\PYG{n}{posteriors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{eta2} \PYG{o+ow}{in} \PYG{n}{eta2\PYGZus{}values}\PYG{p}{:}
    \PYG{n}{m\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta2}\PYG{p}{)}
    \PYG{n}{posteriors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{m\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}N}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-77) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the spectral weights with uncertainty bands}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.5}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{m\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}N}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta2}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{posteriors}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta2\PYGZus{}values}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot the spectral weights without the bias}
    \PYG{n}{spectral\PYGZus{}weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{m\PYGZus{}N}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{spectral\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Add the uncertainty bands (±1.96σ)}
    \PYG{c+c1}{\PYGZsh{} The standard deviation of each weight is the square root of the diagonal of S\PYGZus{}N}
    \PYG{n}{weight\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{S\PYGZus{}N}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{spectral\PYGZus{}weights} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{1.96}\PYG{o}{*}\PYG{n}{weight\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{spectral\PYGZus{}weights} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.96}\PYG{o}{*}\PYG{n}{weight\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{η² = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{eta2}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0e}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Wavelength [Å]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Weight}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Set the y\PYGZhy{}limits based on the data range}
    \PYG{n}{y\PYGZus{}margin} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{spectral\PYGZus{}weights} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.96}\PYG{o}{*}\PYG{n}{weight\PYGZus{}std}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{spectral\PYGZus{}weights} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{1.96}\PYG{o}{*}\PYG{n}{weight\PYGZus{}std}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{spectral\PYGZus{}weights} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{1.96}\PYG{o}{*}\PYG{n}{weight\PYGZus{}std}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{y\PYGZus{}margin}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{spectral\PYGZus{}weights} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.96}\PYG{o}{*}\PYG{n}{weight\PYGZus{}std}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}margin}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-78) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compare predictions from different priors}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.6}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{m\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}N}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta2}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{posteriors}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta2\PYGZus{}values}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Get the predictions with their uncertainty}
    \PYG{n}{pred\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pred\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}with\PYGZus{}uncertainty}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{m\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}N}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pred\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot the intervals of 50 stars to avoid overcrowding}
    \PYG{c+c1}{\PYGZsh{} We pick them evenly along the measured temperature, so that the bars cover the whole range}
    \PYG{n}{show} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{)}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} The 95 percent interval is 1.96 predictive standard deviations on each side of the mean}
    \PYG{c+c1}{\PYGZsh{} A bar is blue if its interval contains the measured temperature and orange if not}
    \PYG{k}{for} \PYG{n}{idx} \PYG{o+ow}{in} \PYG{n}{show}\PYG{p}{:}
        \PYG{n}{half\PYGZus{}width} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.96}\PYG{o}{*}\PYG{n}{pred\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}
        \PYG{n}{contains} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{pred\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{n}{half\PYGZus{}width}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{pred\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{half\PYGZus{}width}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pred\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{half\PYGZus{}width}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{if} \PYG{n}{contains} \PYG{k}{else} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Perfect Prediction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Calculate the metrics, the RMSE in kelvin and the normalized error of the test stars}
    \PYG{n}{rmse} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{pred\PYGZus{}mean}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{err} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{pred\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{sigma\PYGZus{}test}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Coverage of the 95\PYGZpc{} intervals on all test stars}
    \PYG{n}{coverage} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{pred\PYGZus{}mean}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{1.96} \PYG{o}{*} \PYG{n}{pred\PYGZus{}std}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Add the title, the labels and the limits}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{η² = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{eta2}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0e}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{RMSE: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rmse}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ K}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{Normalized error: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{err}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{95\PYGZpc{} Coverage: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{coverage}\PYG{l+s+si}{:}\PYG{l+s+s1}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Measured Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{7500}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8000}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-79) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Estimate the model scatter on the validation stars}
\PYG{c+c1}{\PYGZsh{} Use the posterior of the fit stars for the lambda with the lowest validation error}
\PYG{n}{m\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}fit} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{n}{best\PYGZus{}lambda}\PYG{p}{)}
\PYG{n}{val\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}with\PYGZus{}uncertainty}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{m\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}fit}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The scatter is the part of the squared validation error that the two parts do not explain}
\PYG{n}{val\PYGZus{}mse} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}val} \PYG{o}{\PYGZhy{}} \PYG{n}{val\PYGZus{}mean}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{sigma\PYGZus{}model} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}mse} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}std}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Model scatter = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sigma\PYGZus{}model}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Coverage of the 95 percent intervals on the test stars, without and with the scatter}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{η²}\PYG{l+s+se}{\PYGZbs{}t}\PYG{l+s+s2}{Without scatter}\PYG{l+s+se}{\PYGZbs{}t}\PYG{l+s+s2}{With scatter}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{m\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}N}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta2} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{posteriors}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta2\PYGZus{}values}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{pred\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pred\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}with\PYGZus{}uncertainty}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Phi\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{m\PYGZus{}N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{S\PYGZus{}N}\PYG{p}{)}
    \PYG{n}{pred\PYGZus{}std\PYGZus{}model} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pred\PYGZus{}std}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}model}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{coverage} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{pred\PYGZus{}mean}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{1.96} \PYG{o}{*} \PYG{n}{pred\PYGZus{}std}\PYG{p}{)}
    \PYG{n}{coverage\PYGZus{}model} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{pred\PYGZus{}mean}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{1.96} \PYG{o}{*} \PYG{n}{pred\PYGZus{}std\PYGZus{}model}\PYG{p}{)}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{eta2}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0e}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}t}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{coverage}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}t}\PYG{l+s+se}{\PYGZbs{}t}\PYG{l+s+se}{\PYGZbs{}t}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{coverage\PYGZus{}model}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-80) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fix the random seed}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\end{Verbatim}

==> (inline-81) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Load the prepared SPARC dataset}
\PYG{n}{data} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{../data/dataset\PYGZus{}tully\PYGZus{}fisher.npz}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{x\PYGZus{}gal} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{logV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{e\PYGZus{}logV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{y\PYGZus{}gal} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log\PYGZus{}M\PYGZus{}b}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{sigma\PYGZus{}y\PYGZus{}gal} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{e\PYGZus{}log\PYGZus{}M\PYGZus{}b}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Median velocity uncertainty = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{median}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ dex}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Median mass uncertainty = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{median}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ dex}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-82) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the Tully\PYGZhy{}Fisher relation with uncertainties}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel with the data and the error bars in x and y}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{xerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{elinewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}x = }\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{log V\PYGZdl{} [\PYGZdl{}V\PYGZdl{} in km/s]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}y = }\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{log M\PYGZus{}b\PYGZdl{} [\PYGZdl{}M\PYGZus{}b\PYGZdl{} in \PYGZdl{}10\PYGZca{}9}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{,M\PYGZus{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{odot\PYGZdl{}]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Tully\PYGZhy{}Fisher Relation}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel with the relative errors}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{o}{/}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}gal}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{o}{/}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}gal}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}x\PYGZdl{} / standard deviation of \PYGZdl{}x\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}y\PYGZdl{} / standard deviation of \PYGZdl{}y\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Relative Measurement Uncertainties}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Calculate the median relative errors}
\PYG{n}{median\PYGZus{}rel\PYGZus{}x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{median}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}gal}\PYG{p}{)}
\PYG{n}{median\PYGZus{}rel\PYGZus{}y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{median}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}gal}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Median relative uncertainties, in units of the standard deviation}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{X\PYGZhy{}axis (velocity) = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{median\PYGZus{}rel\PYGZus{}x}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1\PYGZpc{}}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Y\PYGZhy{}axis (mass) = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{median\PYGZus{}rel\PYGZus{}y}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1\PYGZpc{}}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-83) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Set the parameters}
\PYG{n}{n\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}
\PYG{n}{true\PYGZus{}slope} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{3.0}
\PYG{n}{sigma\PYGZus{}y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.3}
\PYG{n}{x\PYGZus{}sd} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}  \PYG{c+c1}{\PYGZsh{} standard deviation of the true x\PYGZhy{}values}
\PYG{n}{sigma\PYGZus{}x\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Simulate a data set for each level of the x\PYGZhy{}uncertainty}
\PYG{n}{simulations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{sigma\PYGZus{}x} \PYG{o+ow}{in} \PYG{n}{sigma\PYGZus{}x\PYGZus{}values}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Generate the true values}
    \PYG{n}{x\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}sd}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}
    \PYG{n}{y\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}slope} \PYG{o}{*} \PYG{n}{x\PYGZus{}true}

    \PYG{c+c1}{\PYGZsh{} Add the measurement errors}
    \PYG{n}{x\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}true} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}
    \PYG{n}{y\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Center the observed data}
    \PYG{n}{x\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}obs} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs}\PYG{p}{)}
    \PYG{n}{y\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}obs}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} OLS slope, which assumes no x\PYGZhy{}uncertainty}
    \PYG{n}{slope\PYGZus{}ols} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs} \PYG{o}{*} \PYG{n}{y\PYGZus{}obs}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Calculate the theoretical attenuation factor}
    \PYG{n}{sigma\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}true}\PYG{p}{)}
    \PYG{n}{alpha\PYGZus{}theory} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x}\PYG{o}{/}\PYG{n}{sigma\PYGZus{}range}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{n}{simulations}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{slope\PYGZus{}ols}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha\PYGZus{}theory}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-84) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the data and the fits with error bars}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{slope\PYGZus{}ols}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha\PYGZus{}theory}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{simulations}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{elinewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{n}{x\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}slope} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True (\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}slope}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{slope\PYGZus{}ols} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{OLS (\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{slope\PYGZus{}ols}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Label the axes, add the legend and set the limits}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}x\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}y\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{rf}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}x\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sigma\PYGZus{}x}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{, \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{alpha\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{alpha\PYGZus{}theory}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-85) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Set the parameters}
\PYG{n}{n\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}
\PYG{n}{true\PYGZus{}slope} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{3.0}
\PYG{n}{x\PYGZus{}sd} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}  \PYG{c+c1}{\PYGZsh{} standard deviation of the true x\PYGZhy{}values}
\PYG{n}{sigma\PYGZus{}y\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Simulate a data set for each level of the y\PYGZhy{}uncertainty}
\PYG{n}{simulations\PYGZus{}y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{sigma\PYGZus{}y} \PYG{o+ow}{in} \PYG{n}{sigma\PYGZus{}y\PYGZus{}values}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Generate the true values}
    \PYG{n}{x\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}sd}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}
    \PYG{n}{y\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}slope} \PYG{o}{*} \PYG{n}{x\PYGZus{}true}

    \PYG{c+c1}{\PYGZsh{} Add the measurement errors, only in y}
    \PYG{n}{x\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}true}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{y\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Center the observed data}
    \PYG{n}{x\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}obs} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs}\PYG{p}{)}
    \PYG{n}{y\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}obs}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} OLS slope}
    \PYG{n}{slope\PYGZus{}ols} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs} \PYG{o}{*} \PYG{n}{y\PYGZus{}obs}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{n}{simulations\PYGZus{}y}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{slope\PYGZus{}ols}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-86) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the data with y error bars}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{slope\PYGZus{}ols}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{simulations\PYGZus{}y}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{elinewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{n}{x\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}slope} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True (\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}slope}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{slope\PYGZus{}ols} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{OLS (\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{slope\PYGZus{}ols}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Label the axes, add the legend and set the limits}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}x\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}y\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{rf}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}y\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sigma\PYGZus{}y}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-87) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Test Deming regression on simulated data with known uncertainties}
\PYG{n}{n\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}
\PYG{n}{true\PYGZus{}slope} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{3.0}
\PYG{n}{x\PYGZus{}sd} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}  \PYG{c+c1}{\PYGZsh{} standard deviation of the true x\PYGZhy{}values}
\PYG{n}{sigma\PYGZus{}x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}
\PYG{n}{sigma\PYGZus{}y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.3}

\PYG{c+c1}{\PYGZsh{} Generate the true values}
\PYG{n}{x\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}sd}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}
\PYG{n}{y\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}slope} \PYG{o}{*} \PYG{n}{x\PYGZus{}true}

\PYG{c+c1}{\PYGZsh{} Add the measurement errors}
\PYG{n}{x\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}true} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}
\PYG{n}{y\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Center the observed data}
\PYG{n}{x\PYGZus{}centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}obs} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs}\PYG{p}{)}
\PYG{n}{y\PYGZus{}centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}obs}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} OLS, which ignores the x\PYGZhy{}uncertainties}
\PYG{n}{gamma\PYGZus{}ols} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered} \PYG{o}{*} \PYG{n}{y\PYGZus{}centered}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Deming regression}
\PYG{n}{Sxx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{Syy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}centered}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{Sxy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered} \PYG{o}{*} \PYG{n}{y\PYGZus{}centered}\PYG{p}{)}
\PYG{n}{lam} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{/} \PYG{n}{sigma\PYGZus{}x}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}
\PYG{n}{gamma\PYGZus{}deming} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Syy} \PYG{o}{\PYGZhy{}} \PYG{n}{lam}\PYG{o}{*}\PYG{n}{Sxx} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Syy} \PYG{o}{\PYGZhy{}} \PYG{n}{lam}\PYG{o}{*}\PYG{n}{Sxx}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{o}{*}\PYG{n}{lam}\PYG{o}{*}\PYG{n}{Sxy}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{Sxy}\PYG{p}{)}
\end{Verbatim}

==> (inline-88) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the comparison}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{elinewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed data}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the true line, the OLS fit and the Deming fit}
\PYG{n}{x\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}slope} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True: \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}slope}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}ols} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{OLS: \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}ols}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}deming} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Deming: \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}deming}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Label the axes, add the title and the legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}x\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}y\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Deming Regression Corrects Attenuation Bias}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-89) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Bootstrap the slope estimates}
\PYG{n}{n\PYGZus{}bootstrap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}
\PYG{n}{ols\PYGZus{}slopes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{deming\PYGZus{}slopes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bootstrap}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Resample with replacement}
    \PYG{n}{idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{replace}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
    \PYG{n}{x\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}centered}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}
    \PYG{n}{y\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} OLS estimate}
    \PYG{n}{gamma\PYGZus{}ols\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}boot} \PYG{o}{*} \PYG{n}{y\PYGZus{}boot}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}boot}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{ols\PYGZus{}slopes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}ols\PYGZus{}boot}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Deming estimate}
    \PYG{n}{Sxx\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}boot}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{Syy\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}boot}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{Sxy\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}boot} \PYG{o}{*} \PYG{n}{y\PYGZus{}boot}\PYG{p}{)}
    \PYG{n}{gamma\PYGZus{}deming\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Syy\PYGZus{}boot} \PYG{o}{\PYGZhy{}} \PYG{n}{lam}\PYG{o}{*}\PYG{n}{Sxx\PYGZus{}boot} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
                         \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Syy\PYGZus{}boot} \PYG{o}{\PYGZhy{}} \PYG{n}{lam}\PYG{o}{*}\PYG{n}{Sxx\PYGZus{}boot}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{o}{*}\PYG{n}{lam}\PYG{o}{*}\PYG{n}{Sxy\PYGZus{}boot}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{Sxy\PYGZus{}boot}\PYG{p}{)}
    \PYG{n}{deming\PYGZus{}slopes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}deming\PYGZus{}boot}\PYG{p}{)}

\PYG{n}{ols\PYGZus{}slopes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ols\PYGZus{}slopes}\PYG{p}{)}
\PYG{n}{deming\PYGZus{}slopes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{)}
\end{Verbatim}

==> (inline-90) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the distributions}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} OLS distribution}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ols\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{true\PYGZus{}slope}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}slope}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ols\PYGZus{}slopes}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ols\PYGZus{}slopes}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ols\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.5}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ols\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{97.5}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Slope}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{OLS Bootstrap Distribution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Deming distribution}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{true\PYGZus{}slope}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}slope}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.5}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{97.5}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Slope}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Deming Bootstrap Distribution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Calculate the 95\PYGZpc{} intervals, from the 2.5th and 97.5th percentiles}
\PYG{n}{ols\PYGZus{}ci} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ols\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{97.5}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{deming\PYGZus{}ci} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{97.5}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the 95\PYGZpc{} intervals}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{OLS 95\PYGZpc{} CI = [}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ols\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ols\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Deming 95\PYGZpc{} CI = [}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{deming\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{deming\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-91) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Simulate data with heteroscedastic uncertainties}
\PYG{n}{n\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}
\PYG{n}{true\PYGZus{}slope} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{3.0}
\PYG{n}{x\PYGZus{}sd} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}  \PYG{c+c1}{\PYGZsh{} standard deviation of the true x\PYGZhy{}values}

\PYG{c+c1}{\PYGZsh{} Generate the true values}
\PYG{n}{x\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}sd}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}points}\PYG{p}{)}
\PYG{n}{y\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}slope} \PYG{o}{*} \PYG{n}{x\PYGZus{}true}

\PYG{c+c1}{\PYGZsh{} Create varying uncertainties, larger for points further from the center}
\PYG{c+c1}{\PYGZsh{} This mimics real data where fainter or more distant objects have larger errors}
\PYG{n}{sigma\PYGZus{}x\PYGZus{}het} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}true}\PYG{p}{)} \PYG{o}{/} \PYG{n}{x\PYGZus{}sd}  \PYG{c+c1}{\PYGZsh{} 0.2 at the center and 0.4 at |x\PYGZus{}true| = 1}
\PYG{n}{sigma\PYGZus{}y\PYGZus{}het} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}true}\PYG{p}{)} \PYG{o}{/} \PYG{n}{x\PYGZus{}sd}  \PYG{c+c1}{\PYGZsh{} 0.1 at the center and 0.2 at |x\PYGZus{}true| = 1}

\PYG{c+c1}{\PYGZsh{} Add measurement errors with varying uncertainties}
\PYG{n}{x\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}true} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}het}\PYG{p}{)}
\PYG{n}{y\PYGZus{}obs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y\PYGZus{}het}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Center the observed data}
\PYG{n}{x\PYGZus{}centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}obs} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs}\PYG{p}{)}
\PYG{n}{y\PYGZus{}centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}obs} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}obs}\PYG{p}{)}
\PYG{n}{sigma\PYGZus{}x\PYGZus{}centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}het}  \PYG{c+c1}{\PYGZsh{} Uncertainties do not change with centering}
\PYG{n}{sigma\PYGZus{}y\PYGZus{}centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y\PYGZus{}het}
\end{Verbatim}

==> (inline-92) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} OLS, which ignores the x\PYGZhy{}uncertainties}
\PYG{n}{gamma\PYGZus{}ols} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered} \PYG{o}{*} \PYG{n}{y\PYGZus{}centered}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Define the function F of Section 6.8, for an array of slopes}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{deming\PYGZus{}objective}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}y}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{gamma} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]}
    \PYG{n}{numerator} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}y}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{x} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma} \PYG{o}{*} \PYG{n}{e\PYGZus{}x}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{y}
    \PYG{n}{denominator} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}y}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{e\PYGZus{}x}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{numerator} \PYG{o}{/} \PYG{n}{denominator}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y} \PYG{o}{\PYGZhy{}} \PYG{n}{gamma} \PYG{o}{*} \PYG{n}{x}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The Deming slope is the grid value of the slope where F is closest to zero}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{deming\PYGZus{}slope}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}grid}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{10.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{9001}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{return} \PYG{n}{gamma\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}objective}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}y}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{]}

\PYG{n}{gamma\PYGZus{}deming\PYGZus{}het} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{deming\PYGZus{}slope}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y\PYGZus{}centered}\PYG{p}{)}
\end{Verbatim}

==> (inline-93) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel with the data and the varying error bars}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{elinewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed data}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the true line, the OLS fit and the Deming fit}
\PYG{n}{x\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}slope} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True: \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}slope}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}ols} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{OLS: \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}ols}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}deming\PYGZus{}het} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Deming (het.): \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}deming\PYGZus{}het}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Label the axes, add the title, the legend and the limits}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}x\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}y\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Heteroscedastic Deming Regression}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{top}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{22}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel with the function F}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{gamma\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}
\PYG{n}{F\PYGZus{}vals} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{deming\PYGZus{}objective}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y\PYGZus{}centered}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot F with the three slopes}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{F\PYGZus{}vals}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}deming\PYGZus{}het}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Deming: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}deming\PYGZus{}het}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}ols}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{OLS: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}ols}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{true\PYGZus{}slope}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}slope}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}F(}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Function \PYGZdl{}F(}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-94) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Center the SPARC data}
\PYG{n}{x\PYGZus{}centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}gal} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}gal}\PYG{p}{)}
\PYG{n}{y\PYGZus{}centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}gal} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}gal}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Forward regression with V as x and M as y, the astronomical convention}
\PYG{n}{gamma\PYGZus{}forward} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered} \PYG{o}{*} \PYG{n}{y\PYGZus{}centered}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Inverse regression with M as x and V as y, preferred by the uncertainties}
\PYG{n}{gamma\PYGZus{}inverse\PYGZus{}raw} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered} \PYG{o}{*} \PYG{n}{y\PYGZus{}centered}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}centered}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Take the reciprocal to get a comparable slope of M against V}
\PYG{n}{gamma\PYGZus{}inverse} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0} \PYG{o}{/} \PYG{n}{gamma\PYGZus{}inverse\PYGZus{}raw}

\PYG{c+c1}{\PYGZsh{} Heteroscedastic Deming regression}
\PYG{n}{gamma\PYGZus{}deming} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{deming\PYGZus{}slope}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Deming regression with x and y swapped, which gives the slope of V against M}
\PYG{n}{gamma\PYGZus{}swapped} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{deming\PYGZus{}slope}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                             \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{95001}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the Deming slope and the slope of the swapped fit}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Deming regression, γ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}deming}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Deming regression with x and y swapped, 1/γ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}swapped}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ → γ = }\PYG{l+s+si}{\PYGZob{}}\PYG{l+m+mi}{1}\PYG{o}{/}\PYG{n}{gamma\PYGZus{}swapped}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-95) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the different approaches}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Forward regression plot, with the error bars of both variables}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{elinewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{x\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}forward} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log(V) [centered]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log(\PYGZdl{}M\PYGZus{}b\PYGZdl{}) [centered]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Forward Regression}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}forward}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Inverse regression plot, with the error bars of both variables}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{elinewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{y\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}inverse\PYGZus{}raw} \PYG{o}{*} \PYG{n}{y\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log(\PYGZdl{}M\PYGZus{}b\PYGZdl{}) [centered]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log(V) [centered]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Inverse Regression}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{1/\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}inverse\PYGZus{}raw}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ → \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}inverse}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Deming regression plot, with the error bars of both variables}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{elinewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}deming} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log(V) [centered]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log(\PYGZdl{}M\PYGZus{}b\PYGZdl{}) [centered]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Deming Regression}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}deming}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-96) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Variance of the observed velocities and mean square of the reported uncertainties}
\PYG{n}{sigma\PYGZus{}obs2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{p}{)}
\PYG{n}{sigma\PYGZus{}rep2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Attenuation factor, the forward slope over the inverse slope}
\PYG{n}{alpha} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}forward} \PYG{o}{/} \PYG{n}{gamma\PYGZus{}inverse}

\PYG{c+c1}{\PYGZsh{} Systematic uncertainty that gives this attenuation}
\PYG{n}{sigma\PYGZus{}sys} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha}\PYG{p}{)} \PYG{o}{*} \PYG{n}{sigma\PYGZus{}obs2} \PYG{o}{\PYGZhy{}} \PYG{n}{sigma\PYGZus{}rep2}\PYG{p}{)}
\PYG{n}{sigma\PYGZus{}x\PYGZus{}total} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}sys}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Attenuation factor = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{alpha}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Systematic velocity uncertainty = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sigma\PYGZus{}sys}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ dex}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-97) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Deming regression with the inflated uncertainties}
\PYG{n}{gamma\PYGZus{}deming\PYGZus{}sys} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{deming\PYGZus{}slope}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}total}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Deming slope with the inflated uncertainties = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}deming\PYGZus{}sys}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mean squared normalized residual of the Deming fit for each set of uncertainties}
\PYG{k}{for} \PYG{n}{label}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma} \PYG{o+ow}{in} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{reported}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}deming}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inflated}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}total}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}deming\PYGZus{}sys}\PYG{p}{)}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{residuals} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}centered} \PYG{o}{\PYGZhy{}} \PYG{n}{gamma} \PYG{o}{*} \PYG{n}{x\PYGZus{}centered}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{sigma\PYGZus{}x}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean squared normalized residual, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{label}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ uncertainties = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{residuals}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-98) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the galaxies with the error bars of both variables}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}x\PYGZus{}total}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{elinewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observed data}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the forward OLS fit and the Deming fit}
\PYG{n}{x\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}forward} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{OLS: \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}forward}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gamma\PYGZus{}deming\PYGZus{}sys} \PYG{o}{*} \PYG{n}{x\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Deming: \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{gamma\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}deming\PYGZus{}sys}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Label the axes, add the title and the legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log(V) [centered]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log(\PYGZdl{}M\PYGZus{}b\PYGZdl{}) [centered]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Tully\PYGZhy{}Fisher Relation with Inflated Uncertainties}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-99) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Bootstrap the SPARC slope estimates}
\PYG{n}{n\PYGZus{}bootstrap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}
\PYG{n}{n\PYGZus{}galaxies} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}gal}\PYG{p}{)}

\PYG{n}{forward\PYGZus{}slopes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{deming\PYGZus{}slopes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}bootstrap}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Resample with replacement}
    \PYG{n}{idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}galaxies}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}galaxies}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{replace}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Get the resampled data}
    \PYG{n}{x\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}centered}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}
    \PYG{n}{y\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centered}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}
    \PYG{n}{e\PYGZus{}x\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x\PYGZus{}total}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}
    \PYG{n}{e\PYGZus{}y\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}y\PYGZus{}gal}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Forward regression, which is OLS}
    \PYG{n}{gamma\PYGZus{}forward\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}boot} \PYG{o}{*} \PYG{n}{y\PYGZus{}boot}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}boot}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{forward\PYGZus{}slopes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}forward\PYGZus{}boot}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Deming regression}
    \PYG{n}{gamma\PYGZus{}deming\PYGZus{}boot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{deming\PYGZus{}slope}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}boot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}boot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}x\PYGZus{}boot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}y\PYGZus{}boot}\PYG{p}{)}
    \PYG{n}{deming\PYGZus{}slopes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}deming\PYGZus{}boot}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Convert to arrays}
\PYG{n}{forward\PYGZus{}slopes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}slopes}\PYG{p}{)}
\PYG{n}{deming\PYGZus{}slopes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{)}
\end{Verbatim}

==> (inline-100) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Calculate the 95\PYGZpc{} intervals}
\PYG{n}{forward\PYGZus{}ci} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{97.5}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} 2.5th and 97.5th percentiles}
\PYG{n}{deming\PYGZus{}ci} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{97.5}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} 2.5th and 97.5th percentiles}

\PYG{c+c1}{\PYGZsh{} Visualize the bootstrap distributions}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.4}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Forward regression distribution}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}forward}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Slope}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Forward Regression}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Deming regression distribution}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gamma\PYGZus{}deming\PYGZus{}sys}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Slope}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Deming Regression}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the results}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Tully\PYGZhy{}Fisher slope estimates (95}\PYG{l+s+s2}{\PYGZpc{}}\PYG{l+s+s2}{ CI)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Forward = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}forward}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ [}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{forward\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{forward\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Deming = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{gamma\PYGZus{}deming\PYGZus{}sys}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ [}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{deming\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{deming\PYGZus{}ci}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Standard errors}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Forward = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}slopes}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Deming = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{deming\PYGZus{}slopes}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-101) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{sklearn}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{model\PYGZus{}selection}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{train\PYGZus{}test\PYGZus{}split}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-102) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the stellar populations in temperature\PYGZhy{}gravity space}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.6}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot RGB stars (label = 0) in blue}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot Red Clump stars (label = 1) in red}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Use the orientation of stellar astrophysics}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Higher temperature on the left}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}yaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Lower gravity (more evolved) at top}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effective Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Surface Gravity [log g]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RC vs RGB Stars in Temperature\PYGZhy{}Gravity Space}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-103) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the sigmoid of z.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{return} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{z}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Visualize the sigmoid function}
\PYG{n}{z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{z = \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mathbf}\PYG{l+s+si}{\PYGZob{}w\PYGZcb{}}\PYG{l+s+s1}{\PYGZca{}T}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mathbf}\PYG{l+s+si}{\PYGZob{}x\PYGZcb{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma(z)\PYGZdl{} = P(RC|\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mathbf}\PYG{l+s+si}{\PYGZob{}x\PYGZcb{}}\PYG{l+s+s1}{\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Sigmoid Transformation}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-104) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} First split, into 80 percent training stars and 20 percent test stars, with the class shares kept}
\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}test\PYGZus{}split}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{46}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{stratify}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{t}
\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Standardize with the mean and standard deviation of the training stars}
\PYG{n}{X\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{X\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the bias term (a column of ones)}
\PYG{n}{X\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{X\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}\PYG{p}{)}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Training stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-105) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Train with batch gradient descent from random weights, and keep the losses of every iteration}
\PYG{n}{lr} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}
\PYG{n}{n\PYGZus{}iters} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2000}
\PYG{n}{w\PYGZus{}batch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}

\PYG{n}{batch\PYGZus{}train\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{batch\PYGZus{}test\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}iters}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} One gradient step on all training stars, then the two losses}
    \PYG{n}{w\PYGZus{}batch} \PYG{o}{\PYGZhy{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lr} \PYG{o}{*} \PYG{n}{grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}batch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{batch\PYGZus{}train\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cost}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}batch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{batch\PYGZus{}test\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cost}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}batch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-106) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the learning curves}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}train\PYGZus{}loss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}test\PYGZus{}loss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Iteration}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Negative Log\PYGZhy{}Likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Learning Curves: Batch Gradient Descent}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-107) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{train\PYGZus{}minibatch}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}eval}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}eval}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Train by mini\PYGZhy{}batch gradient descent and return the final weights, the weights with the lowest evaluation loss and the loss histories.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}stars}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
    \PYG{n}{w} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Initialize from standard normal}
    \PYG{n}{train\PYGZus{}loss\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
    \PYG{n}{eval\PYGZus{}loss\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
    \PYG{n}{best\PYGZus{}w} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Shuffle the stars, so that each epoch has other mini\PYGZhy{}batches}
        \PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}stars}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Update the weights on each mini\PYGZhy{}batch, the last one may be smaller}
        \PYG{k}{for} \PYG{n}{start} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}stars}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{batch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{start}\PYG{p}{:}\PYG{n}{start} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{]}
            \PYG{n}{w} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w} \PYG{o}{\PYGZhy{}} \PYG{n}{learning\PYGZus{}rate} \PYG{o}{*} \PYG{n}{grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{batch}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{batch}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{batch}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Record the losses after each epoch}
        \PYG{n}{train\PYGZus{}loss\PYGZus{}history}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cost}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{eval\PYGZus{}loss\PYGZus{}history}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cost}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}eval}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}eval}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}eval}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Keep the weights with the lowest evaluation loss so far}
        \PYG{k}{if} \PYG{n}{eval\PYGZus{}loss\PYGZus{}history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{==} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eval\PYGZus{}loss\PYGZus{}history}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{best\PYGZus{}w} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}loss\PYGZus{}history}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eval\PYGZus{}loss\PYGZus{}history}
\end{Verbatim}

==> (inline-108) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the learning curves for mini\PYGZhy{}batch training}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.8}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}hist}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}hist}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Negative Log\PYGZhy{}Likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Learning Curves: Mini\PYGZhy{}batch Gradient Descent}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Final training loss = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}hist}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, final test loss = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}hist}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-109) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{predict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{threshold}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the predicted classes and the RC probabilities.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{dot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{p}{)}
    \PYG{n}{probabilities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}
    \PYG{n}{predictions} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{probabilities} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{threshold}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{astype}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} class 1 above the threshold}
    \PYG{k}{return} \PYG{n}{predictions}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{probabilities}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}metrics}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}pred}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the confusion matrix, the accuracy, the balanced accuracy, the recall and the precision.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Compute the confusion matrix elements}
    \PYG{n}{TP} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}true} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}pred} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{TN} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}true} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}pred} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{FP} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}true} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}pred} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{FN} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}true} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}pred} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Calculate the metrics}
    \PYG{n}{accuracy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TP} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{TN}\PYG{p}{)} \PYG{o}{/} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}true}\PYG{p}{)}
    \PYG{n}{recall} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{TP} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TP} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{FN}\PYG{p}{)} \PYG{k}{if} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TP} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{FN}\PYG{p}{)} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0} \PYG{k}{else} \PYG{l+m+mi}{0}
    \PYG{n}{precision} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{TP} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TP} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{)} \PYG{k}{if} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TP} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{)} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0} \PYG{k}{else} \PYG{l+m+mi}{0}
    \PYG{n}{rgb\PYGZus{}correct} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{TN} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TN} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{)} \PYG{k}{if} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TN} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{)} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0} \PYG{k}{else} \PYG{l+m+mi}{0}  \PYG{c+c1}{\PYGZsh{} share of the RGB stars that are called RGB}
    \PYG{n}{balanced\PYGZus{}acc} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{recall} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{rgb\PYGZus{}correct}\PYG{p}{)} \PYG{o}{/} \PYG{l+m+mi}{2}

    \PYG{c+c1}{\PYGZsh{} Return all results in one dictionary}
    \PYG{k}{return} \PYG{p}{\PYGZob{}}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{confusion\PYGZus{}matrix}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{TN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{FN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{TP}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{accuracy}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{accuracy}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{balanced\PYGZus{}accuracy}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{balanced\PYGZus{}acc}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{recall}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{recall}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{precision}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{precision}
    \PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\end{Verbatim}

==> (inline-110) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Evaluate on the test set}
\PYG{n}{test\PYGZus{}pred}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}minibatch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{)}
\PYG{n}{metrics} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}metrics}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}pred}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the metrics and the confusion matrix}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Recall = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{metrics}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{recall}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, precision = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{metrics}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{precision}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Accuracy = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{metrics}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{accuracy}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, balanced accuracy = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{metrics}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{balanced\PYGZus{}accuracy}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{confusion} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{metrics}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{confusion\PYGZus{}matrix}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZlt{}12}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}16}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}16}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Actual RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZlt{}12}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{confusion}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}16}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{confusion}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}16}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Actual RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZlt{}12}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{confusion}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}16}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{confusion}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}16}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Score the baseline that calls every star RC}
\PYG{n}{baseline} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}metrics}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Every star called RC: accuracy = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{baseline}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{accuracy}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{balanced accuracy = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{baseline}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{balanced\PYGZus{}accuracy}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-111) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the distribution of the predicted probabilities}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.0}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Create a histogram for the true RC stars}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}probs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Create a histogram for the true RGB stars}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}probs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add a vertical line at the decision threshold}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.52}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{*}\PYG{l+m+mf}{0.85}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Decision}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{Threshold}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{va}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Label the axes and add a legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted P(RC)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Distribution of the Predicted Probabilities}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-112) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{confusion\PYGZus{}counts}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{threshold}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return TN, FP, FN and TP of the test stars for one probability threshold.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{threshold\PYGZus{}pred}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}minibatch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{threshold}\PYG{p}{)}
    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{FN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{TP}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}metrics}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{threshold\PYGZus{}pred}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{confusion\PYGZus{}matrix}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
    \PYG{k}{return} \PYG{n}{TN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{TP}

\PYG{c+c1}{\PYGZsh{} Apply several probability thresholds to the test stars of the mini\PYGZhy{}batch model}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Threshold}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}9}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{TN}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}6}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{FP}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}5}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{FN}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}5}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{TP}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}6}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Recall}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}9}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{FPR}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}8}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Precision}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}11}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{threshold} \PYG{o+ow}{in} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.99}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{TN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{TP} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{confusion\PYGZus{}counts}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{threshold}\PYG{p}{)}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{threshold}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}9}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{TN}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}6}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{FP}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}5}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{FN}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}5}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{TP}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}6}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{TP}\PYG{+w}{ }\PYG{o}{/}\PYG{+w}{ }\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TP}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{FN}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}9.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{FP}\PYG{+w}{ }\PYG{o}{/}\PYG{+w}{ }\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{FP}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{TN}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}8.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{TP}\PYG{+w}{ }\PYG{o}{/}\PYG{+w}{ }\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TP}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{FP}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}11.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-113) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Use every distinct probability as a threshold, and 1.1 so that the curve reaches the lower left corner}
\PYG{n}{thresholds} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{unique}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}probs}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.1}\PYG{p}{)}
\PYG{n}{tpr} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{thresholds}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{fpr} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{thresholds}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{threshold} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{thresholds}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{TN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{TP} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{confusion\PYGZus{}counts}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{threshold}\PYG{p}{)}
    \PYG{n}{tpr}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{TP} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TP} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{FN}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} the recall, which is the true positive rate}
    \PYG{n}{fpr}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{FP} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{FP} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{TN}\PYG{p}{)}
\end{Verbatim}

==> (inline-114) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the ROC curve and the diagonal of random guesses}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fpr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{tpr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ROC curve}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Random guesses}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the five thresholds of the table}
\PYG{k}{for} \PYG{n}{threshold}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.99}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.25}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.95}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{TN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FP}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{FN}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{TP} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{confusion\PYGZus{}counts}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{threshold}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{FP} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{FP} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{TN}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{TP} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TP} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{FN}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Threshold }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{threshold}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Label the axes, add the title, and the legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{False Positive Rate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Recall (True Positive Rate)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ROC Curve of the Mini\PYGZhy{}batch Model}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-115) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Define the hyperparameter grid}
\PYG{n}{learning\PYGZus{}rate\PYGZus{}options} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.001}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{]}
\PYG{n}{batch\PYGZus{}size\PYGZus{}options} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{128}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{256}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Second split, of the training stars into 75 percent fit stars and 25 percent validation stars}
\PYG{n}{fit\PYGZus{}index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}index} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}test\PYGZus{}split}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.25}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{stratify}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}
\PYG{p}{)}
\PYG{n}{X\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}fit} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}index}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}index}\PYG{p}{]}
\PYG{n}{X\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}index}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}index}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Train on the fit stars and score the AUC of the best weights on the validation stars}
\PYG{n}{val\PYGZus{}auc\PYGZus{}results} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\PYG{n}{best\PYGZus{}val\PYGZus{}auc} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}
\PYG{k}{for} \PYG{n}{lr} \PYG{o+ow}{in} \PYG{n}{learning\PYGZus{}rate\PYGZus{}options}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{batch\PYGZus{}size} \PYG{o+ow}{in} \PYG{n}{batch\PYGZus{}size\PYGZus{}options}\PYG{p}{:}
        \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}best}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}minibatch}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}
        \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}best}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}val}\PYG{p}{)}
        \PYG{n}{val\PYGZus{}auc\PYGZus{}results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{auc\PYGZus{}score}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}val}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Keep the pair with the highest validation AUC, with its best weights}
        \PYG{k}{if} \PYG{n}{val\PYGZus{}auc\PYGZus{}results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}\PYG{p}{]} \PYG{o}{\PYGZgt{}} \PYG{n}{best\PYGZus{}val\PYGZus{}auc}\PYG{p}{:}
            \PYG{n}{best\PYGZus{}val\PYGZus{}auc} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}auc\PYGZus{}results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}\PYG{p}{]}
            \PYG{n}{best\PYGZus{}lr} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}
            \PYG{n}{best\PYGZus{}batch\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}
            \PYG{n}{w\PYGZus{}final} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}best}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Best: learning rate }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}lr}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, batch size }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}batch\PYGZus{}size}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{validation AUC }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}val\PYGZus{}auc}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-116) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a heatmap of the hyperparameter search results}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.7}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Convert the results to matrix form}
\PYG{n}{auc\PYGZus{}matrix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rate\PYGZus{}options}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}size\PYGZus{}options}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rate\PYGZus{}options}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{j}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}size\PYGZus{}options}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{auc\PYGZus{}matrix}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}auc\PYGZus{}results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Create the heatmap, with a higher AUC in a darker color and a color scale that starts at 0.97}
\PYG{n}{im} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{auc\PYGZus{}matrix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{aspect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{auto}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.97}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.982}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Validation AUC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{extend}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{min}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add annotations, in white on the dark cells and in black on the light ones}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rate\PYGZus{}options}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{j} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}size\PYGZus{}options}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{auc\PYGZus{}matrix}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{j}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s1}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{center}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{va}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{center}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{white}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{if} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{auc\PYGZus{}matrix}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{3}\PYG{p}{]}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{0.5} \PYG{k}{else} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{black}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Customize the plot}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Batch Size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Learning Rate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Hyperparameter Grid Search Results}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}size\PYGZus{}options}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size\PYGZus{}options}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rate\PYGZus{}options}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lr}\PYG{l+s+si}{:}\PYG{l+s+s1}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{lr} \PYG{o+ow}{in} \PYG{n}{learning\PYGZus{}rate\PYGZus{}options}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the best parameters, a little off the center so that the number stays readable}
\PYG{n}{best\PYGZus{}i} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate\PYGZus{}options}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}lr}\PYG{p}{)}
\PYG{n}{best\PYGZus{}j} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size\PYGZus{}options}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}batch\PYGZus{}size}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}j} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.35}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}i} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{*}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{25}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-117) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Indices of temperature and gravity in the feature matrix, after the bias term}
\PYG{n}{teff\PYGZus{}idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{logg\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}

\PYG{c+c1}{\PYGZsh{} Grid of temperature and gravity values in the standardized space}
\PYG{n}{xx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{meshgrid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{logg\PYGZus{}idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{logg\PYGZus{}idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}
\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Feature matrix of the grid points, with the other features at their median values}
\PYG{n}{X\PYGZus{}mesh} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{X\PYGZus{}mesh}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}  \PYG{c+c1}{\PYGZsh{} Bias term}
\PYG{n}{X\PYGZus{}mesh}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}idx}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{xx}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{X\PYGZus{}mesh}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{logg\PYGZus{}idx}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{yy}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{X\PYGZus{}mesh}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{:}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{median}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{:}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Probability of RC on the grid}
\PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mesh}\PYG{p}{)}
\PYG{n}{Z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{probs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)}
\end{Verbatim}

==> (inline-118) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Convert back to physical units for plotting}
\PYG{n}{xx\PYGZus{}denorm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{xx} \PYG{o}{*} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{yy\PYGZus{}denorm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{yy} \PYG{o}{*} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
\PYG{n}{X\PYGZus{}test\PYGZus{}teff} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}idx}\PYG{p}{]} \PYG{o}{*} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{X\PYGZus{}test\PYGZus{}logg} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{logg\PYGZus{}idx}\PYG{p}{]} \PYG{o}{*} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.3}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the probability as light filled contours, as the class maps of the book, and the decision boundary}
\PYG{n}{contour} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}denorm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}denorm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Z}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                       \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                       \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.45}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{P(RC)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}denorm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}denorm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the test stars}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}teff}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}logg}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}teff}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}logg}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the misclassified stars}
\PYG{n}{misclassified} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}pred\PYGZus{}final} \PYG{o}{!=} \PYG{n}{t\PYGZus{}test}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}teff}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}logg}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Misclassified}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Label the axes, add a legend and use the usual orientation}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effective Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Surface Gravity [log g]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Decision Boundary in Temperature\PYGZhy{}Gravity Space}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}yaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-119) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Packages for the arrays, the table, the plots and the images}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{pandas}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{pd}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{PIL}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{Image}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{pickle}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-120) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Load the preprocessed strong lensing dataset}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{zipfile}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{warnings}
\PYG{k}{with} \PYG{n}{zipfile}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ZipFile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{../data/dataset\PYGZus{}jwst.pkl.zip}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)} \PYG{k}{as} \PYG{n}{zip\PYGZus{}ref}\PYG{p}{:}
    \PYG{k}{with} \PYG{n}{zip\PYGZus{}ref}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{open}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{dataset\PYGZus{}jwst.pkl}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)} \PYG{k}{as} \PYG{n}{f}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Numpy warns that the file comes from an older version. The warning is harmless.}
        \PYG{k}{with} \PYG{n}{warnings}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{catch\PYGZus{}warnings}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{warnings}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{simplefilter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ignore}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+ne}{DeprecationWarning}\PYG{p}{)}
            \PYG{n}{images\PYGZus{}df} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{pickle}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{f}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Rename the columns of the file to the names that we use below}
\PYG{n}{images\PYGZus{}df} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rename}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{columns}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}
    \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{image\PYGZus{}resized}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{image}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cluster}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{concise\PYGZus{}description}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{description}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{contains\PYGZus{}gravitational\PYGZus{}arcs}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}
\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Convert the arc ratings to numbers}
\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{pd}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to\PYGZus{}numeric}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{errors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{coerce}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Count the objects and the classes}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Objects = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, classes = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{nunique}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-121) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{textwrap}

\PYG{c+c1}{\PYGZsh{} Sort the classes by their arc rating and take five classes from different parts of the list}
\PYG{n}{class\PYGZus{}ratings} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{c}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{==} \PYG{n}{c}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
                 \PYG{k}{for} \PYG{n}{c} \PYG{o+ow}{in} \PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{unique}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{class\PYGZus{}ratings}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{key}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k}{lambda} \PYG{n}{pair}\PYG{p}{:} \PYG{n}{pair}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{n\PYGZus{}classes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{class\PYGZus{}ratings}\PYG{p}{)}
\PYG{n}{selected\PYGZus{}classes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{class\PYGZus{}ratings}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in}
                    \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}classes} \PYG{o}{/}\PYG{o}{/} \PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}classes} \PYG{o}{/}\PYG{o}{/} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3} \PYG{o}{*} \PYG{n}{n\PYGZus{}classes} \PYG{o}{/}\PYG{o}{/} \PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Show five random objects of each class}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.0}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{class\PYGZus{}id} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{selected\PYGZus{}classes}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{class\PYGZus{}data} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{==} \PYG{n}{class\PYGZus{}id}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Five random objects of the class, with a fixed seed}
    \PYG{n}{samples} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{class\PYGZus{}data}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sample}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{j}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{row}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iterrows}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{row}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{image}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
        \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{off}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The rating and the description are the same for all objects of a class}
    \PYG{n}{description} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{textwrap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{class\PYGZus{}data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{description}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Class }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{class\PYGZus{}id}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, arc rating }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{class\PYGZus{}data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{description}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{n}{transform}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{transAxes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{13}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{n}{verticalalignment}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{horizontalalignment}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots\PYGZus{}adjust}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{right}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.98}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-122) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Install required packages for feature extraction}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{sys}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{subprocess}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{importlib}

\PYG{c+c1}{\PYGZsh{} Pairs of the package name for pip and the module name for import}
\PYG{n}{required\PYGZus{}packages} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{torch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{torch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{sentence\PYGZhy{}transformers}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{sentence\PYGZus{}transformers}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{pip\PYGZus{}name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{import\PYGZus{}name} \PYG{o+ow}{in} \PYG{n}{required\PYGZus{}packages}\PYG{p}{:}
    \PYG{k}{try}\PYG{p}{:}
        \PYG{n}{importlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{import\PYGZus{}module}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{import\PYGZus{}name}\PYG{p}{)}
    \PYG{k}{except} \PYG{n+ne}{ImportError}\PYG{p}{:}
        \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Installing }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{pip\PYGZus{}name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{...}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
        \PYG{n}{subprocess}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{check\PYGZus{}call}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{sys}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{executable}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZhy{}m}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{pip}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{install}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pip\PYGZus{}name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZhy{}\PYGZhy{}quiet}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{]}\PYG{p}{)}
        \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{pip\PYGZus{}name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ installed successfully!}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{torch}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{sentence\PYGZus{}transformers}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{SentenceTransformer}

\PYG{c+c1}{\PYGZsh{} Switch off the progress bars and the token warning of the model download}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{transformers}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{utils}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{logging} \PYG{k}{as} \PYG{n}{hf\PYGZus{}logging}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{huggingface\PYGZus{}hub}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{logging} \PYG{k}{as} \PYG{n}{hub\PYGZus{}logging}
\PYG{n}{hf\PYGZus{}logging}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{disable\PYGZus{}progress\PYGZus{}bar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{hub\PYGZus{}logging}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}verbosity\PYGZus{}error}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Convert the image arrays to PIL images, which the model requires}
\PYG{n}{pil\PYGZus{}images} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{Image}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fromarray}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{img}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{astype}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{uint8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{)} \PYG{k}{for} \PYG{n}{img} \PYG{o+ow}{in} \PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{image}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Load the pre\PYGZhy{}trained CLIP model and convert the images to embeddings in batches}
\PYG{n}{model} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{SentenceTransformer}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{clip\PYGZhy{}ViT\PYGZhy{}B\PYGZhy{}32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{batch\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{32}
\PYG{n}{embeddings\PYGZus{}list} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pil\PYGZus{}images}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Extract embeddings with no gradient computation (inference only)}
    \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{embeddings\PYGZus{}list}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{extend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{encode}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pil\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{:}\PYG{n}{i} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{show\PYGZus{}progress\PYGZus{}bar}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{embedding}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{embeddings\PYGZus{}list}

\PYG{c+c1}{\PYGZsh{} Compare the number of embedding values with the number of pixel values}
\PYG{n}{embedding\PYGZus{}dim} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{embeddings\PYGZus{}list}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{n\PYGZus{}pixels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{image}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{size}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Each image: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{n\PYGZus{}pixels}\PYG{l+s+si}{:}\PYG{l+s+s2}{,}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ pixel values, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{embedding\PYGZus{}dim}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ embedding values, }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ratio }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{n\PYGZus{}pixels}\PYG{+w}{ }\PYG{o}{/}\PYG{+w}{ }\PYG{n}{embedding\PYGZus{}dim}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{:1}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-123) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Install UMAP if needed}
\PYG{k}{try}\PYG{p}{:}
    \PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{umap}
\PYG{k}{except} \PYG{n+ne}{ImportError}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Installing UMAP for dimensionality reduction...}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{subprocess}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{check\PYGZus{}call}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{sys}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{executable}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZhy{}m}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{pip}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{install}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{umap\PYGZhy{}learn}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZhy{}\PYGZhy{}quiet}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{]}\PYG{p}{)}
    \PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{umap}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{UMAP installed successfully!}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Give each embedding feature zero mean and unit variance}
\PYG{n}{embeddings} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{embedding}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tolist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{embeddings\PYGZus{}scaled} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{embeddings} \PYG{o}{\PYGZhy{}} \PYG{n}{embeddings}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{n}{embeddings}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compute two UMAP coordinates for each object. A fixed seed makes the map repeatable, and UMAP then runs on one thread.}
\PYG{n}{reducer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{umap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{UMAP}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{n\PYGZus{}neighbors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{15}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{n}{min\PYGZus{}dist}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{n}{n\PYGZus{}components}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{n}{metric}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cosine}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{n}{n\PYGZus{}jobs}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{n}{verbose}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}
\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fit the map and keep the two coordinates of each object}
\PYG{n}{umap\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{umap\PYGZus{}y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{reducer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}transform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{embeddings\PYGZus{}scaled}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}
\end{Verbatim}

==> (inline-124) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Draw all objects in grey and the five classes of the gallery in color}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.9}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{umap\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{umap\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lightgray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{class\PYGZus{}id}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{selected\PYGZus{}classes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C4}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{in\PYGZus{}class} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{==} \PYG{n}{class\PYGZus{}id}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{rating} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{in\PYGZus{}class}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{umap\PYGZus{}x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{in\PYGZus{}class}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{umap\PYGZus{}y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{in\PYGZus{}class}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Class }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{class\PYGZus{}id}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{, arc rating }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rating}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Label the axes, add the title, and the legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{UMAP Dimension 1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{UMAP Dimension 2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Five Classes of the Gallery}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-125) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{offsetbox}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{AnnotationBbox}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{OffsetImage}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{mpl\PYGZus{}toolkits}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{axes\PYGZus{}grid1}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.0}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Points colored by arc rating (the blue map without its white end), with a colorbar of the height of the panel}
\PYG{n}{scatter} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{umap\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{umap\PYGZus{}y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ListedColormap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{256}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{)}
\PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{right}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{3}\PYG{l+s+s2}{\PYGZpc{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}
\PYG{n}{cbar} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{)}
\PYG{n}{cbar}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}label}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Gravitational Arc Rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{cbar}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Choose two random objects of each arc rating that lie at least 2 map units from the other thumbnails}
\PYG{n}{umap\PYGZus{}xy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{umap\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{umap\PYGZus{}y}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{rng} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{default\PYGZus{}rng}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{chosen} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{count} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{n}{rating}\PYG{p}{:} \PYG{l+m+mi}{0} \PYG{k}{for} \PYG{n}{rating} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\PYG{k}{for} \PYG{n}{position} \PYG{o+ow}{in} \PYG{n}{rng}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{rating} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{position}\PYG{p}{]}
    \PYG{n}{point} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{umap\PYGZus{}x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{position}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{umap\PYGZus{}y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{position}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Accept the object when its rating still needs thumbnails and it is far from the chosen ones}
    \PYG{k}{if} \PYG{n}{count}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rating}\PYG{p}{]} \PYG{o}{\PYGZlt{}} \PYG{l+m+mi}{2} \PYG{o+ow}{and} \PYG{n+nb}{all}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{point} \PYG{o}{\PYGZhy{}} \PYG{n}{umap\PYGZus{}xy}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{other}\PYG{p}{]}\PYG{p}{)} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2} \PYG{k}{for} \PYG{n}{other} \PYG{o+ow}{in} \PYG{n}{chosen}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{chosen}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{position}\PYG{p}{)}
        \PYG{n}{count}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rating}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}

\PYG{c+c1}{\PYGZsh{} Overlay the thumbnails, framed in the color of their rating}
\PYG{k}{for} \PYG{n}{position} \PYG{o+ow}{in} \PYG{n}{chosen}\PYG{p}{:}
    \PYG{n}{rating} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{position}\PYG{p}{]}
    \PYG{n}{thumbnail} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{OffsetImage}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{image}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{position}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zoom}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}artist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{AnnotationBbox}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{thumbnail}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{umap\PYGZus{}x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{position}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{umap\PYGZus{}y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{position}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{frameon}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                 \PYG{n}{bboxprops}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rating} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{/} \PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Label the axes, add the title}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{UMAP Dimension 1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{UMAP Dimension 2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Colored by Arc Rating, with Thumbnails}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-126) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{softmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logits}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Compute softmax probabilities from logits, subtracting the maximum logit for numerical stability.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Subtract max for numerical stability}
    \PYG{n}{shifted\PYGZus{}logits} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{logits} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logits}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{keepdims}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute exponentials}
    \PYG{n}{exp\PYGZus{}logits} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{shifted\PYGZus{}logits}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Normalize to get probabilities}
    \PYG{n}{probabilities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{exp\PYGZus{}logits} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{exp\PYGZus{}logits}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{keepdims}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{probabilities}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{to\PYGZus{}one\PYGZus{}hot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{num\PYGZus{}classes}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Convert class indices to one\PYGZhy{}hot rows. Rows that are one\PYGZhy{}hot already stay as they are.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{if} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{:}
        \PYG{n}{y\PYGZus{}onehot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{num\PYGZus{}classes}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{y\PYGZus{}onehot}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}
        \PYG{k}{return} \PYG{n}{y\PYGZus{}onehot}
    \PYG{k}{return} \PYG{n}{y\PYGZus{}true}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{cross\PYGZus{}entropy\PYGZus{}loss}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Compute the mean categorical cross\PYGZhy{}entropy loss of predicted probabilities and true labels.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{batch\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}pred}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
    \PYG{n}{y\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{to\PYGZus{}one\PYGZus{}hot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}pred}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Clip predictions to avoid log(0)}
    \PYG{n}{epsilon} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}15}
    \PYG{n}{y\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{clip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{epsilon}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{epsilon}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute cross\PYGZhy{}entropy}
    \PYG{c+c1}{\PYGZsh{} Only the true class contributes to the loss for each sample}
    \PYG{n}{loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{n}{batch\PYGZus{}size}

    \PYG{k}{return} \PYG{n}{loss}

\PYG{c+c1}{\PYGZsh{} Check the implementations on random logits for 3 objects and 4 classes}
\PYG{n}{test\PYGZus{}logits} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}
\PYG{n}{probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{softmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}logits}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Row sums of the probabilities =}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{probs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Cross\PYGZhy{}entropy loss = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{cross\PYGZus{}entropy\PYGZus{}loss}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-127) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{train\PYGZus{}multiclass\PYGZus{}logistic\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                        \PYG{n}{num\PYGZus{}classes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{num\PYGZus{}epochs}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                        \PYG{n}{batch\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                        \PYG{n}{weight\PYGZus{}decay}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{seed}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Train multi\PYGZhy{}class logistic regression with mini\PYGZhy{}batch SGD and return the final weights, the weights with the lowest validation loss and the loss histories.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Seed the generator so that each run repeats}
    \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{)}
    \PYG{n}{num\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{num\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}

    \PYG{c+c1}{\PYGZsh{} Initialize weights with small random values}
    \PYG{n}{W} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{num\PYGZus{}classes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{num\PYGZus{}features}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{0.01}

    \PYG{c+c1}{\PYGZsh{} Set reference class weights to zero}
    \PYG{n}{W}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}

    \PYG{c+c1}{\PYGZsh{} Lists for the loss histories, and the weights with the lowest validation loss}
    \PYG{n}{train\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
    \PYG{n}{val\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
    \PYG{n}{best\PYGZus{}W} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{W}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Training loop}
    \PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{num\PYGZus{}epochs}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Shuffle training data}
        \PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{num\PYGZus{}samples}\PYG{p}{)}
        \PYG{n}{X\PYGZus{}shuffled} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{indices}\PYG{p}{]}
        \PYG{n}{y\PYGZus{}shuffled} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{indices}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Mini\PYGZhy{}batch training}
        \PYG{n}{epoch\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}
        \PYG{n}{num\PYGZus{}batches} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}

        \PYG{k}{for} \PYG{n}{start\PYGZus{}idx} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{num\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{end\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{start\PYGZus{}idx} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{num\PYGZus{}samples}\PYG{p}{)}

            \PYG{c+c1}{\PYGZsh{} Get mini\PYGZhy{}batch}
            \PYG{n}{X\PYGZus{}batch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}shuffled}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{start\PYGZus{}idx}\PYG{p}{:}\PYG{n}{end\PYGZus{}idx}\PYG{p}{]}
            \PYG{n}{y\PYGZus{}batch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}shuffled}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{start\PYGZus{}idx}\PYG{p}{:}\PYG{n}{end\PYGZus{}idx}\PYG{p}{]}

            \PYG{c+c1}{\PYGZsh{} Forward pass}
            \PYG{n}{logits} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}batch} \PYG{o}{@} \PYG{n}{W}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}
            \PYG{n}{probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{softmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logits}\PYG{p}{)}

            \PYG{c+c1}{\PYGZsh{} Compute loss (the cross\PYGZhy{}entropy without the penalty)}
            \PYG{n}{batch\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{cross\PYGZus{}entropy\PYGZus{}loss}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}batch}\PYG{p}{)}

            \PYG{n}{epoch\PYGZus{}loss} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}loss}
            \PYG{n}{num\PYGZus{}batches} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}

            \PYG{c+c1}{\PYGZsh{} Backward pass to compute the gradient}
            \PYG{n}{gradient} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}gradient}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}batch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}batch}\PYG{p}{)}

            \PYG{c+c1}{\PYGZsh{} Add the gradient of the L2 penalty}
            \PYG{k}{if} \PYG{n}{weight\PYGZus{}decay} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0}\PYG{p}{:}
                \PYG{n}{gradient} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{weight\PYGZus{}decay} \PYG{o}{*} \PYG{n}{W}

            \PYG{c+c1}{\PYGZsh{} Move the weights against the gradient}
            \PYG{n}{W} \PYG{o}{\PYGZhy{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate} \PYG{o}{*} \PYG{n}{gradient}

            \PYG{c+c1}{\PYGZsh{} Keep reference class at zero}
            \PYG{n}{W}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}

        \PYG{c+c1}{\PYGZsh{} Calculate average epoch loss}
        \PYG{n}{avg\PYGZus{}train\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{epoch\PYGZus{}loss} \PYG{o}{/} \PYG{n}{num\PYGZus{}batches}
        \PYG{n}{train\PYGZus{}history}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{avg\PYGZus{}train\PYGZus{}loss}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Validation loss (the cross\PYGZhy{}entropy without the penalty)}
        \PYG{n}{val\PYGZus{}logits} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}val} \PYG{o}{@} \PYG{n}{W}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}
        \PYG{n}{val\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{softmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}logits}\PYG{p}{)}
        \PYG{n}{val\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{cross\PYGZus{}entropy\PYGZus{}loss}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}val}\PYG{p}{)}

        \PYG{n}{val\PYGZus{}history}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}loss}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Keep the weights with the lowest validation loss so far}
        \PYG{k}{if} \PYG{n}{val\PYGZus{}loss} \PYG{o}{==} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}history}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{best\PYGZus{}W} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{W}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{W}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}W}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}history}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}history}
\end{Verbatim}

==> (inline-128) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Prepare data for training, with a constant feature 1 that gives each class a bias term}
\PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{embedding}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tolist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{num\PYGZus{}classes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{unique}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Number of classes}

\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{sklearn}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{model\PYGZus{}selection}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{train\PYGZus{}test\PYGZus{}split}

\PYG{c+c1}{\PYGZsh{} First split, into 80 percent training objects and 20 percent test objects, with the class shares kept}
\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}test\PYGZus{}split}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{stratify}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{y}
\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Second split, of the training objects into 75 percent fit objects and 25 percent validation objects}
\PYG{n}{X\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}test\PYGZus{}split}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.25}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{stratify}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}train}
\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Fit objects = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}fit}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, validation objects = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}val}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test objects = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-129) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize training history}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{epochs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}history}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}history}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}history}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Validation Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cross\PYGZhy{}Entropy Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training and Validation Loss}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{(Learning Rate 0.1, Weight Decay 0.001)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the epoch with the lowest validation loss}
\PYG{n}{min\PYGZus{}val\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}history}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{min\PYGZus{}val\PYGZus{}idx}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{dimgray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{min\PYGZus{}val\PYGZus{}idx}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}history}\PYG{p}{)}\PYG{o}{*}\PYG{l+m+mf}{0.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Best validation}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{epoch }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{min\PYGZus{}val\PYGZus{}idx}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{14}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Final training loss = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, final validation loss = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{val\PYGZus{}history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-130) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Define hyperparameter grid}
\PYG{n}{learning\PYGZus{}rates} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{]}
\PYG{n}{weight\PYGZus{}decays} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0001}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0005}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.001}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.005}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Train one model for each pair on the fit objects, and score the lowest validation loss of its training}
\PYG{n}{val\PYGZus{}loss\PYGZus{}matrix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rates}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weight\PYGZus{}decays}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{best\PYGZus{}val\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inf}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rates}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{j}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{wd} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weight\PYGZus{}decays}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{W\PYGZus{}best}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}hist} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}multiclass\PYGZus{}logistic\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
            \PYG{n}{X\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{num\PYGZus{}classes}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{num\PYGZus{}classes}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{num\PYGZus{}epochs}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{150}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{batch\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{learning\PYGZus{}rate}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{lr}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{weight\PYGZus{}decay}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{wd}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{seed}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}
        \PYG{p}{)}
        \PYG{n}{val\PYGZus{}loss\PYGZus{}matrix}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}hist}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Keep the pair with the lowest validation loss, with its best weights}
        \PYG{k}{if} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}hist}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{n}{best\PYGZus{}val\PYGZus{}loss}\PYG{p}{:}
            \PYG{n}{best\PYGZus{}val\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}hist}\PYG{p}{)}
            \PYG{n}{best\PYGZus{}params} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{learning\PYGZus{}rate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{lr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{weight\PYGZus{}decay}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{n}{wd}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
            \PYG{n}{best\PYGZus{}epoch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}hist}\PYG{p}{)}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}  \PYG{c+c1}{\PYGZsh{} epoch of the lowest validation loss}
            \PYG{n}{W\PYGZus{}final} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{W\PYGZus{}best}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Best: learning rate }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}params}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{learning\PYGZus{}rate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, weight decay }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}params}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{weight\PYGZus{}decay}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Lowest validation loss }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}val\PYGZus{}loss}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ at epoch }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}epoch}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-131) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{plot\PYGZus{}heatmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{matrix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{annotations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{annot\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{13}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Draw a matrix as colored cells with a text in each cell and a color bar.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{image} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{matrix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{aspect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{auto}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{image}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Text in each cell, white on dark cells and black on light cells}
    \PYG{n}{cell\PYGZus{}colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{image}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{image}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{matrix}\PYG{p}{)}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{row} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{matrix}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{p}{:}
        \PYG{k}{for} \PYG{n}{col} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{matrix}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{cell\PYGZus{}colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{col}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{l+m+mi}{3}\PYG{p}{]}
            \PYG{n}{dark} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.299} \PYG{o}{*} \PYG{n}{r} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.587} \PYG{o}{*} \PYG{n}{g} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.114} \PYG{o}{*} \PYG{n}{b} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{0.408}
            \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{col}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{annotations}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{row}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{col}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{va}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{if} \PYG{n}{dark} \PYG{k}{else} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{annot\PYGZus{}size}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Draw the heatmap}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.6}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plot\PYGZus{}heatmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}loss\PYGZus{}matrix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Lowest Validation Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{value}\PYG{l+s+si}{:}\PYG{l+s+s1}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{value} \PYG{o+ow}{in} \PYG{n}{row}\PYG{p}{]} \PYG{k}{for} \PYG{n}{row} \PYG{o+ow}{in} \PYG{n}{val\PYGZus{}loss\PYGZus{}matrix}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weight\PYGZus{}decays}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{wd}\PYG{l+s+si}{:}\PYG{l+s+s1}{.5f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{wd} \PYG{o+ow}{in} \PYG{n}{weight\PYGZus{}decays}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rates}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lr}\PYG{l+s+si}{:}\PYG{l+s+s1}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{lr} \PYG{o+ow}{in} \PYG{n}{learning\PYGZus{}rates}\PYG{p}{]}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Weight Decay}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Learning Rate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Lowest Validation Loss for Different Hyperparameters}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the best combination with a blue frame}
\PYG{n}{best\PYGZus{}lr\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rates}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}params}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{learning\PYGZus{}rate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{best\PYGZus{}wd\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weight\PYGZus{}decays}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}params}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{weight\PYGZus{}decay}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}patch}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Rectangle}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}wd\PYGZus{}idx} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}lr\PYGZus{}idx} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                  \PYG{n}{fill}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-132) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the confusion matrix as a heatmap with the counts in the cells, zeros left blank, and a tick label for every fifth class}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.8}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plot\PYGZus{}heatmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Count}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{str}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{value}\PYG{p}{)} \PYG{k}{if} \PYG{n}{value} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0} \PYG{k}{else} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{value} \PYG{o+ow}{in} \PYG{n}{row}\PYG{p}{]} \PYG{k}{for} \PYG{n}{row} \PYG{o+ow}{in} \PYG{n}{cm}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{annot\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted Class}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True Class}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Confusion Matrix for 50\PYGZhy{}Class Strong Lensing Classification}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-133) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The three classes with the lowest recall}
\PYG{n}{worst\PYGZus{}classes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{metrics}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{recall}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{3}\PYG{p}{]}

\PYG{n}{worst\PYGZus{}pairs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{n}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{idx} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{worst\PYGZus{}classes}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} The wrong class with the most predictions for this true class}
    \PYG{n}{confusion\PYGZus{}row} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{cm}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{confusion\PYGZus{}row}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}  \PYG{c+c1}{\PYGZsh{} Exclude correct predictions}
    \PYG{n}{most\PYGZus{}confused} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{confusion\PYGZus{}row}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Index of the wrong class with the most predictions}
    \PYG{n}{worst\PYGZus{}pairs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{most\PYGZus{}confused}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} A line separates the pairs of classes}
    \PYG{k}{if} \PYG{n}{n} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0}\PYG{p}{:}
        \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}} \PYG{o}{*} \PYG{l+m+mi}{60}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} One description belongs to each class}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Class }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{idx}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{: recall }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{metrics}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{recall}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, most confused with class }\PYG{l+s+s2}{\PYGZdq{}}
          \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{most\PYGZus{}confused}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ (count }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{confusion\PYGZus{}row}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{most\PYGZus{}confused}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{class\PYGZus{}id} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{most\PYGZus{}confused}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{description} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{==} \PYG{n}{class\PYGZus{}id}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{description}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
        \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZhy{} }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{class\PYGZus{}id}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{description}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-134) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} One row for each pair, with the true class on the left and the confused class on the right}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.7}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gridspec\PYGZus{}kw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{width\PYGZus{}ratios}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fill each row with the objects of the pair and the labels of the classes}
\PYG{k}{for} \PYG{n}{row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{true\PYGZus{}class}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{confused\PYGZus{}class}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{worst\PYGZus{}pairs}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{side}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{class\PYGZus{}id} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{true\PYGZus{}class}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{confused\PYGZus{}class}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{class\PYGZus{}data} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{==} \PYG{n}{class\PYGZus{}id}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Four random objects of the class}
        \PYG{n}{samples} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{class\PYGZus{}data}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sample}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{class\PYGZus{}data}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
        \PYG{k}{for} \PYG{n}{j}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sample\PYGZus{}row}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iterrows}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5} \PYG{o}{*} \PYG{n}{side} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sample\PYGZus{}row}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{image}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The rating is the same for all objects of a class}
    \PYG{n}{rating\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{==} \PYG{n}{true\PYGZus{}class}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
    \PYG{n}{rating\PYGZus{}confused} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{images\PYGZus{}df}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{images\PYGZus{}df}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{==} \PYG{n}{confused\PYGZus{}class}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{arc\PYGZus{}rating}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{iloc}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True class }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{true\PYGZus{}class}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{Arc rating }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rating\PYGZus{}true}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                      \PYG{n}{transform}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{transAxes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{13}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                      \PYG{n}{verticalalignment}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{horizontalalignment}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{confused with}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{class }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{confused\PYGZus{}class}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{arc rating }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rating\PYGZus{}confused}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                      \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{13}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{verticalalignment}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{horizontalalignment}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{flatten}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{off}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-135) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{sklearn}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{model\PYGZus{}selection}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{train\PYGZus{}test\PYGZus{}split}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set the random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-136) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Sigmoid function that does not overflow.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Clip to avoid overflow in exp()}
    \PYG{n}{z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{clip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{30}\PYG{p}{)}
    \PYG{k}{return} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{z}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Split the stars into training and test sets, with the class shares kept}
\PYG{n}{X\PYGZus{}train\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}test\PYGZus{}split}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{46}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{stratify}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{t}
\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Standardize the features with the training stars, for numerical stability}
\PYG{n}{X\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train\PYGZus{}orig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{X\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train\PYGZus{}orig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{add\PYGZus{}bias}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Z}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Append a constant 1 to each row, so that the last weight is the bias.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{Z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Z}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Column of ones on the right}

\PYG{n}{X\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{add\PYGZus{}bias}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}orig} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}\PYG{p}{)}
\PYG{n}{X\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{add\PYGZus{}bias}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Training stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-137) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{find\PYGZus{}map\PYGZus{}estimate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Find the MAP estimate by mini\PYGZhy{}batch gradient descent. Return the weights and the loss of each epoch.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{D} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
    \PYG{n}{w} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{D}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Initialize the weights}
    \PYG{n}{train\PYGZus{}loss\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
    \PYG{n}{test\PYGZus{}loss\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

    \PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Shuffle the stars, so that each epoch has other mini\PYGZhy{}batches}
        \PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Update the weights on each mini\PYGZhy{}batch, the last one may be smaller}
        \PYG{k}{for} \PYG{n}{start} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{batch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{start}\PYG{p}{:}\PYG{n}{start} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{]}
            \PYG{n}{X\PYGZus{}batch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}batch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{batch}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{batch}\PYG{p}{]}

            \PYG{c+c1}{\PYGZsh{} Forward pass}
            \PYG{n}{y\PYGZus{}batch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}batch} \PYG{o}{@} \PYG{n}{w}\PYG{p}{)}

            \PYG{c+c1}{\PYGZsh{} Gradient of the negative log\PYGZhy{}likelihood, averaged over the batch}
            \PYG{n}{grad\PYGZus{}nll} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}batch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}batch} \PYG{o}{\PYGZhy{}} \PYG{n}{t\PYGZus{}batch}\PYG{p}{)} \PYG{o}{/} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}batch}\PYG{p}{)}

            \PYG{c+c1}{\PYGZsh{} Gradient of the negative log\PYGZhy{}prior, divided by N like the loss}
            \PYG{n}{grad\PYGZus{}prior} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg} \PYG{o}{*} \PYG{n}{w} \PYG{o}{/} \PYG{n}{N}

            \PYG{c+c1}{\PYGZsh{} Change the weights}
            \PYG{n}{w} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{w} \PYG{o}{\PYGZhy{}} \PYG{n}{learning\PYGZus{}rate} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grad\PYGZus{}nll} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{grad\PYGZus{}prior}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Record the losses}
        \PYG{n}{train\PYGZus{}loss\PYGZus{}history}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cost}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{test\PYGZus{}loss\PYGZus{}history}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cost}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}loss\PYGZus{}history}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}loss\PYGZus{}history}
\end{Verbatim}

==> (inline-138) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the training curves}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.7}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Negative Log\PYGZhy{}Likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MAP Estimation Training Progress}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-139) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a grid in the original feature space}
\PYG{n}{Teff\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Teff\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}
\PYG{n}{logg\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{logg\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.2}
\PYG{n}{xx\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}orig} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{meshgrid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Teff\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Teff\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}  \PYG{c+c1}{\PYGZsh{} Coordinates of the grid points}
                               \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logg\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{logg\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Standardize the grid points and append the bias}
\PYG{n}{xx\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}orig} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{yy\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{yy\PYGZus{}orig} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
\PYG{n}{grid\PYGZus{}points\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{add\PYGZus{}bias}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{c\PYGZus{}}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} One row per grid point}

\PYG{c+c1}{\PYGZsh{} Make predictions on the grid}
\PYG{n}{grid\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}points\PYGZus{}norm} \PYG{o}{@} \PYG{n}{w\PYGZus{}map}\PYG{p}{)}
\PYG{n}{grid\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{grid\PYGZus{}probs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}orig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Predict the classes of the test stars, RC above the probability 0.5}
\PYG{n}{test\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test} \PYG{o}{@} \PYG{n}{w\PYGZus{}map}\PYG{p}{)}
\PYG{n}{test\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}probs} \PYG{o}{\PYGZgt{}} \PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{astype}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{)}
\PYG{n}{misclassified} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}pred} \PYG{o}{!=} \PYG{n}{t\PYGZus{}test}
\end{Verbatim}

==> (inline-140) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the MAP decision boundary}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{14.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the probability contours, light as the class maps of the book}
\PYG{n}{contour} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{grid\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                       \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.45}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{P(RC) \PYGZhy{} MAP Estimate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the correctly classified test stars}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{misclassified} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{misclassified} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Correct RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{misclassified} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{misclassified} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Correct RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the misclassified test stars}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{False RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{False RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Draw the decision boundary, where the probability is 0.5}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{grid\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyles}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{solid}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Customize the plot}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}yaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effective Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Surface Gravity [log g]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MAP Decision Boundary (Point Estimate)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} below the panel}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Report the test accuracy}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Test set accuracy = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}pred}\PYG{+w}{ }\PYG{o}{==}\PYG{+w}{ }\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{misclassified stars = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ out of }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-141) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}hessian}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Hessian of the negative log posterior at the weights w.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Compute the predictions}
    \PYG{n}{z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X} \PYG{o}{@} \PYG{n}{w}
    \PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Initialize the Hessian}
    \PYG{n}{hessian} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Data contribution, a sum over all stars}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{x\PYGZus{}i} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Column vector}
        \PYG{n}{r\PYGZus{}i} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{y}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{)}       \PYG{c+c1}{\PYGZsh{} Weight of the star, largest at the boundary}
        \PYG{n}{hessian} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{r\PYGZus{}i} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}i} \PYG{o}{@} \PYG{n}{x\PYGZus{}i}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Prior contribution}
    \PYG{n}{hessian} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{hessian}
\end{Verbatim}

==> (inline-142) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compute the Hessian at the MAP estimate}
\PYG{n}{hessian} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}hessian}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}map}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compute the covariance matrix, the inverse Hessian}
\PYG{n}{cov\PYGZus{}matrix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inv}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{hessian}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Extract the standard deviations of the weights}
\PYG{n}{weight\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cov\PYGZus{}matrix}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Square roots of the variances on the diagonal}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Temperature coefficient = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}map}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ ± }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{weight\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Log g coefficient = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}map}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ ± }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{weight\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Bias = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w\PYGZus{}map}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ ± }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{weight\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compute the correlation between the temperature and log g weights}
\PYG{n}{correlation} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{cov\PYGZus{}matrix}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weight\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{*} \PYG{n}{weight\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Parameter correlation = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{correlation}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-143) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize multiple decision boundaries from the posterior samples}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.3}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the test stars}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RGB Stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RC Stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Create a grid of temperatures for the boundaries}
\PYG{n}{x\PYGZus{}grid\PYGZus{}orig} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the decision boundary of each sampled weight vector}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weight\PYGZus{}samples}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{w\PYGZus{}sample} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weight\PYGZus{}samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Standardize the x values}
    \PYG{n}{x\PYGZus{}grid\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}grid\PYGZus{}orig} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Solve for y where the boundary lies, w[0]*x + w[1]*y + w[2] = 0}
    \PYG{n}{y\PYGZus{}grid\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}sample}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{*} \PYG{n}{x\PYGZus{}grid\PYGZus{}norm} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}sample}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{p}{)} \PYG{o}{/} \PYG{n}{w\PYGZus{}sample}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Convert y back to the original scale}
    \PYG{n}{y\PYGZus{}grid\PYGZus{}orig} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}grid\PYGZus{}norm} \PYG{o}{*} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Plot the sampled boundary}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}grid\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}grid\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C4}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add an entry for the sampled boundaries to the legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C4}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Posterior Samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the MAP decision boundary}
\PYG{n}{y\PYGZus{}grid\PYGZus{}norm\PYGZus{}map} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}map}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{*} \PYG{n}{x\PYGZus{}grid\PYGZus{}norm} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}map}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{p}{)} \PYG{o}{/} \PYG{n}{w\PYGZus{}map}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
\PYG{n}{y\PYGZus{}grid\PYGZus{}orig\PYGZus{}map} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}grid\PYGZus{}norm\PYGZus{}map} \PYG{o}{*} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}grid\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}grid\PYGZus{}orig\PYGZus{}map}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MAP Boundary}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Customize the plot}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effective Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Surface Gravity [log g]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Posterior Samples of Decision Boundaries}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} below the panel}

\PYG{c+c1}{\PYGZsh{} Limits in reversed order, so that hotter stars lie on the left and lower gravity at the top}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{50}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-144) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a standardized grid}
\PYG{n}{x\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}
\PYG{n}{y\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}
\PYG{n}{xx\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{meshgrid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}  \PYG{c+c1}{\PYGZsh{} Coordinates of the grid points}
                               \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Convert to the original space for plotting}
\PYG{n}{xx\PYGZus{}orig} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{xx\PYGZus{}norm} \PYG{o}{*} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{yy\PYGZus{}orig} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}norm} \PYG{o}{*} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Prepare the grid points, with the bias}
\PYG{n}{grid\PYGZus{}points\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{add\PYGZus{}bias}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{c\PYGZus{}}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Draw 1000 samples and compute the probabilities of RC on the grid for each sample}
\PYG{n}{weight\PYGZus{}samples\PYGZus{}many} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sample\PYGZus{}from\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}map}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov\PYGZus{}matrix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1000}\PYG{p}{)}
\PYG{n}{all\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}points\PYGZus{}norm}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weight\PYGZus{}samples\PYGZus{}many}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weight\PYGZus{}samples\PYGZus{}many}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{all\PYGZus{}probs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}points\PYGZus{}norm} \PYG{o}{@} \PYG{n}{w}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compute the mean and the width of the 95\PYGZpc{} interval over the samples}
\PYG{n}{mean\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{low}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{high} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{all\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{97.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Ends of the 95\PYGZpc{} interval}
\PYG{n}{width\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{high} \PYG{o}{\PYGZhy{}} \PYG{n}{low}

\PYG{c+c1}{\PYGZsh{} Reshape for plotting}
\PYG{n}{mean\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}probs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)}
\PYG{n}{width\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{width\PYGZus{}probs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)}
\end{Verbatim}

==> (inline-145) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the mean prediction and the uncertainty from the posterior samples}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, the mean prediction over the samples, and right panel, the width of the 95\PYGZpc{} interval}
\PYG{n}{panels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean P(RC)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean Prediction Over}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{Posterior Samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
          \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{width\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{95}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{ Interval Width of P(RC)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Prediction Uncertainty}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{(95}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{ Interval Width)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cbar\PYGZus{}label}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{title}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{panels}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{contour} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{levels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.45}\PYG{p}{)}
    \PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cbar\PYGZus{}label}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot the test stars and the decision boundary of the mean prediction}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}yaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effective Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Surface Gravity [log g]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.18}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} below the panel}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-146) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}predictive\PYGZus{}distribution\PYGZus{}probit}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}map}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov\PYGZus{}matrix}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Predictive probabilities from the probit approximation. Return also the difference |predictive \PYGZhy{} MAP|, sigma\PYGZus{}a and kappa.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Compute the MAP logit}
    \PYG{n}{mu} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X} \PYG{o}{@} \PYG{n}{w\PYGZus{}map}

    \PYG{c+c1}{\PYGZsh{} Compute the variance of the logit, a = w\PYGZca{}T x}
    \PYG{n}{var} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{)}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{x\PYGZus{}i} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
        \PYG{n}{var}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}i}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{cov\PYGZus{}matrix} \PYG{o}{@} \PYG{n}{x\PYGZus{}i}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} Extract the scalar}

    \PYG{c+c1}{\PYGZsh{} Compute the uncertainty factor kappa}
    \PYG{n}{kappa} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi} \PYG{o}{*} \PYG{n}{var} \PYG{o}{/} \PYG{l+m+mf}{8.0}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the predictive probabilities with the probit approximation}
    \PYG{n}{pred\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kappa} \PYG{o}{*} \PYG{n}{mu}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the difference between the predictive and the MAP probability}
    \PYG{n}{map\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu}\PYG{p}{)}
    \PYG{n}{difference} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pred\PYGZus{}probs} \PYG{o}{\PYGZhy{}} \PYG{n}{map\PYGZus{}probs}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Also return the standard deviation of the logit}
    \PYG{n}{std\PYGZus{}dev} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{pred\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{difference}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{std\PYGZus{}dev}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kappa}
\end{Verbatim}

==> (inline-147) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the difference of the probabilities and the uncertainty factor (kappa)}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, the difference between the predictive and the MAP probability, and right panel, kappa}
\PYG{n}{panels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{difference}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{|Predictive \PYGZhy{} MAP|}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Prediction Difference}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
          \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kappa\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reversed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Kappa (κ)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Uncertainty Factor (κ)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cbar\PYGZus{}label}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{title}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{panels}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{contour} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{15}\PYG{p}{)}
    \PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cbar\PYGZus{}label}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot the test stars and the decision boundary of the predictive probability}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pred\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}yaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effective Temperature [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Surface Gravity [log g]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.18}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} below the panel}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-148) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Generate the logit values for the x\PYGZhy{}axis}
\PYG{n}{x\PYGZus{}sigmoid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{y\PYGZus{}sigmoid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}sigmoid}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Standard sigmoid (kappa = 1.0)}

\PYG{c+c1}{\PYGZsh{} Plot the sigmoids with different kappa values}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{kappa\PYGZus{}values\PYGZus{}demo} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{]}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{κ=1.0 (MAP)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{κ=0.9}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{κ=0.7}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{κ=0.5}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kappa\PYGZus{}values\PYGZus{}demo}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{y\PYGZus{}modified} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k} \PYG{o}{*} \PYG{n}{x\PYGZus{}sigmoid}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}sigmoid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}modified}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{labels}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Shade the decision boundary region}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvspan}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.15}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Decision boundary region}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the example points}
\PYG{n}{boundary\PYGZus{}point} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.2}  \PYG{c+c1}{\PYGZsh{} Near the decision boundary}
\PYG{n}{far\PYGZus{}point} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}       \PYG{c+c1}{\PYGZsh{} Far from the boundary}

\PYG{c+c1}{\PYGZsh{} Calculate and mark the points}
\PYG{n}{boundary\PYGZus{}ys} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k} \PYG{o}{*} \PYG{n}{boundary\PYGZus{}point}\PYG{p}{)} \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n}{kappa\PYGZus{}values\PYGZus{}demo}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{boundary\PYGZus{}ys}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{boundary\PYGZus{}point}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{)}

\PYG{n}{far\PYGZus{}ys} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k} \PYG{o}{*} \PYG{n}{far\PYGZus{}point}\PYG{p}{)} \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n}{kappa\PYGZus{}values\PYGZus{}demo}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{far\PYGZus{}ys}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{far\PYGZus{}point}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the vertical lines}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{boundary\PYGZus{}point}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{far\PYGZus{}point}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add the annotations}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{annotate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Large difference}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{near boundary}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{xy}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{boundary\PYGZus{}point}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{boundary\PYGZus{}ys}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{xytext}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{boundary\PYGZus{}point} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.55}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{arrowprops}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{arrowstyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZhy{}\PYGZgt{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{annotate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Small difference}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{far from boundary}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{xy}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{far\PYGZus{}point}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{far\PYGZus{}ys}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.02}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{xytext}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{far\PYGZus{}point} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{arrowprops}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{arrowstyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZhy{}\PYGZgt{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Customize the plot}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Logit Value (w·x)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Effect of Uncertainty Factor (κ) on Predictions}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.05}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-149) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compare weak and strong priors}
\PYG{n}{lambdas} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.001}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{100.0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} Weak prior, strong prior}
\PYG{n}{prior\PYGZus{}labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Weak Prior (λ=0.001)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Strong Prior (λ=100)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{]}
\PYG{n}{w\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Train a model for each prior strength}
\PYG{k}{for} \PYG{n}{lambda\PYGZus{}val} \PYG{o+ow}{in} \PYG{n}{lambdas}\PYG{p}{:}
    \PYG{n}{w\PYGZus{}map\PYGZus{}current}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{find\PYGZus{}map\PYGZus{}estimate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
        \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{n}{learning\PYGZus{}rate}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rate}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}reg}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{lambda\PYGZus{}val}
    \PYG{p}{)}
    \PYG{n}{w\PYGZus{}maps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}map\PYGZus{}current}\PYG{p}{)}
\end{Verbatim}

==> (inline-150) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a grid in the standardized feature space}
\PYG{n}{x\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}
\PYG{n}{y\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}
\PYG{n}{xx\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{meshgrid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}  \PYG{c+c1}{\PYGZsh{} Coordinates of the grid points}
                               \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{grid\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{add\PYGZus{}bias}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{c\PYGZus{}}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} One row per grid point}

\PYG{c+c1}{\PYGZsh{} Compute the MAP probabilities on the grid for each prior}
\PYG{n}{map\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}points} \PYG{o}{@} \PYG{n}{w}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)} \PYG{k}{for} \PYG{n}{w} \PYG{o+ow}{in} \PYG{n}{w\PYGZus{}maps}\PYG{p}{]}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{plot\PYGZus{}prior\PYGZus{}maps}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fields}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{titles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{o}{*}\PYG{n}{contour\PYGZus{}options}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Plot a field for each prior, with the training stars and the MAP boundary.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.2}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fields}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Create the contour plot of the field}
        \PYG{n}{contour} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fields}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                               \PYG{o}{*}\PYG{o}{*}\PYG{n}{contour\PYGZus{}options}\PYG{p}{)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Plot the data points}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RGB}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Draw the decision boundary (probability = 0.5)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yy\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{map\PYGZus{}probs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyles}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{solid}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{titles}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Standardized Temperature}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Standardized log g}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.18}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} below the panel}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{left}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-151) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compare the probabilities, with the weights in the titles}
\PYG{n}{titles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{label}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Weights: [}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{]}\PYG{l+s+s2}{\PYGZdq{}}
          \PYG{k}{for} \PYG{n}{label}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{prior\PYGZus{}labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w\PYGZus{}maps}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{plot\PYGZus{}prior\PYGZus{}maps}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{map\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{titles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability of RC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.45}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-152) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compute the covariance matrix of the weights for each prior, from the Hessian at its MAP estimate}
\PYG{n}{cov\PYGZus{}matrices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inv}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{compute\PYGZus{}hessian}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}maps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lambdas}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
                \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lambdas}\PYG{p}{)}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Print each weight with its uncertainty}
\PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lambdas}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{uncertainties} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cov\PYGZus{}matrices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{join}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ ± }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{s}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}maps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{uncertainties}\PYG{p}{)}\PYG{p}{)}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{prior\PYGZus{}labels}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{weights}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-153) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compute the uncertainty factor (kappa) on the grid for each prior}
\PYG{n}{kappa\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}maps}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov\PYGZus{}matrices}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kappa}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}predictive\PYGZus{}distribution\PYGZus{}probit}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov}\PYG{p}{)}
    \PYG{n}{kappa\PYGZus{}maps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kappa}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Reshape to the grid}

\PYG{c+c1}{\PYGZsh{} Compare kappa for the weak and the strong prior}
\PYG{n}{titles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Uncertainty Factor (κ)}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{label}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{label} \PYG{o+ow}{in} \PYG{n}{prior\PYGZus{}labels}\PYG{p}{]}
\PYG{n}{plot\PYGZus{}prior\PYGZus{}maps}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kappa\PYGZus{}maps}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{titles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Uncertainty Factor (κ)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reversed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{15}\PYG{p}{)}
\end{Verbatim}

==> (inline-154) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compute the difference between the predictive and the MAP probabilities for each prior}
\PYG{n}{difference\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w\PYGZus{}maps}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov\PYGZus{}matrices}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{predictive\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}predictive\PYGZus{}distribution\PYGZus{}probit}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov}\PYG{p}{)}
    \PYG{n}{difference\PYGZus{}maps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{predictive\PYGZus{}probs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xx\PYGZus{}norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{map\PYGZus{}probs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Predictive minus MAP}

\PYG{c+c1}{\PYGZsh{} Compare the differences, on a narrow color scale so that the small differences are visible, from green (negative)}
\PYG{c+c1}{\PYGZsh{} to orange (positive), colors that differ from the red and blue stars}
\PYG{n}{green\PYGZus{}orange} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{green\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{titles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Prediction Difference}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{label}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{label} \PYG{o+ow}{in} \PYG{n}{prior\PYGZus{}labels}\PYG{p}{]}
\PYG{n}{plot\PYGZus{}prior\PYGZus{}maps}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{difference\PYGZus{}maps}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{titles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predictive \PYGZhy{} MAP}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{green\PYGZus{}orange}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{21}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{extend}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{both}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-155) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-156) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{titles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{h}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}row}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}col}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Plot the rows of `images` as h x w images in an n\PYGZus{}row x n\PYGZus{}col grid.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Check that there are enough images and titles for the grid}
    \PYG{k}{assert} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{)} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}row} \PYG{o}{*} \PYG{n}{n\PYGZus{}col}
    \PYG{k}{assert} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{titles}\PYG{p}{)} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}row} \PYG{o}{*} \PYG{n}{n\PYGZus{}col}

    \PYG{c+c1}{\PYGZsh{} Set up the figure}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.95} \PYG{o}{*} \PYG{n}{n\PYGZus{}col}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.6} \PYG{o}{*} \PYG{n}{n\PYGZus{}row}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots\PYGZus{}adjust}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bottom}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{left}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{right}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{.99}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{top}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{.90}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hspace}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{.35}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Loop to populate the gallery}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}row} \PYG{o}{*} \PYG{n}{n\PYGZus{}col}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}col}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Reshape the flattened image data to 2D and plot it}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{h}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gray}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Add the title and remove the axis ticks}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{titles}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Display a sample of galaxy images}
\PYG{n}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Galaxy }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}
\end{Verbatim}

==> (inline-157) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{pca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}pc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Compute PCA with the economy\PYGZhy{}size SVD. Return the coefficients, the first n\PYGZus{}pc components, U, Sig and Vt.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Copy the data to avoid modifying the original dataset}
    \PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Center the data by subtracting the mean image}
    \PYG{n}{mean\PYGZus{}image} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
    \PYG{n}{X} \PYG{o}{\PYGZhy{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}image}

    \PYG{c+c1}{\PYGZsh{} Compute the SVD. The economy size returns only the first N rows of Vt}
    \PYG{n}{U}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Sig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{svd}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{full\PYGZus{}matrices}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The first n\PYGZus{}pc rows of Vt are the principal components}
    \PYG{n}{components} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}pc}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Project the data on these components to get the coefficients}
    \PYG{n}{projected} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{U}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{n}{n\PYGZus{}pc}\PYG{p}{]} \PYG{o}{*} \PYG{n}{Sig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}pc}\PYG{p}{]}

    \PYG{k}{return} \PYG{n}{projected}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{components}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{U}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Sig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{svd2pca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{U}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Sig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}pc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Project on n\PYGZus{}pc principal components with a precomputed SVD. Return the coefficients and the components.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Select the first n\PYGZus{}pc principal components}
    \PYG{n}{components} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}pc}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Project the data on these components (the columns of U times the singular values)}
    \PYG{n}{projected} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{U}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{n}{n\PYGZus{}pc}\PYG{p}{]} \PYG{o}{*} \PYG{n}{Sig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}pc}\PYG{p}{]}

    \PYG{k}{return} \PYG{n}{projected}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{components}
\end{Verbatim}

==> (inline-158) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Set the parameters for PCA and the image shape}
\PYG{n}{h} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}  \PYG{c+c1}{\PYGZsh{} Height of images}
\PYG{n}{w} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}  \PYG{c+c1}{\PYGZsh{} Width of images}
\PYG{n}{n\PYGZus{}components} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}  \PYG{c+c1}{\PYGZsh{} Number of principal components to extract}

\PYG{c+c1}{\PYGZsh{} Perform PCA on galaxy images}
\PYG{n}{Z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{P}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{U}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Sig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{pca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}pc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Reshape the principal components to visualize them as images}
\PYG{n}{eigengalaxies} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{P}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{h}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Generate titles for the gallery}
\PYG{n}{eigengalaxy\PYGZus{}titles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{eigengalaxy }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eigengalaxies}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Visualize the first 20 principal components}
\PYG{n}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eigengalaxies}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eigengalaxy\PYGZus{}titles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{h}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}components}\PYG{o}{/}\PYG{o}{/}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}
\end{Verbatim}

==> (inline-159) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Center the images and form the covariance matrix}
\PYG{n}{centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{galaxy\PYGZus{}images} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{covariance} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{centered}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{centered} \PYG{o}{/} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Eigenvalues of this symmetric matrix, largest first}
\PYG{n}{covariance\PYGZus{}eigenvalues} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eigvalsh}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{covariance}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Compare the five largest with the squared singular values divided by N}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Covariance matrix:}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{covariance\PYGZus{}eigenvalues}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{SVD, sigma\PYGZca{}2 / N: }\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Sig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{5}\PYG{p}{]}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{/} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-160) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Calculate eigenvalues from singular values}
\PYG{n}{eigenvalues} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{Sig}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{n}{galaxy\PYGZus{}images}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} Convert singular values to eigenvalues}
\PYG{n}{cumulative\PYGZus{}variance} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cumsum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eigenvalues}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eigenvalues}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} running sum of the variance fractions}

\PYG{c+c1}{\PYGZsh{} Plot the cumulative explained variance}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{11.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cumulative\PYGZus{}variance}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cumulative\PYGZus{}variance} \PYG{o}{*} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark 5, 20 and 50 components, which we use for the reconstructions below}
\PYG{n}{marked} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{marked}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cumulative\PYGZus{}variance}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{marked} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{*} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{5, 20 and 50 components}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} the index is the number minus 1}

\PYG{c+c1}{\PYGZsh{} Labels, title and the three reference lines}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Principal Components}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{14}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cumulative Explained Variance (}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{14}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cumulative Variance Explained by Eigengalaxies}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C4}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{80}\PYG{l+s+si}{\PYGZpc{} E}\PYG{l+s+s1}{xplained Variance}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{90}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{90}\PYG{l+s+si}{\PYGZpc{} E}\PYG{l+s+s1}{xplained Variance}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{95}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{95}\PYG{l+s+si}{\PYGZpc{} E}\PYG{l+s+s1}{xplained Variance}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Show the first 500 of the 1500 components}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{500}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Count the components that reach 80\PYGZpc{} of the variance (the first index above the threshold, plus 1)}
\PYG{n}{n\PYGZus{}components\PYGZus{}80} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cumulative\PYGZus{}variance} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.8}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}

\PYG{c+c1}{\PYGZsh{} Do the same for 90\PYGZpc{} and 95\PYGZpc{}}
\PYG{n}{n\PYGZus{}components\PYGZus{}90} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cumulative\PYGZus{}variance} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.9}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}
\PYG{n}{n\PYGZus{}components\PYGZus{}95} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cumulative\PYGZus{}variance} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.95}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}

\PYG{c+c1}{\PYGZsh{} Print the counts and their share of the pixels}
\PYG{k}{for} \PYG{n}{share}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{count} \PYG{o+ow}{in} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}components\PYGZus{}80}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{90}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}components\PYGZus{}90}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{95}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}components\PYGZus{}95}\PYG{p}{)}\PYG{p}{]}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{share}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZpc{} of the variance needs }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{count}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ components (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{count}\PYG{+w}{ }\PYG{o}{/}\PYG{+w}{ }\PYG{n}{galaxy\PYGZus{}images}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2\PYGZpc{}}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ of the pixels)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-161) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} First, look at some original images}
\PYG{n}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Original Galaxy }\PYG{l+s+si}{\PYGZob{}\PYGZcb{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{format}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{i} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Then the reconstructions}
\PYG{k}{for} \PYG{n}{n\PYGZus{}pc} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{reconstructed}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}pc}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}\PYGZcb{}}\PYG{l+s+s1}{ PCs: Galaxy }\PYG{l+s+si}{\PYGZob{}\PYGZcb{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{format}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}pc}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}
\end{Verbatim}

==> (inline-162) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Import the libraries}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{pandas}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{pd}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{patches}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{patches}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{mpl\PYGZus{}toolkits}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{axes\PYGZus{}grid1}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fix the random seed}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-163) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Load the Sculptor data}
\PYG{n}{data} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{pd}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{read\PYGZus{}csv}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{../data/dataset\PYGZus{}apogee\PYGZus{}sculptor.csv}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Take the two abundances as a NumPy array}
\PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{FE\PYGZus{}H}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MG\PYGZus{}FE}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{values}

\PYG{c+c1}{\PYGZsh{} Print the number of stars and the range of each abundance}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{data}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ stars, [Fe/H] from }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ to }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{[Mg/Fe] from }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ to }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the stars in the abundance plane}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.3}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{[Fe/H]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{[Mg/Fe]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-164) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{init\PYGZus{}random}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Pick K data points at random as the initial centers.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{if} \PYG{n}{random\PYGZus{}state} \PYG{o+ow}{is} \PYG{o+ow}{not} \PYG{k+kc}{None}\PYG{p}{:}
        \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}state}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} seed the random generator}

    \PYG{c+c1}{\PYGZsh{} Pick K different data points}
    \PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{replace}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{indices}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{init\PYGZus{}kmeans\PYGZus{}plus\PYGZus{}plus}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Choose K initial centers with the K\PYGZhy{}means++ method.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{if} \PYG{n}{random\PYGZus{}state} \PYG{o+ow}{is} \PYG{o+ow}{not} \PYG{k+kc}{None}\PYG{p}{:}
        \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}state}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} seed the random generator}

    \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
    \PYG{n}{centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Choose the first center at random}
    \PYG{n}{first\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{)}
    \PYG{n}{centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{first\PYGZus{}idx}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Choose the remaining centers}
    \PYG{k}{for} \PYG{n}{c} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Squared distance of each point to its nearest chosen center}
        \PYG{n}{min\PYGZus{}distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{full}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}\PYG{p}{)}

        \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{c}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
            \PYG{n}{min\PYGZus{}distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{minimum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{min\PYGZus{}distances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{distances}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Pick the next center with a probability proportional to this squared distance}
        \PYG{n}{probabilities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{min\PYGZus{}distances} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{min\PYGZus{}distances}\PYG{p}{)}
        \PYG{n}{next\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{probabilities}\PYG{p}{)}
        \PYG{n}{centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{c}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{next\PYGZus{}idx}\PYG{p}{]}

    \PYG{k}{return} \PYG{n}{centroids}
\end{Verbatim}

==> (inline-165) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Start of K\PYGZhy{}means for K = 3, then one E\PYGZhy{}step and one M\PYGZhy{}step}
\PYG{n}{start\PYGZus{}centers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}kmeans\PYGZus{}plus\PYGZus{}plus}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\PYG{n}{start\PYGZus{}labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{assign\PYGZus{}clusters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start\PYGZus{}centers}\PYG{p}{)}
\PYG{n}{new\PYGZus{}centers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{update\PYGZus{}centroids}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start\PYGZus{}labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start\PYGZus{}centers}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Inertia after the E\PYGZhy{}step and after the M\PYGZhy{}step}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Inertia after the E\PYGZhy{}step = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{compute\PYGZus{}inertia}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{start\PYGZus{}labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{start\PYGZus{}centers}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{after the M\PYGZhy{}step = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{compute\PYGZus{}inertia}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{start\PYGZus{}labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{new\PYGZus{}centers}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One color for each cluster, ordered by the [Fe/H] of the start centers}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{rank} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{start\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.0}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Stars with the color of their nearest start center}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{start\PYGZus{}labels}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{[Fe/H] (standardized)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{[Mg/Fe] (standardized)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}aspect}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{equal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} First panel, the start centers}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{start\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{150}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{E\PYGZhy{}step: Nearest Center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Second panel, open circles at the start centers, arrows and crosses at the new centers}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{start\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{150}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{old}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{new} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{start\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{new\PYGZus{}centers}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{annotate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xy}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{new}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xytext}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{old}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{arrowprops}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{arrowstyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZgt{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{new\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{new\PYGZus{}centers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{250}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{M\PYGZhy{}step: Move to the Means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-166) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{kmeans}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{max\PYGZus{}iter}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{tol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1e\PYGZhy{}4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{random}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Run K\PYGZhy{}means. Return the centers, the labels, the inertia, the number of iterations and the history.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Initialize the centers}
    \PYG{k}{if} \PYG{n}{init\PYGZus{}method} \PYG{o}{==} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{random}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:}
        \PYG{n}{centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}random}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{p}{)}
    \PYG{k}{elif} \PYG{n}{init\PYGZus{}method} \PYG{o}{==} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:}
        \PYG{n}{centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}kmeans\PYGZus{}plus\PYGZus{}plus}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{p}{)}
    \PYG{k}{else}\PYG{p}{:}
        \PYG{k}{raise} \PYG{n+ne}{ValueError}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{init\PYGZus{}method must be }\PYG{l+s+s2}{\PYGZsq{}}\PYG{l+s+s2}{random}\PYG{l+s+s2}{\PYGZsq{}}\PYG{l+s+s2}{ or }\PYG{l+s+s2}{\PYGZsq{}}\PYG{l+s+s2}{kmeans++}\PYG{l+s+s2}{\PYGZsq{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Start the history}
    \PYG{n}{history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{centroids}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{centroids}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inertia}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}

    \PYG{c+c1}{\PYGZsh{} Alternate the E\PYGZhy{}step and the M\PYGZhy{}step}
    \PYG{k}{for} \PYG{n}{iteration} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{max\PYGZus{}iter}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} E\PYGZhy{}step, and the inertia of the current assignment}
        \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{assign\PYGZus{}clusters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inertia}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{compute\PYGZus{}inertia}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} M\PYGZhy{}step, and the total shift of the centers}
        \PYG{n}{new\PYGZus{}centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{update\PYGZus{}centroids}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}
        \PYG{n}{centroid\PYGZus{}shift} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{new\PYGZus{}centroids} \PYG{o}{\PYGZhy{}} \PYG{n}{centroids}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{new\PYGZus{}centroids}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{centroids}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{centroids}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Stop when the centers hardly move}
        \PYG{k}{if} \PYG{n}{centroid\PYGZus{}shift} \PYG{o}{\PYGZlt{}} \PYG{n}{tol}\PYG{p}{:}
            \PYG{k}{break}

    \PYG{c+c1}{\PYGZsh{} Final assignment and inertia}
    \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{assign\PYGZus{}clusters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{centroids}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}inertia}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{iteration} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{history}
\end{Verbatim}

==> (inline-167) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Run K\PYGZhy{}means with both initializations}
\PYG{n}{random\PYGZus{}centroids}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}inertia}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}iters}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{kmeans}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{random}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\PYG{n}{kmpp\PYGZus{}centroids}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kmpp\PYGZus{}labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kmpp\PYGZus{}inertia}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kmpp\PYGZus{}iters}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kmpp\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{kmeans}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Random initialization, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{random\PYGZus{}iters}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ iterations, inertia = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{random\PYGZus{}inertia}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{K\PYGZhy{}means++ initialization, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{kmpp\PYGZus{}iters}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ iterations, inertia = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{kmpp\PYGZus{}inertia}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the sizes of the clusters of the K\PYGZhy{}means++ run, sorted}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Cluster sizes: }\PYG{l+s+s2}{\PYGZdq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ }\PYG{l+s+s2}{\PYGZdq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{join}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{str}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n}\PYG{p}{)} \PYG{k}{for} \PYG{n}{n} \PYG{o+ow}{in} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bincount}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kmpp\PYGZus{}labels}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-168) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.6}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{runs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Random}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}centroids}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}history}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{K\PYGZhy{}means++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kmpp\PYGZus{}centroids}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kmpp\PYGZus{}labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{kmpp\PYGZus{}history}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} First two panels, the final clusters and the paths of the centers in the original scale}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{history}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{runs}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Order the clusters by the [Fe/H] of their centers, so that both runs use the same colors}
    \PYG{n}{rank} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{labels}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{)}

    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Path of center i over the iterations}
        \PYG{n}{path} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{c}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{k}{for} \PYG{n}{c} \PYG{o+ow}{in} \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{centroids}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)} \PYG{o}{*} \PYG{n}{std\PYGZus{}X} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}X}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Circle at the start and cross at the end}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{150}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                   \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{300}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                   \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{[Fe/H]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{[Mg/Fe]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ Initialization}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Third panel, the inertia of both runs}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{history} \PYG{o+ow}{in} \PYG{n}{runs}\PYG{p}{:}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inertia}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inertia}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xaxis}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}major\PYGZus{}locator}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{MaxNLocator}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{integer}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} whole iterations only}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Iteration}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Inertia}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Convergence of the Inertia}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-169) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{K | }\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{initialization}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZlt{}14}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ | }\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lowest}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}6}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ | }\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}5}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ | }\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{within 1}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}9}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ | }\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{iterations}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}10}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Inertia and number of iterations of the runs from 1000 seeds}
    \PYG{n}{runs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{n}{method}\PYG{p}{:} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{kmeans}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{method}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{p}{]}
                              \PYG{k}{for} \PYG{n}{seed} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1000}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}
            \PYG{k}{for} \PYG{n}{method} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{random}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}

    \PYG{c+c1}{\PYGZsh{} Lowest inertia that any run reached for this K}
    \PYG{n}{lowest} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{k}{for} \PYG{n}{r} \PYG{o+ow}{in} \PYG{n}{runs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{values}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} One line for each initialization}
    \PYG{k}{for} \PYG{n}{method}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{r} \PYG{o+ow}{in} \PYG{n}{runs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{items}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{share} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{1.01} \PYG{o}{*} \PYG{n}{lowest}\PYG{p}{)}
        \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ | }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{method}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZlt{}14}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ | }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{6.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ | }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{5.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ | }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{share}\PYG{l+s+si}{:}\PYG{l+s+s2}{8.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZpc{} | }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{r}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{10.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-170) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Lowest inertia of 20 K\PYGZhy{}means++ starts for each K from 2 to 9}
\PYG{n}{k\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{)}
\PYG{n}{inertias} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kmeans}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]} \PYG{k}{for} \PYG{n}{seed} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{)}\PYG{p}{)}
            \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n}{k\PYGZus{}range}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Plot the elbow curve}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{inertias}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Clusters (K)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Inertia}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}range}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the potential elbow, with the text in axes coordinates}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{annotate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Elbow at K = 3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xy}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{inertias}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xytext}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.6}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{textcoords}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes fraction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{arrowprops}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{shrink}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-171) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{gaussian\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariance}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Gaussian density at each row of X.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Squared distance of each row from the mean, scaled by the covariance matrix}
    \PYG{n}{diff} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{mean}
    \PYG{n}{scaled\PYGZus{}distance} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{diff} \PYG{o}{@} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inv}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{covariance}\PYG{p}{)} \PYG{o}{*} \PYG{n}{diff}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Normalization of the density}
    \PYG{n}{normalization} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{)} \PYG{o}{*}\PYG{o}{*} \PYG{n}{n\PYGZus{}features} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{det}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{covariance}\PYG{p}{)}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{scaled\PYGZus{}distance}\PYG{p}{)} \PYG{o}{/} \PYG{n}{normalization}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{e\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}E\PYGZhy{}step of a GMM. Return the responsibilities and the log\PYGZhy{}likelihood of the data.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
    \PYG{n}{k} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Weighted density of each component}
    \PYG{n}{weighted\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{)}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Gaussian density of the stars, with 1e\PYGZhy{}6 added to the covariance diagonal}
        \PYG{n}{density} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gaussian\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{1e\PYGZhy{}6}\PYG{p}{)}
        \PYG{n}{weighted\PYGZus{}probs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{*} \PYG{n}{density}

    \PYG{c+c1}{\PYGZsh{} Total density of each data point, kept above zero to avoid log(0)}
    \PYG{n}{total\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{maximum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weighted\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}300}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Normalize so that the responsibilities of a star sum to 1}
    \PYG{n}{responsibilities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weighted\PYGZus{}probs} \PYG{o}{/} \PYG{n}{total\PYGZus{}probs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Log\PYGZhy{}likelihood}
    \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{total\PYGZus{}probs}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood}
\end{Verbatim}

==> (inline-172) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{m\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}M\PYGZhy{}step of a GMM. Return the updated weights, means and covariances.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
    \PYG{n}{k} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Effective number of stars of each component}
    \PYG{n}{N\PYGZus{}k} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Weights}
    \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}k} \PYG{o}{/} \PYG{n}{n\PYGZus{}samples}

    \PYG{c+c1}{\PYGZsh{} Means, the responsibility\PYGZhy{}weighted averages of the stars}
    \PYG{n}{means} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{responsibilities}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{X}\PYG{p}{)} \PYG{o}{/} \PYG{n}{N\PYGZus{}k}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Covariances, the responsibility\PYGZhy{}weighted scatter around each mean}
    \PYG{n}{covariances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{)}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{diff} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}
        \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{responsibilities}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]} \PYG{o}{*} \PYG{n}{diff}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{diff} \PYG{o}{/} \PYG{n}{N\PYGZus{}k}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Add 1e\PYGZhy{}6 to the diagonal for numerical stability}
        \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{1e\PYGZhy{}6}

    \PYG{k}{return} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}
\end{Verbatim}

==> (inline-173) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{initialize\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Start a GMM from a K\PYGZhy{}means clustering. Return the weights, the means and the covariances.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}

    \PYG{c+c1}{\PYGZsh{} Run K\PYGZhy{}means}
    \PYG{n}{centroids}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{kmeans}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{init\PYGZus{}method}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}state}\PYG{p}{)}

    \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}
    \PYG{n}{means} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{covariances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the starting values of each component}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{cluster\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{labels} \PYG{o}{==} \PYG{n}{i}\PYG{p}{]}
        \PYG{n}{n\PYGZus{}cluster} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster\PYGZus{}points}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Weight from the cluster size}
        \PYG{n}{weights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}cluster} \PYG{o}{/} \PYG{n}{n\PYGZus{}samples}

        \PYG{c+c1}{\PYGZsh{} Covariance of the cluster, or the identity matrix for a cluster with too few stars}
        \PYG{k}{if} \PYG{n}{n\PYGZus{}cluster} \PYG{o}{\PYGZgt{}} \PYG{n}{n\PYGZus{}features}\PYG{p}{:}
            \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cov}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rowvar}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}
        \PYG{k}{else}\PYG{p}{:}
            \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Add 1e\PYGZhy{}6 to the diagonal for numerical stability}
        \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{1e\PYGZhy{}6}

    \PYG{k}{return} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}
\end{Verbatim}

==> (inline-174) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{fit\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{max\PYGZus{}iter}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{tol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1e\PYGZhy{}4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Fit a GMM with EM, starting from K\PYGZhy{}means. Return the parameters, the responsibilities, the log\PYGZhy{}likelihood, the number of iterations and the history.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Initialize the parameters}
    \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{initialize\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Start the history}
    \PYG{n}{history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log\PYGZus{}likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{weights}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{means}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}

    \PYG{n}{old\PYGZus{}log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}

    \PYG{c+c1}{\PYGZsh{} EM iterations}
    \PYG{k}{for} \PYG{n}{iteration} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{max\PYGZus{}iter}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} E\PYGZhy{}step}
        \PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{)}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log\PYGZus{}likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihood}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Stop when the log\PYGZhy{}likelihood gains less than tol}
        \PYG{k}{if} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{\PYGZhy{}} \PYG{n}{old\PYGZus{}log\PYGZus{}likelihood} \PYG{o}{\PYGZlt{}} \PYG{n}{tol}\PYG{p}{:}
            \PYG{k}{break}

        \PYG{n}{old\PYGZus{}log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood}

        \PYG{c+c1}{\PYGZsh{} M\PYGZhy{}step, and the updated weights and means for the history}
        \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{m\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{p}{)}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{weights}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{means}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Final E\PYGZhy{}step for the responsibilities}
    \PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{iteration} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{history}

\PYG{c+c1}{\PYGZsh{} Fit a GMM with 6 components}
\PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}iter}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{14}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{EM converged in }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{n\PYGZus{}iter}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ iterations}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Weights of the components = }\PYG{l+s+s2}{\PYGZdq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{join}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{w}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{w} \PYG{o+ow}{in} \PYG{n}{weights}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the responsibilities of the first 5 stars}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Responsibilities of the first 5 stars}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{responsibilities}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{5}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-175) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{draw\PYGZus{}ellipse}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Draw the ellipse of two standard deviations of a Gaussian with this mean and covariance.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Eigendecomposition of the covariance matrix}
    \PYG{n}{eigenvalues}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eigenvectors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eigh}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cov}\PYG{p}{)}
    \PYG{n}{order} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{eigenvalues}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} largest eigenvalue first}
    \PYG{n}{eigenvalues}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eigenvectors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{eigenvalues}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{order}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eigenvectors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{order}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Angle of the ellipse from the first eigenvector, and its size}
    \PYG{n}{angle} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{degrees}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arctan2}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eigenvectors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eigenvectors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{width}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{height} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{eigenvalues}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} two standard deviations on each side}

    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}patch}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{patches}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Ellipse}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xy}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{width}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{width}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{height}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{height}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{angle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{angle}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                 \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{facecolor}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                 \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{edgecolor}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{linestyle}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{plot\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Plot the stars by most probable component, with the means and the ellipses, in the original scale. Return the color of each component.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{fit\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}covariances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}responsibilities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fit}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Order the components by the [Fe/H] of their means, so that the colors follow the metallicity}
    \PYG{n}{rank} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Most probable component of each star}
    \PYG{n}{most\PYGZus{}probable} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}weights}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{most\PYGZus{}probable} \PYG{o}{==} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{most\PYGZus{}probable} \PYG{o}{==} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Convert the mean and the covariance matrix back to the original scale}
        \PYG{n}{mean\PYGZus{}orig} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{*} \PYG{n}{std\PYGZus{}X} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}X}
        \PYG{n}{cov\PYGZus{}orig} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{std\PYGZus{}X}\PYG{p}{)} \PYG{o}{@} \PYG{n}{fit\PYGZus{}covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{@} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{std\PYGZus{}X}\PYG{p}{)}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}orig}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{300}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
        \PYG{n}{draw\PYGZus{}ellipse}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Ring the stars with a largest responsibility below 0.8}
    \PYG{n}{uncertain} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}responsibilities}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{0.8}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{uncertain}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{uncertain}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{200}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{none}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.0}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{[Fe/H]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{[Mg/Fe]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rank}\PYG{p}{]}
\end{Verbatim}

==> (inline-176) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{11.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.6}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, the fitted mixture, the paths of the means and the ellipses of the start}
\PYG{n}{component\PYGZus{}colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plot\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{start\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start\PYGZus{}means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start\PYGZus{}covariances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{initialize\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{14}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Path of mean i over the iterations, with a circle at the start}
    \PYG{n}{path} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{m}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{k}{for} \PYG{n}{m} \PYG{o+ow}{in} \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)} \PYG{o}{*} \PYG{n}{std\PYGZus{}X} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}X}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{component\PYGZus{}colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{component\PYGZus{}colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{150}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Dashed ellipse of the starting component, in the original scale}
    \PYG{n}{start\PYGZus{}cov\PYGZus{}orig} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{std\PYGZus{}X}\PYG{p}{)} \PYG{o}{@} \PYG{n}{start\PYGZus{}covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{@} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{std\PYGZus{}X}\PYG{p}{)}
    \PYG{n}{draw\PYGZus{}ellipse}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{path}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start\PYGZus{}cov\PYGZus{}orig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{none}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{component\PYGZus{}colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mixture with K = 6}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Middle panel, the log\PYGZhy{}likelihood}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log\PYGZus{}likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log\PYGZus{}likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Iteration}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Log\PYGZhy{}Likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{EM Convergence}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, the mixture weights at each iteration}
\PYG{n}{weights\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{weights}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights\PYGZus{}history}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights\PYGZus{}history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{component\PYGZus{}colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Iteration}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mixture Weight (π)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Evolution of the Weights}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-177) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}aic\PYGZus{}bic}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihood}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}components}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}dimensions}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the AIC, the BIC and the number of free parameters of a GMM with full covariance matrices.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Number of free parameters}
    \PYG{c+c1}{\PYGZsh{} Weights, K\PYGZhy{}1 because they sum to 1}
    \PYG{c+c1}{\PYGZsh{} Means, K*D}
    \PYG{c+c1}{\PYGZsh{} Covariances, K*D*(D+1)/2 because each matrix is symmetric}
    \PYG{n}{n\PYGZus{}parameters} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
                    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components} \PYG{o}{*} \PYG{n}{n\PYGZus{}dimensions}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
                    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components} \PYG{o}{*} \PYG{n}{n\PYGZus{}dimensions} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}dimensions} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{/}\PYG{o}{/} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Information criteria}
    \PYG{n}{aic} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{n\PYGZus{}parameters}
    \PYG{n}{bic} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}parameters} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{aic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}parameters}
\end{Verbatim}

==> (inline-178) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Fit K = 1 to 8 from 20 starts each. Keep the fit with the highest log\PYGZhy{}likelihood among the fits whose components all hold at least 6 stars}
\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}dimensions} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}std}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
\PYG{n}{ks} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{9}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{fits}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{aics}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bics} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n}{ks}\PYG{p}{:}
    \PYG{n}{runs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{)} \PYG{k}{for} \PYG{n}{seed} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{)}\PYG{p}{]}
    \PYG{n}{runs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{run} \PYG{k}{for} \PYG{n}{run} \PYG{o+ow}{in} \PYG{n}{runs} \PYG{k}{if} \PYG{n}{run}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{*} \PYG{n}{n\PYGZus{}samples} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
    \PYG{n}{fits}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{runs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{key}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k}{lambda} \PYG{n}{run}\PYG{p}{:} \PYG{n}{run}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Information criteria of the kept fit, for the plot}
    \PYG{n}{aic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}aic\PYGZus{}bic}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fits}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}dimensions}\PYG{p}{)}
    \PYG{n}{aics}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{aic}\PYG{p}{)}
    \PYG{n}{bics}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bic}\PYG{p}{)}
\end{Verbatim}

==> (inline-179) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Component numbers with the lowest AIC and the lowest BIC}
\PYG{n}{k\PYGZus{}aic} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ks}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{aics}\PYG{p}{)}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{k\PYGZus{}bic} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ks}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bics}\PYG{p}{)}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Plot the information criteria, and mark the lowest value of each}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.2}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}best}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{short}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{text\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{text\PYGZus{}align} \PYG{o+ow}{in} \PYG{p}{[}\FancyVerbBreakAfterBreak{}
        \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{aics}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}aic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{AIC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Akaike Information Criterion}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.95}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bics}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}bic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{BIC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Bayesian Information Criterion}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{left}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ks}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Components (K)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{short}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ks}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Mark the lowest value}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}best}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{values}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}best} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{300}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{none}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Put the text in an empty part of the panel, in axes coordinates so that it stays inside}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{annotate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Lowest at K = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k\PYGZus{}best}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xy}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}best}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{values}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}best} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{xytext}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{text\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.62}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{textcoords}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes fraction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{text\PYGZus{}align}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{va}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{arrowprops}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{arrowstyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZgt{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-180) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the BIC model and the AIC model in the original abundance plane}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.6}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sharex}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sharey}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}best}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{name} \PYG{o+ow}{in} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}bic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{BIC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}aic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{AIC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{plot\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fits}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}best}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}best}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ model, K = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k\PYGZus{}best}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-181) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-182) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Rest\PYGZhy{}frame wavelengths of the emission lines in Å}
\PYG{n}{line\PYGZus{}wavelengths} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Ly\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{alpha\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+m+mi}{1216}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Si IV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+m+mi}{1400}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C IV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+m+mi}{1549}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{He II}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+m+mi}{1640}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C III]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+m+mi}{1909}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{mark\PYGZus{}lines}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{names}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Draw a dashed vertical line at each named emission line, with its name above the panel if label is True.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{for} \PYG{n}{name} \PYG{o+ow}{in} \PYG{n}{names}\PYG{p}{:}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{line\PYGZus{}wavelengths}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
        \PYG{k}{if} \PYG{n}{label}\PYG{p}{:}
            \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{annotate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xy}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{line\PYGZus{}wavelengths}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xycoords}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{data}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes fraction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                        \PYG{n}{xytext}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{textcoords}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{offset points}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{13}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot five spectra at evenly spaced indices}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{idx} \PYG{o+ow}{in} \PYG{n}{indices}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Quasar }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{idx}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the lines, then label the axes and the title}
\PYG{n}{mark\PYGZus{}lines}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{line\PYGZus{}wavelengths}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Rest\PYGZhy{}frame Wavelength [Å]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Flux}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Representative Quasar Spectra}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{28}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-183) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Center the spectra}
\PYG{n}{X\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{X\PYGZus{}centered} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}

\PYG{c+c1}{\PYGZsh{} SVD of the centered spectra, the rows of Vt are the principal components}
\PYG{n}{U}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Sig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{svd}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}centered}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{full\PYGZus{}matrices}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}
\PYG{n}{components} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt}

\PYG{c+c1}{\PYGZsh{} Share of the variance of each component (the same 1/N as np.var)}
\PYG{n}{explained\PYGZus{}variance} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Sig} \PYG{o}{*}\PYG{o}{*} \PYG{l+m+mi}{2} \PYG{o}{/} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{explained\PYGZus{}variance\PYGZus{}ratio} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{explained\PYGZus{}variance} \PYG{o}{/} \PYG{n}{explained\PYGZus{}variance}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Running sum of the shares}
\PYG{n}{cumulative\PYGZus{}variance\PYGZus{}ratio} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cumsum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{explained\PYGZus{}variance\PYGZus{}ratio}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Number of components that carry 99.99\PYGZpc{} of the variance}
\PYG{n}{n\PYGZus{}components\PYGZus{}all} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cumulative\PYGZus{}variance\PYGZus{}ratio} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.9999}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Components for 99.99\PYGZpc{} of the variance = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{n\PYGZus{}components\PYGZus{}all}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-184) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.6}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, variance explained by each of the first 50 components}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{51}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{explained\PYGZus{}variance\PYGZus{}ratio}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{50}\PYG{p}{]} \PYG{o}{*} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Principal Component}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Variance Explained (}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Individual Components}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, cumulative variance explained}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cumulative\PYGZus{}variance\PYGZus{}ratio}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cumulative\PYGZus{}variance\PYGZus{}ratio} \PYG{o}{*} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the number of components for four shares of the variance}
\PYG{n}{thresholds} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.90}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.95}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.99}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.999}\PYG{p}{]}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C4}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{threshold}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{thresholds}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} First index where the cumulative share reaches the threshold}
    \PYG{n}{n\PYGZus{}components} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cumulative\PYGZus{}variance\PYGZus{}ratio} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{threshold}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}
    \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{threshold} \PYG{o}{*} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
    \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
    \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{threshold} \PYG{o}{*} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{threshold}\PYG{+w}{ }\PYG{o}{*}\PYG{+w}{ }\PYG{l+m+mi}{100}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZpc{}: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{n\PYGZus{}components}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ components}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, legend and limits}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Components}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cumulative Variance (}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cumulative Variance}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.22}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{100.5}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-185) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Coefficients of all spectra on all components}
\PYG{n}{coefficients} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}centered} \PYG{o}{@} \PYG{n}{components}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}

\PYG{c+c1}{\PYGZsh{} Rebuild every spectrum from the mean and its first M coefficients}
\PYG{n}{m\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{]}
\PYG{n}{reconstructions} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{n}{m}\PYG{p}{:} \PYG{n}{coefficients}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{n}{m}\PYG{p}{]} \PYG{o}{@} \PYG{n}{components}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{m}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean} \PYG{k}{for} \PYG{n}{m} \PYG{o+ow}{in} \PYG{n}{m\PYGZus{}values}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}

\PYG{c+c1}{\PYGZsh{} Largest absolute error over all spectra and wavelengths}
\PYG{k}{for} \PYG{n}{m} \PYG{o+ow}{in} \PYG{n}{m\PYGZus{}values}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{M = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{m}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{: largest absolute error = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{+w}{ }\PYG{n}{reconstructions}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{m}\PYG{p}{]}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3g}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-186) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} One spectrum and its reconstructions}
\PYG{n}{spectrum\PYGZus{}index} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}
\PYG{n}{spectrum} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{spectrum\PYGZus{}index}\PYG{p}{]}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.4}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sharex}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sharey}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Same residual axis limits for all panels}
\PYG{n}{limit} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.6} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{spectrum} \PYG{o}{\PYGZhy{}} \PYG{n}{reconstructions}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{spectrum\PYGZus{}index}\PYG{p}{]}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{m} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{m\PYGZus{}values}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{reconstruction} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{reconstructions}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{m}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{spectrum\PYGZus{}index}\PYG{p}{]}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{spectrum}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{reconstruction}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{mark\PYGZus{}lines}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Ly\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{alpha\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C IV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Residual on the right axis}
    \PYG{n}{ax\PYGZus{}right} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{twinx}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{ax\PYGZus{}right}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{spectrum} \PYG{o}{\PYGZhy{}} \PYG{n}{reconstruction}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax\PYGZus{}right}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{limit}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{limit}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Labels of the residual axis on the right column only}
    \PYG{k}{if} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{:}
        \PYG{n}{ax\PYGZus{}right}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Residual}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
        \PYG{n}{ax\PYGZus{}right}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tick\PYGZus{}params}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labelcolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{k}{else}\PYG{p}{:}
        \PYG{n}{ax\PYGZus{}right}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}

    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{M = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{m}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{cumulative\PYGZus{}variance\PYGZus{}ratio}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{m}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{+w}{ }\PYG{o}{*}\PYG{+w}{ }\PYG{l+m+mi}{100}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZpc{} of the variance}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Wavelength [Å]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Flux}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below the panels}
\PYG{n}{handles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Line2D}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Spectrum }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{spectrum\PYGZus{}index}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Line2D}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Reconstruction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Rectangle}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Residual}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-187) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mean spectrum}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Flux}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean Spectrum}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} First three principal components}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{components}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Shade the positive and negative parts}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{components}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{where}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{components}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{components}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{where}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{components}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{\PYGZlt{}} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Component Amplitude}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PC}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{explained\PYGZus{}variance\PYGZus{}ratio}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{*}\PYG{l+m+mi}{100}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZpc{} of the variance)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{p}{:}
    \PYG{n}{mark\PYGZus{}lines}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{line\PYGZus{}wavelengths}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Wavelength [Å]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-188) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Project all spectra onto the first 8 principal components}
\PYG{n}{n\PYGZus{}components\PYGZus{}pca} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}
\PYG{n}{X\PYGZus{}pca} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}centered} \PYG{o}{@} \PYG{n}{components}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}components\PYGZus{}pca}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}

\PYG{c+c1}{\PYGZsh{} Random split into training and test spectra}
\PYG{n}{train\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8} \PYG{o}{*} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}pca}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}pca}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{train\PYGZus{}indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{train\PYGZus{}size}\PYG{p}{]}
\PYG{n}{test\PYGZus{}indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}size}\PYG{p}{:}\PYG{p}{]}
\PYG{n}{X\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}pca}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}indices}\PYG{p}{]}
\PYG{n}{X\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}pca}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}indices}\PYG{p}{]}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Training spectra = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test spectra = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-189) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{init\PYGZus{}random}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Pick K data points at random as the initial centers.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{if} \PYG{n}{random\PYGZus{}state} \PYG{o+ow}{is} \PYG{o+ow}{not} \PYG{k+kc}{None}\PYG{p}{:}
        \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}state}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} seed the random generator}

    \PYG{c+c1}{\PYGZsh{} Pick K different data points}
    \PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{replace}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{indices}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{init\PYGZus{}kmeans\PYGZus{}plus\PYGZus{}plus}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Choose K initial centers with the K\PYGZhy{}means++ method.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{if} \PYG{n}{random\PYGZus{}state} \PYG{o+ow}{is} \PYG{o+ow}{not} \PYG{k+kc}{None}\PYG{p}{:}
        \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}state}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} seed the random generator}

    \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
    \PYG{n}{centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Choose the first center at random}
    \PYG{n}{first\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{)}
    \PYG{n}{centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{first\PYGZus{}idx}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Choose the remaining centers}
    \PYG{k}{for} \PYG{n}{c} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Squared distance of each point to its nearest chosen center}
        \PYG{n}{min\PYGZus{}distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{full}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}\PYG{p}{)}

        \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{c}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
            \PYG{n}{min\PYGZus{}distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{minimum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{min\PYGZus{}distances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{distances}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Pick the next center with a probability proportional to this squared distance}
        \PYG{n}{probabilities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{min\PYGZus{}distances} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{min\PYGZus{}distances}\PYG{p}{)}
        \PYG{n}{next\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{probabilities}\PYG{p}{)}
        \PYG{n}{centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{c}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{next\PYGZus{}idx}\PYG{p}{]}

    \PYG{k}{return} \PYG{n}{centroids}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{assign\PYGZus{}clusters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}E\PYGZhy{}step of K\PYGZhy{}means. Give each spectrum to its nearest center and return the labels.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Squared Euclidean distance of every spectrum to every center}
    \PYG{n}{distances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Take the nearest center}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{distances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{update\PYGZus{}centroids}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}M\PYGZhy{}step of K\PYGZhy{}means. Move each center to the mean of its spectra. An empty cluster keeps its center.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{new\PYGZus{}centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{centroids}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Use the mean of the spectra of cluster i as the new center}
        \PYG{k}{if} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{any}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{labels} \PYG{o}{==} \PYG{n}{i}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{new\PYGZus{}centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{labels} \PYG{o}{==} \PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{new\PYGZus{}centroids}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}inertia}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Total squared distance of the spectra to the centers of their clusters.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Each spectrum minus the center of its own cluster}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{centroids}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{labels}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{kmeans}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{max\PYGZus{}iter}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{tol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1e\PYGZhy{}4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{random}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Run K\PYGZhy{}means. Return the centers, the labels, the inertia, the number of iterations and the history.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Initialize the centers}
    \PYG{k}{if} \PYG{n}{init\PYGZus{}method} \PYG{o}{==} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{random}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:}
        \PYG{n}{centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}random}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{p}{)}
    \PYG{k}{elif} \PYG{n}{init\PYGZus{}method} \PYG{o}{==} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:}
        \PYG{n}{centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}kmeans\PYGZus{}plus\PYGZus{}plus}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{p}{)}
    \PYG{k}{else}\PYG{p}{:}
        \PYG{k}{raise} \PYG{n+ne}{ValueError}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{init\PYGZus{}method must be }\PYG{l+s+s2}{\PYGZsq{}}\PYG{l+s+s2}{random}\PYG{l+s+s2}{\PYGZsq{}}\PYG{l+s+s2}{ or }\PYG{l+s+s2}{\PYGZsq{}}\PYG{l+s+s2}{kmeans++}\PYG{l+s+s2}{\PYGZsq{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Start the history}
    \PYG{n}{history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{centroids}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{centroids}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inertia}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}

    \PYG{c+c1}{\PYGZsh{} Alternate the E\PYGZhy{}step and the M\PYGZhy{}step}
    \PYG{k}{for} \PYG{n}{iteration} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{max\PYGZus{}iter}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} E\PYGZhy{}step, and the inertia of the current assignment}
        \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{assign\PYGZus{}clusters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inertia}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{compute\PYGZus{}inertia}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} M\PYGZhy{}step, and the total shift of the centers}
        \PYG{n}{new\PYGZus{}centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{update\PYGZus{}centroids}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}
        \PYG{n}{centroid\PYGZus{}shift} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{new\PYGZus{}centroids} \PYG{o}{\PYGZhy{}} \PYG{n}{centroids}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{centroids} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{new\PYGZus{}centroids}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{centroids}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{centroids}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Stop when the centers hardly move}
        \PYG{k}{if} \PYG{n}{centroid\PYGZus{}shift} \PYG{o}{\PYGZlt{}} \PYG{n}{tol}\PYG{p}{:}
            \PYG{k}{break}

    \PYG{c+c1}{\PYGZsh{} Final assignment and inertia}
    \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{assign\PYGZus{}clusters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{centroids}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}inertia}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{iteration} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{history}
\end{Verbatim}

==> (inline-190) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{gaussian\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariance}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Gaussian density at each row of X.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Squared distance of each row from the mean, scaled by the covariance matrix}
    \PYG{n}{diff} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{mean}
    \PYG{n}{scaled\PYGZus{}distance} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{diff} \PYG{o}{@} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inv}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{covariance}\PYG{p}{)} \PYG{o}{*} \PYG{n}{diff}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Normalization of the density}
    \PYG{n}{normalization} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{)} \PYG{o}{*}\PYG{o}{*} \PYG{n}{n\PYGZus{}features} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{det}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{covariance}\PYG{p}{)}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{scaled\PYGZus{}distance}\PYG{p}{)} \PYG{o}{/} \PYG{n}{normalization}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{e\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}E\PYGZhy{}step of a GMM. Return the responsibilities and the log\PYGZhy{}likelihood of the data.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
    \PYG{n}{k} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Weighted density of each component}
    \PYG{n}{weighted\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{)}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Gaussian density of the spectra, with 1e\PYGZhy{}6 added to the covariance diagonal}
        \PYG{n}{density} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gaussian\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{1e\PYGZhy{}6}\PYG{p}{)}
        \PYG{n}{weighted\PYGZus{}probs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{*} \PYG{n}{density}

    \PYG{c+c1}{\PYGZsh{} Total density of each data point, kept above zero to avoid log(0)}
    \PYG{n}{total\PYGZus{}probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{maximum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weighted\PYGZus{}probs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}300}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Normalize so that the responsibilities of a spectrum sum to 1}
    \PYG{n}{responsibilities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weighted\PYGZus{}probs} \PYG{o}{/} \PYG{n}{total\PYGZus{}probs}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Log\PYGZhy{}likelihood}
    \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{total\PYGZus{}probs}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{m\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}M\PYGZhy{}step of a GMM. Return the updated weights, means and covariances.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
    \PYG{n}{k} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Effective number of spectra of each component}
    \PYG{n}{N\PYGZus{}k} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Weights}
    \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}k} \PYG{o}{/} \PYG{n}{n\PYGZus{}samples}

    \PYG{c+c1}{\PYGZsh{} Means, the responsibility\PYGZhy{}weighted averages of the spectra}
    \PYG{n}{means} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{responsibilities}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{X}\PYG{p}{)} \PYG{o}{/} \PYG{n}{N\PYGZus{}k}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Covariances, the responsibility\PYGZhy{}weighted scatter around each mean}
    \PYG{n}{covariances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{)}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{diff} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}
        \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{responsibilities}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]} \PYG{o}{*} \PYG{n}{diff}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{n}{diff} \PYG{o}{/} \PYG{n}{N\PYGZus{}k}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Add 1e\PYGZhy{}6 to the diagonal for numerical stability}
        \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{1e\PYGZhy{}6}

    \PYG{k}{return} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{initialize\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Start a GMM from a K\PYGZhy{}means clustering. Return the weights, the means and the covariances.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}

    \PYG{c+c1}{\PYGZsh{} Run K\PYGZhy{}means}
    \PYG{n}{centroids}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{kmeans}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{init\PYGZus{}method}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}state}\PYG{p}{)}

    \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}
    \PYG{n}{means} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{centroids}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{covariances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}features}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the starting values of each component}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{cluster\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{labels} \PYG{o}{==} \PYG{n}{i}\PYG{p}{]}
        \PYG{n}{n\PYGZus{}cluster} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster\PYGZus{}points}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Weight from the cluster size}
        \PYG{n}{weights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}cluster} \PYG{o}{/} \PYG{n}{n\PYGZus{}samples}

        \PYG{c+c1}{\PYGZsh{} Covariance of the cluster, or the identity matrix for a cluster with too few spectra}
        \PYG{k}{if} \PYG{n}{n\PYGZus{}cluster} \PYG{o}{\PYGZgt{}} \PYG{n}{n\PYGZus{}features}\PYG{p}{:}
            \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cov}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cluster\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rowvar}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}
        \PYG{k}{else}\PYG{p}{:}
            \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Add 1e\PYGZhy{}6 to the diagonal for numerical stability}
        \PYG{n}{covariances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}features}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{1e\PYGZhy{}6}

    \PYG{k}{return} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{fit\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{max\PYGZus{}iter}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{tol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1e\PYGZhy{}4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Fit a GMM with EM, starting from K\PYGZhy{}means. Return the parameters, the responsibilities, the log\PYGZhy{}likelihood, the number of iterations and the history.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Initialize the parameters}
    \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{initialize\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Start the history}
    \PYG{n}{history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log\PYGZus{}likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{weights}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{means}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}

    \PYG{n}{old\PYGZus{}log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}

    \PYG{c+c1}{\PYGZsh{} EM iterations}
    \PYG{k}{for} \PYG{n}{iteration} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{max\PYGZus{}iter}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} E\PYGZhy{}step}
        \PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{)}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log\PYGZus{}likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihood}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Stop when the log\PYGZhy{}likelihood gains less than tol}
        \PYG{k}{if} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{\PYGZhy{}} \PYG{n}{old\PYGZus{}log\PYGZus{}likelihood} \PYG{o}{\PYGZlt{}} \PYG{n}{tol}\PYG{p}{:}
            \PYG{k}{break}

        \PYG{n}{old\PYGZus{}log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood}

        \PYG{c+c1}{\PYGZsh{} M\PYGZhy{}step, and the updated weights and means for the history}
        \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{m\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{p}{)}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{weights}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{means}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{means}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{copy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Final E\PYGZhy{}step for the responsibilities}
    \PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{e\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{iteration} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{history}
\end{Verbatim}

==> (inline-191) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{compute\PYGZus{}aic\PYGZus{}bic}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihood}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}components}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}dimensions}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the AIC, the BIC and the number of free parameters of a GMM with full covariance matrices.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Number of free parameters}
    \PYG{c+c1}{\PYGZsh{} Weights, K\PYGZhy{}1 because they sum to 1}
    \PYG{c+c1}{\PYGZsh{} Means, K*D}
    \PYG{c+c1}{\PYGZsh{} Covariances, K*D*(D+1)/2 because each matrix is symmetric}
    \PYG{n}{n\PYGZus{}parameters} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
                    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components} \PYG{o}{*} \PYG{n}{n\PYGZus{}dimensions}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
                    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components} \PYG{o}{*} \PYG{n}{n\PYGZus{}dimensions} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}dimensions} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{/}\PYG{o}{/} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Information criteria}
    \PYG{n}{aic} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{n\PYGZus{}parameters}
    \PYG{n}{bic} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{log\PYGZus{}likelihood} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}parameters} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{aic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}parameters}
\end{Verbatim}

==> (inline-192) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Fit K = 1 to 10 from 10 K\PYGZhy{}means++ starts each, and keep the start with the highest log\PYGZhy{}likelihood}
\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}dimensions} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}
\PYG{n}{ks} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{fits}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bics} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n}{ks}\PYG{p}{:}
    \PYG{n}{runs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{fit\PYGZus{}gmm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{init\PYGZus{}method}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{kmeans++}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{)} \PYG{k}{for} \PYG{n}{seed} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{)}\PYG{p}{]}
    \PYG{n}{fits}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{runs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{key}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k}{lambda} \PYG{n}{run}\PYG{p}{:} \PYG{n}{run}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} BIC of the kept fit, for the plot}
    \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{compute\PYGZus{}aic\PYGZus{}bic}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fits}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}dimensions}\PYG{p}{)}
    \PYG{n}{bics}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bic}\PYG{p}{)}
\end{Verbatim}

==> (inline-193) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Component number with the lowest BIC}
\PYG{n}{k\PYGZus{}bic} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ks}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bics}\PYG{p}{)}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Plot BIC, and mark the lowest value}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.3}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ks}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bics}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Components (K)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{BIC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ks}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the lowest value, with the text in an empty part of the panel in axes coordinates}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}bic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bics}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}bic} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{300}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{none}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{annotate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Lowest at K = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k\PYGZus{}bic}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xy}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}bic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bics}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}bic} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xytext}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{textcoords}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes fraction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{left}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{va}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{arrowprops}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{arrowstyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZgt{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{16}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-194) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Mean log\PYGZhy{}likelihood per spectrum of the training and the test spectra, for every K}
\PYG{n}{train\PYGZus{}scores} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{fits}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{]} \PYG{o}{/} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{)} \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n}{ks}\PYG{p}{]}
\PYG{n}{test\PYGZus{}scores} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{e\PYGZus{}step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{fits}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{3}\PYG{p}{]}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{/} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{)} \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n}{ks}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Plot the two curves}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.4}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ks}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}scores}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ks}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}scores}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Components (K)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean Log\PYGZhy{}Likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ks}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-195) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The mixture of the scan with the lowest BIC}
\PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{responsibilities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fits}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}bic}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{p}{]}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{pc\PYGZus{}pairs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Colors of the components, red, blue and green}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Most probable component of each training spectrum}
\PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{responsibilities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{a}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pc\PYGZus{}pairs}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}bic}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{labels} \PYG{o}{==} \PYG{n}{k}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                   \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Component }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Component mean}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{200}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                   \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{if} \PYG{n}{k} \PYG{o}{==} \PYG{l+m+mi}{0} \PYG{k}{else} \PYG{k+kc}{None}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PC}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{a}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PC}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{b}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PC}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{a}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ vs PC}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{b}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below the panels, with the means last}
\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}legend\PYGZus{}handles\PYGZus{}labels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{order} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{labels}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Component }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)} \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}bic}\PYG{p}{)}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{labels}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n}{order}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{labels}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]} \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n}{order}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-196) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Median and 16th to 84th percentile range of each set}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}lower}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}upper}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training (16\PYGZhy{}84}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}median}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training median}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{synthetic\PYGZus{}lower}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{synthetic\PYGZus{}upper}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Synthetic (16\PYGZhy{}84}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{synthetic\PYGZus{}median}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Synthetic median}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Wavelength [Å]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Flux}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Comparison of Training and Synthetic Quasar Spectra}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-197) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Five synthetic spectra chosen at random}
\PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{choice}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}synthetic}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{replace}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{11.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.1}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{idx} \PYG{o+ow}{in} \PYG{n}{indices}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{synthetic\PYGZus{}spectra}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Synthetic }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{idx}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ (component }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{component\PYGZus{}labels}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Wavelength [Å]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Flux}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Example Synthetic Quasar Spectra}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-198) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Log\PYGZhy{}likelihood of all spectra under the mixture}
\PYG{n}{densities} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{w} \PYG{o}{*} \PYG{n}{gaussian\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}pca}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}6} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components\PYGZus{}pca}\PYG{p}{)}\PYG{p}{)}
                \PYG{k}{for} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariances}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{log\PYGZus{}likelihoods\PYGZus{}all} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{maximum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{densities}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}300}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Threshold at the 1st percentile, so the lowest 1\PYGZpc{} are outliers}
\PYG{n}{threshold} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihoods\PYGZus{}all}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{is\PYGZus{}outlier} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihoods\PYGZus{}all} \PYG{o}{\PYGZlt{}} \PYG{n}{threshold}

\PYG{c+c1}{\PYGZsh{} Indices of the outliers}
\PYG{n}{outlier\PYGZus{}indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{is\PYGZus{}outlier}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Log\PYGZhy{}likelihood threshold = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{threshold}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-199) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{a}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pc\PYGZus{}pairs}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Normal spectra}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}pca}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{is\PYGZus{}outlier}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}pca}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{is\PYGZus{}outlier}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Outliers}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}pca}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{is\PYGZus{}outlier}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}pca}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{is\PYGZus{}outlier}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{60}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{*}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Outliers}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Component means}
    \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}bic}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{means}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{200}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                   \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Component }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PC}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{a}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PC}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{b}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PC}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{a}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ vs PC}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{b}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below the panels}
\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}legend\PYGZus{}handles\PYGZus{}labels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-200) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.8}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{idx} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{outlier\PYGZus{}indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Band of the normal spectra}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{normal\PYGZus{}lower}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{normal\PYGZus{}upper}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normal (5\PYGZhy{}95}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{if} \PYG{n}{ax} \PYG{o+ow}{is} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{k}{else} \PYG{k+kc}{None}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{normal\PYGZus{}median}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normal median}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{if} \PYG{n}{ax} \PYG{o+ow}{is} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{k}{else} \PYG{k+kc}{None}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Outlier spectrum}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wavelength}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Outlier}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{if} \PYG{n}{ax} \PYG{o+ow}{is} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{k}{else} \PYG{k+kc}{None}\PYG{p}{)}
    \PYG{n}{mark\PYGZus{}lines}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Ly\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{alpha\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C IV}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Wavelength [Å]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normalized Flux}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Coefficients on PC1 and PC2, rounded (adding 0.0 turns \PYGZhy{}0.0 into 0.0)}
    \PYG{n}{pc1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pc2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}pca}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Spectrum }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{idx}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{, log\PYGZhy{}likelihood = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{log\PYGZus{}likelihoods\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{\PYGZsq{}}
                 \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PC1 = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{pc1}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{, PC2 = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{pc2}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend for the four panels, below them}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-201) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Standard deviation of each coefficient, the square root of the variance of its component}
\PYG{n}{coefficient\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{explained\PYGZus{}variance}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}components\PYGZus{}pca}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Coefficients of the four outliers in units of this standard deviation}
\PYG{c+c1}{\PYGZsh{} Adding 0.0 turns \PYGZhy{}0.0 into 0.0}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Spectrum}\PYG{l+s+s2}{\PYGZdq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{join}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PC}\PYG{l+s+s1}{\PYGZsq{}}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n+nb}{str}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{m}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}6}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{m} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}components\PYGZus{}pca}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{idx} \PYG{o+ow}{in} \PYG{n}{outlier\PYGZus{}indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{z\PYGZus{}scores} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}pca}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]} \PYG{o}{/} \PYG{n}{coefficient\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{idx}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZgt{}8}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{join}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{z}\PYG{l+s+si}{:}\PYG{l+s+s2}{6.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{z} \PYG{o+ow}{in} \PYG{n}{z\PYGZus{}scores}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-202) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{scipy}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{integrate}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fix the random seed so that the outputs repeat}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-203) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the histogram of the samples against the true exponential PDF}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.5}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}\PYG{p}{)}
\PYG{n}{true\PYGZus{}pdf} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lambda\PYGZus{}param} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lambda\PYGZus{}param} \PYG{o}{*} \PYG{n}{x}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}pdf}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True Distribution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title and legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Value}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Exponential Distribution: Samples vs. True PDF}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compare the sample mean and variance with the theoretical values 1/lambda and 1/lambda\PYGZca{}2}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Theoretical mean = }\PYG{l+s+si}{\PYGZob{}}\PYG{l+m+mi}{1}\PYG{o}{/}\PYG{n}{lambda\PYGZus{}param}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, sample mean = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Theoretical variance = }\PYG{l+s+si}{\PYGZob{}}\PYG{l+m+mi}{1}\PYG{o}{/}\PYG{n}{lambda\PYGZus{}param}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, sample variance = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-204) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Integrate each power law over its mass range}
\PYG{c+c1}{\PYGZsh{} (quad returns the integral and an error estimate, so [0] keeps the integral)}
\PYG{n}{int\PYGZus{}segment1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{integrate}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{quad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{k}{lambda} \PYG{n}{x}\PYG{p}{:} \PYG{n}{x}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.08}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} brown dwarfs}
\PYG{n}{int\PYGZus{}segment2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{integrate}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{quad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{k}{lambda} \PYG{n}{x}\PYG{p}{:} \PYG{n}{x}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.3}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.08}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} low\PYGZhy{}mass stars}
\PYG{n}{int\PYGZus{}segment3} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{integrate}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{quad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{k}{lambda} \PYG{n}{x}\PYG{p}{:} \PYG{n}{x}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{2.3}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} higher\PYGZhy{}mass stars}

\PYG{c+c1}{\PYGZsh{} Continuity gives K2 = K1 * 0.08 and K3 = K2 * 0.5}
\PYG{c+c1}{\PYGZsh{} The total probability K1 * int\PYGZus{}segment1 + K2 * int\PYGZus{}segment2 + K3 * int\PYGZus{}segment3 equals 1}
\PYG{n}{K1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{int\PYGZus{}segment1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.08} \PYG{o}{*} \PYG{n}{int\PYGZus{}segment2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.08} \PYG{o}{*} \PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{int\PYGZus{}segment3}\PYG{p}{)}
\PYG{n}{K2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{K1} \PYG{o}{*} \PYG{l+m+mf}{0.08}
\PYG{n}{K3} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{K2} \PYG{o}{*} \PYG{l+m+mf}{0.5}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{K1 = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{K1}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, K2 = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{K2}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, K3 = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{K3}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-205) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{sample\PYGZus{}kroupa\PYGZus{}imf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Draw stellar masses from the Kroupa IMF with the inverse CDF method.}

\PYG{l+s+sd}{    size is the number of masses. K1, K2 and K3 are the normalization constants computed above.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Uniform random numbers}
    \PYG{n}{u} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{size}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Array for the masses}
    \PYG{n}{masses} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{size}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Probability of each segment}
    \PYG{n}{A} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{K1} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.08}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mf}{0.7} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.01}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mf}{0.7}\PYG{p}{)} \PYG{o}{/} \PYG{l+m+mf}{0.7}
    \PYG{n}{B} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{K2} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.08}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3}\PYG{p}{)}
    \PYG{n}{C} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{K3} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.3}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.3}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.3}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Masks that select the segment of each uniform number}
    \PYG{n}{mask1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{u} \PYG{o}{\PYGZlt{}} \PYG{n}{A}\PYG{p}{)}
    \PYG{n}{mask2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{u} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{A}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{u} \PYG{o}{\PYGZlt{}} \PYG{n}{A}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{n}{B}\PYG{p}{)}
    \PYG{n}{mask3} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{u} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{A}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{n}{B}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Apply the inverse CDF of each segment}
    \PYG{n}{masses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask1}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7} \PYG{o}{*} \PYG{n}{u}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask1}\PYG{p}{]} \PYG{o}{/} \PYG{n}{K1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.01}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mf}{0.7}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{o}{/}\PYG{l+m+mf}{0.7}\PYG{p}{)}
    \PYG{n}{masses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask2}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{u}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask2}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{A}\PYG{p}{)} \PYG{o}{/} \PYG{n}{K2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.08}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3}\PYG{p}{)}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{o}{/}\PYG{l+m+mf}{0.3}\PYG{p}{)}
    \PYG{n}{masses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask3}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.3} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{u}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{mask3}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{A} \PYG{o}{\PYGZhy{}} \PYG{n}{B}\PYG{p}{)} \PYG{o}{/} \PYG{n}{K3} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.3}\PYG{p}{)}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{o}{/}\PYG{l+m+mf}{1.3}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{masses}
\end{Verbatim}

==> (inline-206) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Generate 100,000 stellar masses}
\PYG{n}{stellar\PYGZus{}masses} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sample\PYGZus{}kroupa\PYGZus{}imf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100000}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Define the Kroupa IMF as a function}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{kroupa\PYGZus{}imf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{m}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Evaluate the Kroupa IMF at the mass m.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{if} \PYG{n}{m} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{0.01}\PYG{p}{:}
        \PYG{k}{return} \PYG{l+m+mi}{0}
    \PYG{k}{elif} \PYG{n}{m} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{0.08}\PYG{p}{:}
        \PYG{k}{return} \PYG{n}{K1} \PYG{o}{*} \PYG{n}{m}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3}\PYG{p}{)}
    \PYG{k}{elif} \PYG{n}{m} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{0.5}\PYG{p}{:}
        \PYG{k}{return} \PYG{n}{K2} \PYG{o}{*} \PYG{n}{m}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.3}\PYG{p}{)}
    \PYG{k}{elif} \PYG{n}{m} \PYG{o}{\PYGZlt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{:}
        \PYG{k}{return} \PYG{n}{K3} \PYG{o}{*} \PYG{n}{m}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{2.3}\PYG{p}{)}
    \PYG{k}{else}\PYG{p}{:}
        \PYG{k}{return} \PYG{l+m+mi}{0}

\PYG{c+c1}{\PYGZsh{} Statistics of the stellar population (the mean of a mask is the fraction of True values)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean mass = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{stellar\PYGZus{}masses}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ M☉, median mass = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{median}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{stellar\PYGZus{}masses}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ M☉}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Fraction of stars above 0.5 M☉ = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{stellar\PYGZus{}masses}\PYG{+w}{ }\PYG{o}{\PYGZgt{}}\PYG{+w}{ }\PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-207) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create plots to visualize the results}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Linear scale plot}
\PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{stellar\PYGZus{}masses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Samples}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{mass\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{500}\PYG{p}{)}
\PYG{n}{pdf\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{vectorize}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kroupa\PYGZus{}imf}\PYG{p}{)}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mass\PYGZus{}range}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} apply the scalar function to each mass}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mass\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pdf\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Kroupa IMF}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Stellar Mass (M\PYGZdl{}\PYGZus{}}\PYG{l+s+s2}{\PYGZbs{}}\PYG{l+s+s2}{odot\PYGZdl{})}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Probability Density}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Kroupa IMF: Linear Scale}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Log\PYGZhy{}log scale plot}
\PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Histogram with logarithmic bins}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{stellar\PYGZus{}masses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{logspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log10}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.01}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log10}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Samples}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
        \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mass\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pdf\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Kroupa IMF}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Stellar Mass (M\PYGZdl{}\PYGZus{}}\PYG{l+s+s2}{\PYGZbs{}}\PYG{l+s+s2}{odot\PYGZdl{})}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Probability Density}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Kroupa IMF: Log\PYGZhy{}Log Scale}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-208) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the target and the scaled proposal}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.7}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{x\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{500}\PYG{p}{)}
\PYG{n}{p\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{vectorize}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kroupa\PYGZus{}imf}\PYG{p}{)}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}range}\PYG{p}{)}
\PYG{n}{q\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{M} \PYG{o}{*} \PYG{n}{lambda\PYGZus{}q} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{lambda\PYGZus{}q} \PYG{o}{*} \PYG{n}{x\PYGZus{}range}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Target (Kroupa IMF)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{q\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Scaled Proposal (\PYGZdl{}M }\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{cdot q\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the accepted and rejected samples (the first 500 of each, for clarity)}
\PYG{n}{n\PYGZus{}show} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rejected\PYGZus{}samples}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rejected\PYGZus{}samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}show}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rejected\PYGZus{}heights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}show}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Rejected Samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kroupa\PYGZus{}samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}show}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{accepted\PYGZus{}heights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}show}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Accepted Samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title, legend and limits}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stellar Mass (M\PYGZdl{}\PYGZus{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{odot\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Rejection Sampling for the Kroupa IMF}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{q\PYGZus{}values}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mf}{1.1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-209) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Validate the samples by comparing their histogram with the Kroupa IMF}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{14.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.5}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kroupa\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Kroupa IMF}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stellar Mass (M\PYGZdl{}\PYGZus{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{odot\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Validation: Rejection Sampling vs. True Kroupa IMF}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-210) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Calculate the exact value with numerical integration of m * p(m) from 0.01 to 1}
\PYG{n}{exact\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{integrate}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{quad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{k}{lambda} \PYG{n}{m}\PYG{p}{:} \PYG{n}{m} \PYG{o}{*} \PYG{n}{kroupa\PYGZus{}imf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{m}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Exact mean stellar mass = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{exact\PYGZus{}mean}\PYG{l+s+si}{:}\PYG{l+s+s2}{.6f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ M☉}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fix the random state of this comparison}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1002}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Run importance sampling with different numbers of samples for both proposals}
\PYG{n}{sample\PYGZus{}sizes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{logspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{astype}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} logarithmic grid from 100 to 100,000}
\PYG{n}{exp\PYGZus{}means} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{unif\PYGZus{}means} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} The self\PYGZhy{}normalized estimate is the weighted average of the masses}
\PYG{k}{for} \PYG{n}{n} \PYG{o+ow}{in} \PYG{n}{sample\PYGZus{}sizes}\PYG{p}{:}
    \PYG{n}{masses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{importance\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{proposal}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{exponential}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{exp\PYGZus{}means}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{masses} \PYG{o}{*} \PYG{n}{weights}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{masses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{importance\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{proposal}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{uniform}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{unif\PYGZus{}means}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{masses} \PYG{o}{*} \PYG{n}{weights}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-211) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the convergence behavior}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.5}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{semilogx}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sample\PYGZus{}sizes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{exp\PYGZus{}means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Exponential Proposal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{semilogx}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sample\PYGZus{}sizes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{unif\PYGZus{}means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{s\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Uniform Proposal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{exact\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Exact Value}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of Samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Estimated Mean Stellar Mass (M\PYGZdl{}\PYGZus{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{odot\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Convergence of Importance Sampling Estimates}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-212) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Draw the samples of both proposals and compute their importance weights}
\PYG{n}{n\PYGZus{}analysis} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10000}
\PYG{n}{exp\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{exp\PYGZus{}weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{importance\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}analysis}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{proposal}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{exponential}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{unif\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{unif\PYGZus{}weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{importance\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}analysis}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{proposal}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{uniform}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Calculate the effective sample sizes and their share of the number of samples}
\PYG{n}{ess\PYGZus{}exp} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{exp\PYGZus{}weights}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{exp\PYGZus{}weights}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{ess\PYGZus{}unif} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{unif\PYGZus{}weights}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{unif\PYGZus{}weights}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ESS (exponential) = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ess\PYGZus{}exp}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ess\PYGZus{}exp}\PYG{o}{/}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{exp\PYGZus{}samples}\PYG{p}{)}\PYG{o}{*}\PYG{l+m+mi}{100}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZpc{} of }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{exp\PYGZus{}samples}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ samples)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ESS (uniform) = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ess\PYGZus{}unif}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ess\PYGZus{}unif}\PYG{o}{/}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{unif\PYGZus{}samples}\PYG{p}{)}\PYG{o}{*}\PYG{l+m+mi}{100}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZpc{} of }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{unif\PYGZus{}samples}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ samples)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-213) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the weight distributions}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Weights of the exponential proposal}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{exp\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Exponential Proposal: Weight Distribution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Importance Weight}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{yscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Weights of the uniform proposal}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{unif\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Uniform Proposal: Weight Distribution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Importance Weight}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{yscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-214) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The target and the two proposal densities on a grid of masses}
\PYG{n}{mass\PYGZus{}axis} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{500}\PYG{p}{)}
\PYG{n}{p\PYGZus{}axis} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{vectorize}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kroupa\PYGZus{}imf}\PYG{p}{)}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mass\PYGZus{}axis}\PYG{p}{)}
\PYG{n}{q\PYGZus{}exp\PYGZus{}axis} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.0} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{5.0} \PYG{o}{*} \PYG{n}{mass\PYGZus{}axis}\PYG{p}{)}
\PYG{n}{q\PYGZus{}unif\PYGZus{}axis} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones\PYGZus{}like}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mass\PYGZus{}axis}\PYG{p}{)}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, the densities}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mass\PYGZus{}axis}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}axis}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Kroupa IMF}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mass\PYGZus{}axis}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{q\PYGZus{}exp\PYGZus{}axis}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Exponential proposal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mass\PYGZus{}axis}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{q\PYGZus{}unif\PYGZus{}axis}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Uniform proposal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stellar Mass (M\PYGZdl{}\PYGZus{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{odot\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Target and Proposals}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{9}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, the weight of every sample against its mass}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{exp\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{exp\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Exponential proposal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{unif\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{unif\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Uniform proposal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stellar Mass (M\PYGZdl{}\PYGZus{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{odot\PYGZdl{})}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Importance Weight}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Weights Against Mass}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{markerscale}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Range of the weights of each proposal}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Weights of the exponential proposal: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{exp\PYGZus{}weights}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ to }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{exp\PYGZus{}weights}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Weights of the uniform proposal: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{unif\PYGZus{}weights}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ to }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{unif\PYGZus{}weights}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-215) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set the random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-216) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the sample}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.6}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}sample}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Simulated Data}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{loc\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True Mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}sample}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Sample Mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Value}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Simulated Sample Distribution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-217) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a figure with three subplots, one for each value of nu}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} For each value of nu, plot the first 1000 samples of the chain}
\PYG{k}{for} \PYG{n}{index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nu} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nu\PYGZus{}values}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{]}
    \PYG{n}{chain}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{accept\PYGZus{}rate} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{nu}\PYG{p}{]}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{1000}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Add labels and title}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s2}{nu\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{nu}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Iteration}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s2}{mu\PYGZdl{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Add the acceptance rate as text in the plot}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.93}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Acceptance rate}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{accept\PYGZus{}rate}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZpc{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{va}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{multialignment}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{transform}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{transAxes}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{bbox}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{boxstyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{round,pad=0.3}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{white}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{0.7}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-218) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{autocorrelation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nlags}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the autocorrelation of a chain at the lags 0 to nlags, computed with the FFT.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Step 1. Subtract the mean of the chain}
    \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{asarray}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}
    \PYG{n}{n} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Step 2. Fourier transform of the chain padded with n zeros (rfft is the FFT of a real sequence)}
    \PYG{n}{transform} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fft}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rfft}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{n}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Step 3. Power spectrum, the squared magnitude of the transform}
    \PYG{n}{power\PYGZus{}spectrum} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{transform} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{conj}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{transform}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Step 4. Inverse transform of the power spectrum gives C(k) at every lag, and C(k)/n is the autocovariance}
    \PYG{n}{covariance} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fft}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{irfft}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{power\PYGZus{}spectrum}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{nlags} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{/} \PYG{n}{n}

    \PYG{c+c1}{\PYGZsh{} Divide by the variance, so that lag 0 gives 1}
    \PYG{k}{return} \PYG{n}{covariance} \PYG{o}{/} \PYG{n}{covariance}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{plot\PYGZus{}autocorrelation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lags}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Plot the autocorrelation with the 95 percent band of independent samples.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{acf\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{autocorrelation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lags}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} For independent samples the autocorrelation has a standard deviation of about 1/sqrt(N)}
    \PYG{c+c1}{\PYGZsh{} and 1.96 standard deviations (close to 2 sigma) contain 95 percent of a normal distribution}
    \PYG{n}{half\PYGZus{}width} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.96} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Stems and dots for the autocorrelation, and the band around zero in red}
    \PYG{n}{lag\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lags} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{vlines}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lag\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{acf\PYGZus{}values}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{margins}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lag\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{acf\PYGZus{}values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{None}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhspan}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{half\PYGZus{}width}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{half\PYGZus{}width}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.4}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{half\PYGZus{}width}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{half\PYGZus{}width}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{calculate\PYGZus{}ess}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the effective sample size from the autocorrelation up to lag 100.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{N} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Autocorrelation up to lag 100}
    \PYG{n}{autocorr\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{autocorrelation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} ESS = N / (1 + 2 * sum of the autocorrelation over lags 1 to 100)}
    \PYG{k}{return} \PYG{n}{N} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n+nb}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{autocorr\PYGZus{}values}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-219) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a figure for the autocorrelation plots}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.5}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nu} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nu\PYGZus{}values}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{]}
    \PYG{n}{chain}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{accept\PYGZus{}rate} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{nu}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Discard the first 500 samples as burn\PYGZhy{}in}
    \PYG{n}{chain} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{chain}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{:}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Plot the autocorrelation function}
    \PYG{n}{plot\PYGZus{}autocorrelation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.05}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Autocorrelation for \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s2}{nu\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{nu}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Lag}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

    \PYG{k}{if} \PYG{n}{index} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{:}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Autocorrelation}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Calculate the effective sample size and display it with the acceptance rate}
    \PYG{n}{ess} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{calculate\PYGZus{}ess}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.93}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Acceptance rate}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{accept\PYGZus{}rate}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZpc{}}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{ESS: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ess}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{va}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{multialignment}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{transform}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{transAxes}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{bbox}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{boxstyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{round,pad=0.3}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{white}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{0.7}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-220) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{geweke\PYGZus{}test}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{first}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{last}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{max\PYGZus{}lag}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the Geweke Z\PYGZhy{}score of a chain from its first and last segments.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Step 1. Define the segments and calculate their means}
    \PYG{n}{n\PYGZus{}a} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{first} \PYG{o}{*} \PYG{n}{n}\PYG{p}{)}
    \PYG{n}{n\PYGZus{}b} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{last} \PYG{o}{*} \PYG{n}{n}\PYG{p}{)}

    \PYG{n}{segment\PYGZus{}a} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{chain}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}a}\PYG{p}{]}
    \PYG{n}{segment\PYGZus{}b} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{chain}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{n\PYGZus{}b}\PYG{p}{:}\PYG{p}{]}

    \PYG{n}{mean\PYGZus{}a} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{segment\PYGZus{}a}\PYG{p}{)}
    \PYG{n}{mean\PYGZus{}b} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{segment\PYGZus{}b}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Steps 2 and 3. Estimate the variance of the mean of a segment, including the autocorrelation}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{variance\PYGZus{}of\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{acf\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{autocorrelation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{max\PYGZus{}lag}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Apply a window function (1 \PYGZhy{} k/max\PYGZus{}lag) to reduce the noise at higher lags}
        \PYG{n}{window} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{max\PYGZus{}lag}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{o}{/}\PYG{n}{max\PYGZus{}lag}

        \PYG{c+c1}{\PYGZsh{} Inflate the variance of the segment by the autocorrelation, and divide by the number of samples}
        \PYG{n}{var\PYGZus{}x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{var\PYGZus{}x} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{window}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]} \PYG{o}{*} \PYG{n}{acf\PYGZus{}values}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}

    \PYG{n}{s\PYGZus{}a} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{variance\PYGZus{}of\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{segment\PYGZus{}a}\PYG{p}{)}
    \PYG{n}{s\PYGZus{}b} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{variance\PYGZus{}of\PYGZus{}mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{segment\PYGZus{}b}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Step 4. Calculate the Z\PYGZhy{}score}
    \PYG{n}{z\PYGZus{}score} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean\PYGZus{}a} \PYG{o}{\PYGZhy{}} \PYG{n}{mean\PYGZus{}b}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{s\PYGZus{}a} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{s\PYGZus{}b}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{z\PYGZus{}score}
\end{Verbatim}

==> (inline-221) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{gelman\PYGZus{}rubin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chains}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the Gelman\PYGZhy{}Rubin statistic R\PYGZhy{}hat of a list of chains of equal length.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Length of each chain}
    \PYG{n}{n} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chains}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Mean and variance of each chain}
    \PYG{n}{chain\PYGZus{}means} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{)} \PYG{k}{for} \PYG{n}{chain} \PYG{o+ow}{in} \PYG{n}{chains}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{chain\PYGZus{}vars} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ddof}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)} \PYG{k}{for} \PYG{n}{chain} \PYG{o+ow}{in} \PYG{n}{chains}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Within\PYGZhy{}chain variance W (average of the individual variances)}
    \PYG{n}{W} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}vars}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Between\PYGZhy{}chain variance B (variance of the chain means times n)}
    \PYG{n}{B} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}means}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ddof}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Calculate R\PYGZhy{}hat}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{B} \PYG{o}{\PYGZhy{}} \PYG{n}{W}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n} \PYG{o}{*} \PYG{n}{W}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-222) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Run four chains from different starting points}
\PYG{n}{n\PYGZus{}chains} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}
\PYG{n}{n\PYGZus{}iter} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5000}
\PYG{n}{chains} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}chains}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Use a different random starting point for each chain}
    \PYG{n}{mu\PYGZus{}start} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{)}
    \PYG{n}{chain}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{metropolis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu\PYGZus{}start}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}iter}\PYG{p}{)}
    \PYG{n}{chains}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Discard the first 500 samples of each chain as burn\PYGZhy{}in and calculate R\PYGZhy{}hat}
\PYG{n}{r\PYGZus{}hat} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gelman\PYGZus{}rubin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{:}\PYG{p}{]} \PYG{k}{for} \PYG{n}{chain} \PYG{o+ow}{in} \PYG{n}{chains}\PYG{p}{]}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Starting points:}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{join}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{chain}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{chain} \PYG{o+ow}{in} \PYG{n}{chains}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{R\PYGZhy{}hat = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{r\PYGZus{}hat}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-223) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the first 1000 iterations of the four chains}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{chain} \PYG{o+ow}{in} \PYG{n}{chains}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{1000}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the end of the burn\PYGZhy{}in}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{End of burn\PYGZhy{}in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Iteration}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{mu\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Four Chains with Different Starting Points}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-224) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Select the chain with the medium proposal width}
\PYG{n}{chain} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{results}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Discard the first 500 samples as burn\PYGZhy{}in}
\PYG{n}{burn\PYGZus{}in} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{500}
\PYG{n}{chain\PYGZus{}post\PYGZus{}burnin} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{chain}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{burn\PYGZus{}in}\PYG{p}{:}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Calculate the 95\PYGZpc{} interval}
\PYG{n}{ci\PYGZus{}low} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}post\PYGZus{}burnin}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.5}\PYG{p}{)}
\PYG{n}{ci\PYGZus{}high} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}post\PYGZus{}burnin}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{97.5}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the summary statistics}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Posterior mean = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}post\PYGZus{}burnin}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Posterior standard deviation = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}post\PYGZus{}burnin}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{95\PYGZpc{} interval = [}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ci\PYGZus{}low}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ci\PYGZus{}high}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-225) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a histogram of the posterior}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.6}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}post\PYGZus{}burnin}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Posterior Samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{loc\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True Mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}post\PYGZus{}burnin}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Posterior Mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the normal distribution with the sample mean and the variance 1/n}
\PYG{n}{mu\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}post\PYGZus{}burnin}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}post\PYGZus{}burnin}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu\PYGZus{}grid} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}sample}\PYG{p}{)}\PYG{p}{)} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n}\PYG{p}{)}\PYG{p}{)} \PYG{o}{*}\PYG{o}{*} \PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi} \PYG{o}{/} \PYG{n}{n}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Normal Curve}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the 95\PYGZpc{} interval with a bar at the bottom of the plot}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{ci\PYGZus{}low}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ci\PYGZus{}high}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.3}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{solid\PYGZus{}capstyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{butt}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{95}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{ Interval}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Add labels and title}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{mu\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Posterior Distribution of the Mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-226) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Grid of positions for the contours of the true distribution}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{meshgrid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Create a figure with one panel for each correlation}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rho} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rhos}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Plot the samples after the burn\PYGZhy{}in}
    \PYG{n}{s} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rho}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{:}\PYG{p}{]}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{s}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.15}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot the contours of the true bivariate normal distribution}
    \PYG{n}{density} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{rho} \PYG{o}{*} \PYG{n}{X} \PYG{o}{*} \PYG{n}{Y} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{Y}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{rho}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{rho}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Labels and title}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}aspect}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{equal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}x\PYGZus{}1\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}x\PYGZus{}2\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Gibbs Sampling: \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{rho\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rho}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-227) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a figure with the burn\PYGZhy{}in in the top row and the next 100 iterations in the bottom row}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{7}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{col}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rho} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rhos}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{start}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{end}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{col}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Plot x1 and x2 against the iteration}
        \PYG{n}{iterations} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{start}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{end}\PYG{p}{)}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{iterations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rho}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{start}\PYG{p}{:}\PYG{n}{end}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}x\PYGZus{}1\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{iterations}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rho}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{start}\PYG{p}{:}\PYG{n}{end}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}x\PYGZus{}2\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Labels and title}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Iteration}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Value}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
        \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Burn\PYGZhy{}in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{+w}{ }\PYG{k}{if}\PYG{+w}{ }\PYG{n}{row}\PYG{+w}{ }\PYG{o}{==}\PYG{+w}{ }\PYG{l+m+mi}{0}\PYG{+w}{ }\PYG{k}{else}\PYG{+w}{ }\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Post Burn\PYGZhy{}in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s2}{rho\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rho}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below the panels}
\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}legend\PYGZus{}handles\PYGZus{}labels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.06}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-228) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a figure for the autocorrelation plots}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.5}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{lags} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{101}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rho} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rhos}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Extract the samples of x1 after the burn\PYGZhy{}in}
    \PYG{n}{x1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rho}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Plot the autocorrelation of x1}
    \PYG{n}{plot\PYGZus{}autocorrelation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot the exact autocorrelation rho\PYGZca{}(2k)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lags}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rho}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{lags}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Exact \PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{rho\PYGZca{}}\PYG{l+s+si}{\PYGZob{}2k\PYGZcb{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.05}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Autocorrelation for \PYGZdl{}x\PYGZus{}1\PYGZdl{} (\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s2}{rho\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rho}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Lag}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Calculate the effective sample size and its exact value}
    \PYG{n}{ess} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{calculate\PYGZus{}ess}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x1}\PYG{p}{)}
    \PYG{n}{ess\PYGZus{}exact} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x1}\PYG{p}{)} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{rho}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{rho}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{text}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.93}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ESS: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ess}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s2}{Exact: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ess\PYGZus{}exact}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{va}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{multialignment}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{transform}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{transAxes}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{bbox}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{boxstyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{round,pad=0.3}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{white}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{0.7}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Autocorrelation}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-229) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{scipy}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{stats}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{norm}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{scipy}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{integrate}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{trapezoid}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set the random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-230) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Fix the seed for this sample}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{70}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} True parameters and the number of objects}
\PYG{n}{mu\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.5}
\PYG{n}{sigma\PYGZus{}int\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}
\PYG{n}{N\PYGZus{}gauss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}

\PYG{c+c1}{\PYGZsh{} Intrinsic values and the known uncertainty of each object}
\PYG{n}{x\PYGZus{}true\PYGZus{}gauss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}int\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}gauss}\PYG{p}{)}
\PYG{n}{sigma\PYGZus{}gauss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}gauss}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Measurements with a Gaussian error of the standard deviation of each object}
\PYG{n}{x\PYGZus{}gauss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}true\PYGZus{}gauss} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}gauss}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Standard deviation of intrinsic values = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x\PYGZus{}true\PYGZus{}gauss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, of measurements = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x\PYGZus{}gauss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-231) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Histograms of the intrinsic values and of the measurements}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{14.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{3.5}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}true\PYGZus{}gauss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Intrinsic velocities}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}gauss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Measurements}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Velocity [km/s]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-232) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{metropolis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}posterior}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{theta\PYGZus{}init}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}iterations}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Run the Metropolis algorithm with a Gaussian proposal and return the chain and the acceptance rate in percent.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{n}{theta} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}init}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{float}\PYG{p}{)}
    \PYG{n}{log\PYGZus{}post} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{)}
    \PYG{n}{chain} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{]}
    \PYG{n}{accept\PYGZus{}count} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}

    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}iterations}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Propose a new state from a Gaussian centered at the current state}
        \PYG{n}{theta\PYGZus{}star} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{multivariate\PYGZus{}normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov}\PYG{p}{)}
        \PYG{n}{log\PYGZus{}post\PYGZus{}star} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}posterior}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta\PYGZus{}star}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Acceptance probability A = min(1, ratio), computed from the log ratio}
        \PYG{n}{log\PYGZus{}ratio} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}post\PYGZus{}star} \PYG{o}{\PYGZhy{}} \PYG{n}{log\PYGZus{}post}
        \PYG{n}{accept\PYGZus{}prob} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}ratio}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Accept or reject}
        \PYG{k}{if} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{n}{accept\PYGZus{}prob}\PYG{p}{:}
            \PYG{n}{theta}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}post} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{theta\PYGZus{}star}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}post\PYGZus{}star}
            \PYG{n}{accept\PYGZus{}count} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}

        \PYG{c+c1}{\PYGZsh{} Add the current state to the chain}
        \PYG{n}{chain}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{accept\PYGZus{}count} \PYG{o}{/} \PYG{n}{n\PYGZus{}iterations} \PYG{o}{*} \PYG{l+m+mi}{100}
\end{Verbatim}

==> (inline-233) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{tune\PYGZus{}proposal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}posterior}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{theta\PYGZus{}init}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{widths}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{scale}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}iterations}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{burn\PYGZus{}in}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the proposal covariance: the covariance of a pilot chain, times the factor scale.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Pilot chain with a diagonal covariance from the guessed widths}
    \PYG{n}{pilot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{metropolis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}posterior}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{theta\PYGZus{}init}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{square}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{widths}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}iterations}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Covariance of the pilot samples after the burn\PYGZhy{}in (np.atleast\PYGZus{}2d keeps a matrix for one parameter)}
    \PYG{k}{return} \PYG{n}{scale} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{atleast\PYGZus{}2d}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cov}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pilot}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{burn\PYGZus{}in}\PYG{p}{:}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-234) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a figure with one panel for each parameter}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{3.8}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the first 1000 iterations and mark the end of the burn\PYGZhy{}in}
\PYG{k}{for} \PYG{n}{j}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{mu\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm int\PYGZcb{}\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}gauss}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{End of burn\PYGZhy{}in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Iteration}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-235) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{corner\PYGZus{}plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{truths}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Plot the posterior of each parameter on the diagonal and of each pair of parameters below it.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{d} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{samples}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
    \PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{d}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{d}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{p}{)}

    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{d}\PYG{p}{)}\PYG{p}{:}
        \PYG{k}{for} \PYG{n}{j} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{d}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]}

            \PYG{c+c1}{\PYGZsh{} Leave the panels above the diagonal empty}
            \PYG{k}{if} \PYG{n}{j} \PYG{o}{\PYGZgt{}} \PYG{n}{i}\PYG{p}{:}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{off}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
                \PYG{k}{continue}

            \PYG{c+c1}{\PYGZsh{} Histogram on the diagonal, density of the pairs below it, and the true values in red}
            \PYG{k}{if} \PYG{n}{i} \PYG{o}{==} \PYG{n}{j}\PYG{p}{:}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                        \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{truths}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
            \PYG{k}{else}\PYG{p}{:}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist2d}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{truths}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{truths}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

            \PYG{c+c1}{\PYGZsh{} Axis labels only on the outer panels}
            \PYG{k}{if} \PYG{n}{i} \PYG{o}{\PYGZlt{}} \PYG{n}{d} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{:}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xticklabels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
            \PYG{k}{else}\PYG{p}{:}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{labels}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{j}\PYG{p}{]}\PYG{p}{)}
            \PYG{k}{if} \PYG{n}{j} \PYG{o}{==} \PYG{l+m+mi}{0} \PYG{o+ow}{and} \PYG{n}{i} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0}\PYG{p}{:}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{labels}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{)}
            \PYG{k}{elif} \PYG{n}{j} \PYG{o}{\PYGZgt{}} \PYG{l+m+mi}{0} \PYG{o+ow}{and} \PYG{n}{i} \PYG{o}{!=} \PYG{n}{j}\PYG{p}{:}
                \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yticklabels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-236) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Fix the seed for this sample}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{70}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} True slope, range of the power law and number of stars}
\PYG{n}{alpha\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.3}
\PYG{n}{x\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}max} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}
\PYG{n}{N\PYGZus{}pl} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3000}

\PYG{c+c1}{\PYGZsh{} Uniform numbers give the true masses by the inverse CDF method}
\PYG{n}{u} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rand}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}pl}\PYG{p}{)}
\PYG{n}{x\PYGZus{}true\PYGZus{}pl} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{u} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}max}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha\PYGZus{}true}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}min}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha\PYGZus{}true}\PYG{p}{)}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}min}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha\PYGZus{}true}\PYG{p}{)}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha\PYGZus{}true}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Known uncertainties and measured masses}
\PYG{n}{sigma\PYGZus{}pl} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}pl}\PYG{p}{)}
\PYG{n}{x\PYGZus{}pl} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}true\PYGZus{}pl} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}pl}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Measurements outside the range }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x\PYGZus{}min}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ to }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x\PYGZus{}max}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}pl}\PYG{+w}{ }\PYG{o}{\PYGZlt{}}\PYG{+w}{ }\PYG{n}{x\PYGZus{}min}\PYG{p}{)}\PYG{+w}{ }\PYG{o}{|}\PYG{+w}{ }\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}pl}\PYG{+w}{ }\PYG{o}{\PYGZgt{}}\PYG{+w}{ }\PYG{n}{x\PYGZus{}max}\PYG{p}{)}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ of }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{N\PYGZus{}pl}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-237) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Histograms of the true masses and of the measurements, with the range of the power law}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.4}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}true\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{range}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True masses}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{range}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Measurements}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mass [solar masses]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-238) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{power\PYGZus{}law\PYGZus{}norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the normalization constant of the power law on the range x\PYGZus{}min to x\PYGZus{}max.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{return} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}max}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}min}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Keep the measurements inside the range and treat them as the true masses}
\PYG{n}{inside} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}pl} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}min}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}pl} \PYG{o}{\PYGZlt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}max}\PYG{p}{)}
\PYG{n}{alpha\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{300}\PYG{p}{)}
\PYG{n}{log\PYGZus{}likelihood\PYGZus{}naive} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{power\PYGZus{}law\PYGZus{}norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{a}\PYG{p}{)} \PYG{o}{*} \PYG{n}{x\PYGZus{}pl}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{inside}\PYG{p}{]}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{a}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)} \PYG{k}{for} \PYG{n}{a} \PYG{o+ow}{in} \PYG{n}{alpha\PYGZus{}grid}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Slope with the highest likelihood of the remaining stars}
\PYG{n}{alpha\PYGZus{}naive} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihood\PYGZus{}naive}\PYG{p}{)}\PYG{p}{]}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Slope that ignores the uncertainties = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{alpha\PYGZus{}naive}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, from }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{inside}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ stars}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-239) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} One star measured at the lower edge of the range, with the uncertainty 0.1 solar masses}
\PYG{n}{x\PYGZus{}example}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}example} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}
\PYG{n}{x\PYGZus{}plot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{500}\PYG{p}{)}
\PYG{n}{inside\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}plot} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}min}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}plot} \PYG{o}{\PYGZlt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}max}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The Gaussian of the measurement, and the probability Z\PYGZus{}i that it puts inside the range}
\PYG{n}{gaussian} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}example}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}example}\PYG{p}{)}
\PYG{n}{Z\PYGZus{}example} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}max} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}example}\PYG{p}{)} \PYG{o}{/} \PYG{n}{sigma\PYGZus{}example}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}min} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}example}\PYG{p}{)} \PYG{o}{/} \PYG{n}{sigma\PYGZus{}example}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The proposal is the Gaussian divided by Z\PYGZus{}i on the range}
\PYG{n}{proposal} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{inside\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gaussian} \PYG{o}{/} \PYG{n}{Z\PYGZus{}example}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The integrand is the Gaussian times the power law, which is zero outside the range, scaled to the area 1}
\PYG{n}{power\PYGZus{}law} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{inside\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{power\PYGZus{}law\PYGZus{}norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha\PYGZus{}true}\PYG{p}{)} \PYG{o}{*} \PYG{n}{x\PYGZus{}plot}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{alpha\PYGZus{}true}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{integrand} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gaussian} \PYG{o}{*} \PYG{n}{power\PYGZus{}law}
\PYG{n}{integrand} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{integrand} \PYG{o}{/} \PYG{n}{trapezoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{integrand}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}plot}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the three curves, with the area Z\PYGZus{}i of the Gaussian inside the range shaded}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.8}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gaussian}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Gaussian of the measurement}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gaussian}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{where}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{inside\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.25}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability \PYGZdl{}Z\PYGZus{}i\PYGZdl{} inside the range}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{proposal}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Proposal, cut and renormalized}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{integrand}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Integrand, scaled to area 1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True mass \PYGZdl{}x\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm true\PYGZcb{}\PYGZdl{} [solar masses]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-240) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{make\PYGZus{}draws}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}draws}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Draw n\PYGZus{}draws true masses for every measurement from its Gaussian cut to the range.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} CDF of the standard Gaussian at the edges of the range, and the normalization Z\PYGZus{}i}
    \PYG{n}{cdf\PYGZus{}min} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}min} \PYG{o}{\PYGZhy{}} \PYG{n}{x}\PYG{p}{)} \PYG{o}{/} \PYG{n}{sigma}\PYG{p}{)}
    \PYG{n}{Z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}max} \PYG{o}{\PYGZhy{}} \PYG{n}{x}\PYG{p}{)} \PYG{o}{/} \PYG{n}{sigma}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{cdf\PYGZus{}min}

    \PYG{c+c1}{\PYGZsh{} Inverse CDF method for the cut Gaussian}
    \PYG{n}{u} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rand}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}draws}\PYG{p}{)}
    \PYG{n}{draws} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]} \PYG{o}{*} \PYG{n}{norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ppf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cdf\PYGZus{}min}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{u} \PYG{o}{*} \PYG{n}{Z}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{Z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{draws}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{power\PYGZus{}law\PYGZus{}likelihood}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ln\PYGZus{}draws}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the importance sampling estimate of p(x\PYGZus{}i | alpha) for every star.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} The power law at the draws, and the mean over the draws times Z\PYGZus{}i}
    \PYG{n}{density} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{power\PYGZus{}law\PYGZus{}norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{)} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{alpha} \PYG{o}{*} \PYG{n}{ln\PYGZus{}draws}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{Z} \PYG{o}{*} \PYG{n}{density}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\end{Verbatim}

==> (inline-241) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Gaussian of every star at 2000 true masses, for the trapezoid integral}
\PYG{n}{x\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}min}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}max}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2000}\PYG{p}{)}
\PYG{n}{kernel} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}pl}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}pl}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{power\PYGZus{}law\PYGZus{}likelihood\PYGZus{}trapz}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return p(x\PYGZus{}i | alpha) for every star by the trapezoid rule.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{return} \PYG{n}{trapezoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kernel} \PYG{o}{*} \PYG{n}{power\PYGZus{}law\PYGZus{}norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{)} \PYG{o}{*} \PYG{n}{x\PYGZus{}grid}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{alpha}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Log likelihood of the trapezoid integral as a function of the slope}
\PYG{n}{alphas} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{221}\PYG{p}{)}
\PYG{n}{log\PYGZus{}likelihood\PYGZus{}trapz} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{power\PYGZus{}law\PYGZus{}likelihood\PYGZus{}trapz}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{a}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)} \PYG{k}{for} \PYG{n}{a} \PYG{o+ow}{in} \PYG{n}{alphas}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Log likelihood of the importance sampling estimate for three numbers of draws}
\PYG{n}{log\PYGZus{}likelihood\PYGZus{}is} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\PYG{k}{for} \PYG{n}{n\PYGZus{}draws} \PYG{o+ow}{in} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{Z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ln\PYGZus{}draws} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}draws}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}draws}\PYG{p}{)}
    \PYG{n}{log\PYGZus{}likelihood\PYGZus{}is}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}draws}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{power\PYGZus{}law\PYGZus{}likelihood}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{a}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ln\PYGZus{}draws}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)} \PYG{k}{for} \PYG{n}{a} \PYG{o+ow}{in} \PYG{n}{alphas}\PYG{p}{]}\PYG{p}{)}
\end{Verbatim}

==> (inline-242) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the log likelihood relative to its maximum for the trapezoid integral and for each number of draws}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alphas}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood\PYGZus{}trapz} \PYG{o}{\PYGZhy{}} \PYG{n}{log\PYGZus{}likelihood\PYGZus{}trapz}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Trapezoid integral}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{n\PYGZus{}draws}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{curve} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}likelihood\PYGZus{}is}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}draws}\PYG{p}{]}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alphas}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{curve} \PYG{o}{\PYGZhy{}} \PYG{n}{curve}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Importance sampling, S = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{n\PYGZus{}draws}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True slope}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Slope \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{alpha\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Log likelihood minus maximum}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.17}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-243) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{log\PYGZus{}posterior\PYGZus{}pl}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the log posterior of the slope, up to a constant.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{alpha} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{theta}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} The uniform prior between 0 and 5 is zero outside this range}
    \PYG{k}{if} \PYG{o+ow}{not} \PYG{l+m+mi}{0} \PYG{o}{\PYGZlt{}} \PYG{n}{alpha} \PYG{o}{\PYGZlt{}} \PYG{l+m+mi}{5}\PYG{p}{:}
        \PYG{k}{return} \PYG{o}{\PYGZhy{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}

    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{power\PYGZus{}law\PYGZus{}likelihood}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Z\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ln\PYGZus{}draws\PYGZus{}pl}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Proposal covariance from a pilot chain, then one chain of 10000 iterations}
\PYG{n}{cov\PYGZus{}pl} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{tune\PYGZus{}proposal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}posterior\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{scale}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{)}
\PYG{n}{chain\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rate\PYGZus{}pl} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{metropolis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}posterior\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10000}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Acceptance rate = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rate\PYGZus{}pl}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ percent}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{summarize}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}pl}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{α}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{burn\PYGZus{}in}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{)}
\end{Verbatim}

==> (inline-244) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Posterior of the trapezoid integral from its likelihood, normalized over the slopes}
\PYG{n}{posterior\PYGZus{}trapz} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}likelihood\PYGZus{}trapz} \PYG{o}{\PYGZhy{}} \PYG{n}{log\PYGZus{}likelihood\PYGZus{}trapz}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{posterior\PYGZus{}trapz} \PYG{o}{/}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{trapezoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{posterior\PYGZus{}trapz}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alphas}\PYG{p}{)}
\PYG{n}{mean\PYGZus{}trapz} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{trapezoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alphas} \PYG{o}{*} \PYG{n}{posterior\PYGZus{}trapz}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alphas}\PYG{p}{)}
\PYG{n}{sd\PYGZus{}trapz} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{trapezoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alphas} \PYG{o}{\PYGZhy{}} \PYG{n}{mean\PYGZus{}trapz}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{posterior\PYGZus{}trapz}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alphas}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Trapezoid integral posterior: mean }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{mean\PYGZus{}trapz}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, sd }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sd\PYGZus{}trapz}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Histogram of the samples after the burn\PYGZhy{}in, the trapezoid integral posterior and the true slope}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{14.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.8}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}pl}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MCMC samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alphas}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{posterior\PYGZus{}trapz}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Trapezoid integral}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True slope}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha\PYGZus{}naive}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Ignoring the uncertainties}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Slope \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{alpha\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-245) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Fix the seed for this sample}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{70}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The same power\PYGZhy{}law masses as before}
\PYG{n}{N\PYGZus{}mix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3000}
\PYG{n}{u} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rand}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{N\PYGZus{}mix}\PYG{p}{)}
\PYG{n}{x\PYGZus{}true\PYGZus{}mix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{u} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}max}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha\PYGZus{}true}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}min}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha\PYGZus{}true}\PYG{p}{)}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}min}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha\PYGZus{}true}\PYG{p}{)}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha\PYGZus{}true}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Parameters of the binaries, which replace the last 10 percent of the stars}
\PYG{n}{f\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu\PYGZus{}b\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}b\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.3}
\PYG{n}{n\PYGZus{}binaries} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{f\PYGZus{}true} \PYG{o}{*} \PYG{n}{N\PYGZus{}mix}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Draw the apparent masses of the binaries}
\PYG{n}{x\PYGZus{}true\PYGZus{}mix}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{n\PYGZus{}binaries}\PYG{p}{:}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu\PYGZus{}b\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}b\PYGZus{}true}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}binaries}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Known uncertainties and measured masses}
\PYG{n}{sigma\PYGZus{}mix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{N\PYGZus{}mix}\PYG{p}{)}
\PYG{n}{x\PYGZus{}mix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}true\PYGZus{}mix} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}mix}\PYG{p}{)}
\end{Verbatim}

==> (inline-246) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Importance samples for the contaminated sample}
\PYG{n}{Z\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ln\PYGZus{}draws\PYGZus{}mix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}draws}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{log\PYGZus{}posterior\PYGZus{}single}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the log posterior of the slope for a single power law, up to a constant.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{alpha} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{theta}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} The uniform prior between 0 and 5 is zero outside this range}
    \PYG{k}{if} \PYG{o+ow}{not} \PYG{l+m+mi}{0} \PYG{o}{\PYGZlt{}} \PYG{n}{alpha} \PYG{o}{\PYGZlt{}} \PYG{l+m+mi}{5}\PYG{p}{:}
        \PYG{k}{return} \PYG{o}{\PYGZhy{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}

    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{power\PYGZus{}law\PYGZus{}likelihood}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Z\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ln\PYGZus{}draws\PYGZus{}mix}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Proposal covariance from a pilot chain, then one chain of 10000 iterations}
\PYG{n}{cov\PYGZus{}single} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{tune\PYGZus{}proposal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}posterior\PYGZus{}single}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{scale}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{)}
\PYG{n}{chain\PYGZus{}single}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rate\PYGZus{}single} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{metropolis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}posterior\PYGZus{}single}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov\PYGZus{}single}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10000}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Acceptance rate = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rate\PYGZus{}single}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ percent}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{summarize}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}single}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{α}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{burn\PYGZus{}in}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{)}
\end{Verbatim}

==> (inline-247) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{simulate\PYGZus{}measurements}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Simulate measurements with the uncertainties sigma from a power law, or from the mixture if theta has four values.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} True masses of the power law by the inverse CDF method}
    \PYG{n}{alpha} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{theta}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
    \PYG{n}{u} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rand}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{x\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{u} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}max}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}min}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha}\PYG{p}{)}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}min}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha}\PYG{p}{)}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alpha}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} A fraction f of the stars comes from the Gaussian of the binaries}
    \PYG{k}{if} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{)} \PYG{o}{==} \PYG{l+m+mi}{4}\PYG{p}{:}
        \PYG{n}{mu\PYGZus{}b}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}b}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{f} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{theta}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}
        \PYG{n}{is\PYGZus{}binary} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rand}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma}\PYG{p}{)}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{n}{f}

        \PYG{c+c1}{\PYGZsh{} Replace their masses by draws from the Gaussian}
        \PYG{n}{x\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{is\PYGZus{}binary}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu\PYGZus{}b}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}b}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{is\PYGZus{}binary}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{x\PYGZus{}true} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{plot\PYGZus{}predictive\PYGZus{}check}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{200}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Plot the histogram of the data and the 95 percent range of the histograms of simulated samples.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{bins} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{43}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Histogram of one simulated sample for each of n\PYGZus{}samples draws from the posterior}
    \PYG{n}{counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
    \PYG{k}{for} \PYG{n}{theta} \PYG{o+ow}{in} \PYG{n}{samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randint}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{samples}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{)}\PYG{p}{]}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Simulate one sample and count the stars in each bin}
        \PYG{n}{counts}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{histogram}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{simulate\PYGZus{}measurements}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Median and 95 percent range of the counts in each bin}
    \PYG{n}{lower}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{median}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{upper} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{97.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Data as gray bars, simulated median as a line and the 95 percent range as a band}
    \PYG{n}{centers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bins}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{bins}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Measurements}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C5}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.25}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C5}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lower}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{upper}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{step}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mid}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{95}\PYG{l+s+si}{\PYGZpc{} r}\PYG{l+s+s1}{ange of simulations}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{median}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{where}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mid}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Median of simulations}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mass [solar masses]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Number of stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-248) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{log\PYGZus{}posterior\PYGZus{}mix}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{theta}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the log posterior of the power law and binary parameters, up to a constant.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{alpha}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu\PYGZus{}b}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}b}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{f} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{theta}

    \PYG{c+c1}{\PYGZsh{} The uniform priors are zero outside their ranges}
    \PYG{k}{if} \PYG{o+ow}{not} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0} \PYG{o}{\PYGZlt{}} \PYG{n}{alpha} \PYG{o}{\PYGZlt{}} \PYG{l+m+mi}{5} \PYG{o+ow}{and} \PYG{l+m+mi}{0} \PYG{o}{\PYGZlt{}} \PYG{n}{mu\PYGZus{}b} \PYG{o}{\PYGZlt{}} \PYG{l+m+mi}{2} \PYG{o+ow}{and} \PYG{l+m+mi}{0} \PYG{o}{\PYGZlt{}} \PYG{n}{sigma\PYGZus{}b} \PYG{o}{\PYGZlt{}} \PYG{l+m+mi}{1} \PYG{o+ow}{and} \PYG{l+m+mi}{0} \PYG{o}{\PYGZlt{}} \PYG{n}{f} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{p}{:}
        \PYG{k}{return} \PYG{o}{\PYGZhy{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inf}

    \PYG{c+c1}{\PYGZsh{} Likelihood of each component, by importance sampling for the power law and in closed form for the Gaussian}
    \PYG{n}{likelihood\PYGZus{}pl} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{power\PYGZus{}law\PYGZus{}likelihood}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{alpha}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Z\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ln\PYGZus{}draws\PYGZus{}mix}\PYG{p}{)}
    \PYG{n}{likelihood\PYGZus{}binary} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{norm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu\PYGZus{}b}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}b}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}mix}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{f}\PYG{p}{)} \PYG{o}{*} \PYG{n}{likelihood\PYGZus{}pl} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{f} \PYG{o}{*} \PYG{n}{likelihood\PYGZus{}binary}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-249) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Proposal covariance from a pilot chain, then one chain of 20000 iterations}
\PYG{n}{cov\PYGZus{}mix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{tune\PYGZus{}proposal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}posterior\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.05}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.05}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{scale}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{chain\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rate\PYGZus{}mix} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{metropolis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}posterior\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.2}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20000}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Acceptance rate = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rate\PYGZus{}mix}\PYG{l+s+si}{:}\PYG{l+s+s2}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ percent}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{summarize}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{chain\PYGZus{}mix}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{α}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{μ\PYGZus{}b}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{σ\PYGZus{}b}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{burn\PYGZus{}in}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1000}\PYG{p}{)}
\end{Verbatim}

==> (inline-250) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Libraries for the arrays, the plots and the triangular solver}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{scipy}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{linalg}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{solve\PYGZus{}triangular}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{mpl\PYGZus{}toolkits}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{axes\PYGZus{}grid1}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set the random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-251) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Sort the light curves by log(g), np.argsort gives the sorting order}
\PYG{n}{idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{)}
\PYG{n}{label\PYGZus{}sorted} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}
\PYG{n}{light\PYGZus{}curve\PYGZus{}sorted} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{light\PYGZus{}curve}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Plot ten light curves, one of every ten stars, from low to high log(g)}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{9}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sharex}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{flat}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Time in days}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{time}\PYG{o}{/}\PYG{l+m+mi}{60}\PYG{o}{/}\PYG{l+m+mi}{24}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{light\PYGZus{}curve\PYGZus{}sorted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{o}{*}\PYG{l+m+mi}{10}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log(g): }\PYG{l+s+si}{\PYGZob{}:.2f\PYGZcb{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{format}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{label\PYGZus{}sorted}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{o}{*}\PYG{l+m+mi}{10}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Axis labels on the outer panels only}
\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Brightness}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Time [days]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-252) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Simulate 2000 points from a 2D Gaussian with known parameters}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{49}\PYG{p}{)}
\PYG{n}{true\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{3.0}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{true\PYGZus{}cov} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.8}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{data\PYGZus{}2d} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{multivariate\PYGZus{}normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{true\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}cov}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2000}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} draw the samples}

\PYG{c+c1}{\PYGZsh{} Gaussian density at each row of X}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{gaussian\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{covariance}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Gaussian density at each row of X.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Squared distance of each row from the mean, scaled by the covariance matrix}
    \PYG{n}{diff} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{mean}
    \PYG{n}{scaled\PYGZus{}distance} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{diff} \PYG{o}{@} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inv}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{covariance}\PYG{p}{)} \PYG{o}{*} \PYG{n}{diff}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Normalization of the density}
    \PYG{n}{normalization} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{)} \PYG{o}{*}\PYG{o}{*} \PYG{n}{n\PYGZus{}features} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{det}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{covariance}\PYG{p}{)}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{scaled\PYGZus{}distance}\PYG{p}{)} \PYG{o}{/} \PYG{n}{normalization}

\PYG{c+c1}{\PYGZsh{} Conditional distribution p(y|x) of the 2D Gaussian}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{conditional\PYGZus{}gaussian}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cov}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the mean and the variance of y given x = x\PYGZus{}obs.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{cond\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mu}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cov}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{/} \PYG{n}{cov}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}obs} \PYG{o}{\PYGZhy{}} \PYG{n}{mu}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{cond\PYGZus{}var} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{cov}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{cov}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{/} \PYG{n}{cov}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}
    \PYG{k}{return} \PYG{n}{cond\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cond\PYGZus{}var}
\end{Verbatim}

==> (inline-253) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Grid for the density of the true distribution}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{9}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}
\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{meshgrid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} coordinates of all grid points}

\PYG{c+c1}{\PYGZsh{} Density of the true distribution at every grid point}
\PYG{n}{grid\PYGZus{}points} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Y}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{density} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gaussian\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}points}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}cov}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left, the data and the density}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{data\PYGZus{}2d}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{data\PYGZus{}2d}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Three values of x}
\PYG{n}{x\PYGZus{}conditions} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.5}\PYG{p}{]}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C4}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{y\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{x\PYGZus{}cond}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}conditions}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{cond\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cond\PYGZus{}var} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{conditional\PYGZus{}gaussian}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}cond}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}cov}\PYG{p}{)}
    \PYG{n}{cond\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cond\PYGZus{}var}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Left, the line at x\PYGZus{}cond with the conditional mean and the range of two standard deviations}
    \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}cond}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}cond}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}cond}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{cond\PYGZus{}mean} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{cond\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cond\PYGZus{}mean} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{cond\PYGZus{}std}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x\PYGZus{}cond}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}cond}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cond\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Right, the conditional distribution p(y|x)}
    \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gaussian\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}range}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cond\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{cond\PYGZus{}var}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{p(y|x=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x\PYGZus{}cond}\PYG{l+s+si}{:}\PYG{l+s+s1}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cond\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}

\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{X}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Joint Distribution with Conditional Slices}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{7}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{7}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Legends below the panels}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, labels and limits}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Conditional Distributions p(y|x)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.8}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-254) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Maximum likelihood estimates of the mean and the covariance matrix}
\PYG{n}{ml\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{data\PYGZus{}2d}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{ml\PYGZus{}cov} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cov}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{data\PYGZus{}2d}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bias}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compare the mean with the true mean}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{True mean:}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}mean}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Estimated mean:}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ml\PYGZus{}mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Compare the covariance matrix with the true one}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{True covariance:}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{true\PYGZus{}cov}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Estimated covariance:}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ml\PYGZus{}cov}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-255) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Generate data from a smooth function with noise}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} True underlying function}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{true\PYGZus{}function}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.3} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{o}{*}\PYG{n}{x}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Training data, eight noisy observations of the function}
\PYG{n}{n\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}
\PYG{n}{x\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}train}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{noise\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}
\PYG{n}{t\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}function}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}train}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} add noise}

\PYG{c+c1}{\PYGZsh{} Test points, where we want to predict}
\PYG{n}{x\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}
\end{Verbatim}

==> (inline-256) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} RBF kernel with unit amplitude, where ell is the length scale}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{rbf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xa}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{xb}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ell}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}RBF kernel matrix for the inputs xa and xb of shape (n, 1) and (m, 1).\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Squared distance of every pair of inputs}
    \PYG{n}{sqdist} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{xa}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{xb}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]}\PYG{p}{)} \PYG{o}{*}\PYG{o}{*} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{sqdist} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{ell}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Solve (L L\PYGZca{}T) alpha = t with a forward and a backward substitution}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{solve\PYGZus{}cholesky}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{L}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return alpha for the lower triangular Cholesky factor L.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{v} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{solve\PYGZus{}triangular}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{L}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lower}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{solve\PYGZus{}triangular}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{L}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{v}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lower}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} GP regression for a 1D function}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{gp\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ell}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}std}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the mean of f\PYGZus{}* and the standard deviation of y\PYGZus{}* at the test points.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Reshape the inputs into columns for the kernel}
    \PYG{n}{X\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{X\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Kernel matrix with the noise variance on its diagonal, and its Cholesky decomposition}
    \PYG{n}{K\PYGZus{}noisy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rbf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ell}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}std}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{L} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cholesky}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{K\PYGZus{}noisy}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} lower triangular factor}
    \PYG{n}{alpha} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{solve\PYGZus{}cholesky}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{L}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Posterior mean}
    \PYG{n}{k\PYGZus{}star} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rbf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ell}\PYG{p}{)}
    \PYG{n}{mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}star} \PYG{o}{@} \PYG{n}{alpha}

    \PYG{c+c1}{\PYGZsh{} Variance of y\PYGZus{}*, with k(x\PYGZus{}*, x\PYGZus{}*) = 1 for the RBF kernel}
    \PYG{n}{q} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{solve\PYGZus{}triangular}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{L}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}star}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lower}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
    \PYG{n}{variance} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{q}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}std}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}
    \PYG{k}{return} \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{variance}\PYG{p}{)}
\end{Verbatim}

==> (inline-257) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} GP posterior for different length scales}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{length\PYGZus{}scales} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.0}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ell} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{flat}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scales}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gp\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ell}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}std}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot the results}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{std}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                    \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{2σ band}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{GP mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}function}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True function}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observations}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Labels, title and limits}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{f(x)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Length scale = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ell}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below the panels}
\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}legend\PYGZus{}handles\PYGZus{}labels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.06}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-258) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Log marginal likelihood of the targets t at the inputs x}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{log\PYGZus{}marginal\PYGZus{}likelihood}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ell}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}std}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the log marginal likelihood of the targets t for the RBF kernel.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Reshape the inputs into columns for the kernel}
    \PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Kernel matrix with the noise variance on its diagonal, and its Cholesky decomposition}
    \PYG{n}{K\PYGZus{}noisy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rbf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ell}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{noise\PYGZus{}std}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{L} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cholesky}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{K\PYGZus{}noisy}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} lower triangular factor}
    \PYG{n}{alpha} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{solve\PYGZus{}cholesky}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{L}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Fit term, log determinant from the diagonal of L, and the constant}
    \PYG{k}{return} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{t} \PYG{o}{@} \PYG{n}{alpha} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{L}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Negative log marginal likelihood on a grid, with the parameters in log10}
\PYG{n}{log10\PYGZus{}ell\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}\PYG{p}{)}
\PYG{n}{log10\PYGZus{}noise\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}\PYG{p}{)}
\PYG{n}{nlml\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log10\PYGZus{}ell\PYGZus{}range}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log10\PYGZus{}noise\PYGZus{}range}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log10\PYGZus{}ell} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log10\PYGZus{}ell\PYGZus{}range}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{j}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log10\PYGZus{}noise} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log10\PYGZus{}noise\PYGZus{}range}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{ell}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{o}{*}\PYG{o}{*}\PYG{n}{log10\PYGZus{}ell}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{o}{*}\PYG{o}{*}\PYG{n}{log10\PYGZus{}noise}
        \PYG{n}{nlml\PYGZus{}grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{n}{log\PYGZus{}marginal\PYGZus{}likelihood}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ell}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise}\PYG{p}{)}
\end{Verbatim}

==> (inline-259) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Find the grid minimum, np.argmin gives its flat index}
\PYG{n}{min\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{unravel\PYGZus{}index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nlml\PYGZus{}grid}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nlml\PYGZus{}grid}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)}
\PYG{n}{opt\PYGZus{}log10\PYGZus{}ell} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log10\PYGZus{}ell\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{min\PYGZus{}idx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{]}
\PYG{n}{opt\PYGZus{}log10\PYGZus{}noise} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log10\PYGZus{}noise\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{min\PYGZus{}idx}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{]}
\PYG{n}{opt\PYGZus{}ell} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{o}{*}\PYG{o}{*}\PYG{n}{opt\PYGZus{}log10\PYGZus{}ell}
\PYG{n}{opt\PYGZus{}noise} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{o}{*}\PYG{o}{*}\PYG{n}{opt\PYGZus{}log10\PYGZus{}noise}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.4}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left, the grid, with the color scale cut at the 5th and 70th percentiles for contrast}
\PYG{n}{vmin} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nlml\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}
\PYG{n}{vmax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{percentile}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nlml\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{70}\PYG{p}{)}
\PYG{n}{im1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nlml\PYGZus{}grid}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{origin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{aspect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{equal}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{extent}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{log10\PYGZus{}ell\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log10\PYGZus{}ell\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                         \PYG{n}{log10\PYGZus{}noise\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log10\PYGZus{}noise\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{vmin}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{vmax}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{opt\PYGZus{}log10\PYGZus{}ell}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{opt\PYGZus{}log10\PYGZus{}noise}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{*}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{log\PYGZus{}}\PYG{l+s+si}{\PYGZob{}10\PYGZcb{}}\PYG{l+s+s1}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{ell)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{log\PYGZus{}}\PYG{l+s+si}{\PYGZob{}10\PYGZcb{}}\PYG{l+s+s1}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}n)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Hyperparameter Grid Search}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colorbar with the height of the panel}
\PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{5}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Negative Log Marginal Likelihood}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right, the GP fit with the best parameters}
\PYG{n}{mean\PYGZus{}opt}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{std\PYGZus{}opt} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gp\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{opt\PYGZus{}ell}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{opt\PYGZus{}noise}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Band, mean, true function and observations}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}opt} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{std\PYGZus{}opt}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}opt} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{std\PYGZus{}opt}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{2σ band}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}opt}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{GP mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{true\PYGZus{}function}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
         \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True function}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Observations}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title and limits}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{f(x)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{GP with Best Parameters}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{\PYGZsq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{rf}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{(\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{ell\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{opt\PYGZus{}ell}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{, \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}n\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{opt\PYGZus{}noise}\PYG{l+s+si}{:}\PYG{l+s+s1}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{2.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{3.7}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Give the panel the shape of the grid panel}
\PYG{n}{grid\PYGZus{}aspect} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log10\PYGZus{}noise\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{log10\PYGZus{}noise\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log10\PYGZus{}ell\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{log10\PYGZus{}ell\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}box\PYGZus{}aspect}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid\PYGZus{}aspect}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-260) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Mean and standard deviation of a new observation at all times, from the fitted values only}
\PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gp\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{time}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{held\PYGZus{}out}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{selected\PYGZus{}light\PYGZus{}curve}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{held\PYGZus{}out}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{time}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}ell}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}noise}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Time in days}
\PYG{n}{days} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{time}\PYG{o}{/}\PYG{l+m+mi}{60}\PYG{o}{/}\PYG{l+m+mi}{24}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.1}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} All the observed data, the test values, the GP mean and the 2σ band}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{days}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{selected\PYGZus{}light\PYGZus{}curve}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{k}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Observed Data}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{days}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{held\PYGZus{}out}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{selected\PYGZus{}light\PYGZus{}curve}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{held\PYGZus{}out}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{none}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{C1}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{22}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Test values}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{days}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{GP Mean}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{days}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n}{std}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.25}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{2σ band}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Star 50 (log g = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{label}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Time [days]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Normalized Brightness}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{days}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Legend below the plot}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-261) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Length scale against surface gravity}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}ells}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Open circles mark the fits whose noise level ends at the upper bound of 0.05}
\PYG{n}{capped} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}noises}\PYG{p}{)} \PYG{o}{\PYGZgt{}} \PYG{l+m+mf}{0.049}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{capped}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}ells}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{capped}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{60}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{none}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Noise at the upper limit}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Red ring for star 50 and dashed line for the sampling interval of 30 minutes}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}ells}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{160}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{none}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Star 50}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axhline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Sampling interval}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Surface Gravity [log g]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Best \PYGZdl{}}\PYG{l+s+s2}{\PYGZbs{}}\PYG{l+s+s2}{ell\PYGZdl{} [minutes]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Length Scale vs Surface Gravity}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Noise level against surface gravity}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log10}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}noises}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Surface Gravity [log g]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Best \PYGZdl{}}\PYG{l+s+s2}{\PYGZbs{}}\PYG{l+s+s2}{log\PYGZus{}}\PYG{l+s+si}{\PYGZob{}10\PYGZcb{}}\PYG{l+s+s2}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZbs{}}\PYG{l+s+s2}{sigma\PYGZus{}n)\PYGZdl{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Noise Level vs Surface Gravity}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below the panels}
\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}legend\PYGZus{}handles\PYGZus{}labels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.07}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-262) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{mpl\PYGZus{}toolkits}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{axes\PYGZus{}grid1}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set the random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colors of the two classes, as in the book, orange for galaxies and blue for stars}
\PYG{n}{galaxy\PYGZus{}color} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}
\PYG{n}{star\PYGZus{}color} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}

\PYG{c+c1}{\PYGZsh{} Probability of a star from orange (galaxy) through white to blue (star), pale for the maps under the objects}
\PYG{c+c1}{\PYGZsh{} and full for the objects colored by their probability}
\PYG{n}{pstar\PYGZus{}cmap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{pstar}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}F3D2A6}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}A4BBD8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{pstar\PYGZus{}cmap\PYGZus{}full} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{pstar\PYGZus{}full}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Error bars from white to dark grey, so that the class colors stand out}
\PYG{n}{error\PYGZus{}cmap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ListedColormap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.75}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{256}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-263) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Load the star\PYGZhy{}galaxy data set}
\PYG{n}{data} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{../data/dataset\PYGZus{}gaia\PYGZus{}star\PYGZus{}galaxy.npz}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Feature matrix with the BP\PYGZhy{}RP and G\PYGZhy{}RP colors, and labels with 1 for stars and 0 for galaxies}
\PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{vstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{bp\PYGZus{}rp}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{g\PYGZus{}rp}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}
\PYG{n}{t} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{star\PYGZus{}label}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Split into training and test objects, with the same share of stars in both}
\PYG{n}{rng} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{default\PYGZus{}rng}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\PYG{n}{test\PYGZus{}index} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{label} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Shuffle the objects of this class and take the first 20 percent as test objects}
    \PYG{n}{shuffled} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rng}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{where}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{n}{label}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{test\PYGZus{}index}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{shuffled}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2} \PYG{o}{*} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{shuffled}\PYG{p}{)}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{is\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{bool}\PYG{p}{)}
\PYG{n}{is\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{concatenate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}index}\PYG{p}{)}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{True}
\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{is\PYGZus{}test}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{is\PYGZus{}test}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZti{}}\PYG{n}{is\PYGZus{}test}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{is\PYGZus{}test}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Print the counts}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Objects = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{+w}{ }\PYG{o}{==}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ stars, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{+w}{ }\PYG{o}{==}\PYG{+w}{ }\PYG{l+m+mi}{0}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ galaxies)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Training objects = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test objects = }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-264) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the star\PYGZhy{}galaxy distribution in color space}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.1}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot galaxies (class 0) and stars (class 1)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Galaxies}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{star\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels, title and legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{BP\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{G\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Star\PYGZhy{}Galaxy Distribution in Gaia Color Space}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-265) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{fit\PYGZus{}logistic\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}iterations}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1000}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Fit logistic regression by gradient descent on the average negative log\PYGZhy{}likelihood. The weights are for the colors in their original units.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Standardize the colors, so that one learning rate suits both}
    \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
    \PYG{n}{X\PYGZus{}bias} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X} \PYG{o}{\PYGZhy{}} \PYG{n}{mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{std}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} the last weight is the bias}
    \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}bias}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}

    \PYG{k}{for} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}iterations}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{probs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{X\PYGZus{}bias} \PYG{o}{@} \PYG{n}{weights}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Gradient descent step}
        \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weights} \PYG{o}{\PYGZhy{}} \PYG{n}{learning\PYGZus{}rate} \PYG{o}{*} \PYG{n}{X\PYGZus{}bias}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{@} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{probs} \PYG{o}{\PYGZhy{}} \PYG{n}{t}\PYG{p}{)} \PYG{o}{/} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Convert the weights to the original units of the colors}
    \PYG{n}{color\PYGZus{}weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{/} \PYG{n}{std}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color\PYGZus{}weights} \PYG{o}{*} \PYG{n}{mean}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{predict\PYGZus{}logistic\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the probability of a star for each row of X.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{return} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X} \PYG{o}{@} \PYG{n}{weights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{weights}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Fit the model to the training objects}
\PYG{n}{lr\PYGZus{}weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fit\PYGZus{}logistic\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Evaluate on the test objects}
\PYG{n}{lr\PYGZus{}test\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}logistic\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lr\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{)} \PYG{o}{\PYGZgt{}} \PYG{l+m+mf}{0.5}
\PYG{n}{lr\PYGZus{}accuracy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lr\PYGZus{}test\PYGZus{}pred} \PYG{o}{==} \PYG{n}{t\PYGZus{}test}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Logistic regression test accuracy = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lr\PYGZus{}accuracy}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-266) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Grid of colors for the probability maps}
\PYG{n}{n\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}
\PYG{n}{bp\PYGZus{}rp\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}grid}\PYG{p}{)}
\PYG{n}{g\PYGZus{}rp\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}grid}\PYG{p}{)}
\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{meshgrid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}range}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} two\PYGZhy{}dimensional grid of colors}
\PYG{n}{X\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} one row per grid point}

\PYG{c+c1}{\PYGZsh{} Probability of a star from logistic regression on the grid}
\PYG{n}{lr\PYGZus{}probs\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}logistic\PYGZus{}regression}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{lr\PYGZus{}weights}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}grid}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}grid}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Probability of a star and the decision boundary, where the probability is one half}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{contour} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr\PYGZus{}probs\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                      \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                      \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{pstar\PYGZus{}cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr\PYGZus{}probs\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Training objects and misclassified test objects}
\PYG{n}{wrong} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{lr\PYGZus{}test\PYGZus{}pred} \PYG{o}{!=} \PYG{n}{t\PYGZus{}test}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Galaxies}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{star\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{wrong}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{wrong}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Misclassified (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wrong}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{BP\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{G\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Logistic Regression}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.14}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colorbar axes with the height of the panel}
\PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{3}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{P(Star)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-267) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{rbf\PYGZus{}kernel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scale}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{amplitude}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    RBF (squared exponential) kernel matrix between the rows of X1 and X2.}

\PYG{l+s+sd}{    The amplitude sets the size of the variations.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Squared Euclidean distances from ||x \PYGZhy{} y||\PYGZca{}2 = ||x||\PYGZca{}2 + ||y||\PYGZca{}2 \PYGZhy{} 2 x\PYGZca{}T y}
    \PYG{n}{X1\PYGZus{}sqnorms} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X1}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{keepdims}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
    \PYG{n}{X2\PYGZus{}sqnorms} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X2}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{keepdims}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
    \PYG{n}{sqdist} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X1\PYGZus{}sqnorms} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{X2\PYGZus{}sqnorms}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{dot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Rounding can give small negative distances, so we set them to zero}
    \PYG{n}{sqdist} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{maximum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sqdist}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Apply the RBF transformation}
    \PYG{n}{K} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{amplitude} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{sqdist} \PYG{o}{/} \PYG{n}{length\PYGZus{}scale}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{K}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{a}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Sigmoid function.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Clip the input to avoid an overflow in the exponential}
    \PYG{k}{return} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{clip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{a}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{500}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{500}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-268) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Standardize the colors with the mean and standard deviation of the training objects}
\PYG{n}{X\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{X\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{X\PYGZus{}train\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}
\PYG{n}{X\PYGZus{}test\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}

\PYG{c+c1}{\PYGZsh{} Set the length scale, the amplitude keeps its default value 1}
\PYG{n}{length\PYGZus{}scale} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.3}

\PYG{c+c1}{\PYGZsh{} Compute the kernel matrix of the training objects}
\PYG{n}{K\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rbf\PYGZus{}kernel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scale}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Find the MAP estimate}
\PYG{n}{a\PYGZus{}map}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}iter} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{find\PYGZus{}map\PYGZus{}estimate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{K\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{The gradient ascent converged after }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{n\PYGZus{}iter}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ iterations}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-269) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{predict\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a\PYGZus{}map}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scale}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{amplitude}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Predict the latent mean, the latent variance and the class probability at X\PYGZus{}test.}

\PYG{l+s+sd}{    The array a\PYGZus{}map holds the MAP latent values of the training objects.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{n\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Compute the kernel matrices}
    \PYG{n}{K} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rbf\PYGZus{}kernel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scale}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{amplitude}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{jitter} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}train}\PYG{p}{)}
    \PYG{n}{k\PYGZus{}star} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rbf\PYGZus{}kernel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scale}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{amplitude}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The prior variance of an RBF kernel at one point is the amplitude}
    \PYG{n}{k\PYGZus{}star\PYGZus{}star} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{amplitude} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ones}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute the sigmoid values at the MAP estimate}
    \PYG{n}{sigma\PYGZus{}a} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{a\PYGZus{}map}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Mean prediction}
    \PYG{n}{mu\PYGZus{}star} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}star} \PYG{o}{@} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{n}{sigma\PYGZus{}a}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Variance prediction, var\PYGZus{}star = k\PYGZus{}** \PYGZhy{} k\PYGZus{}*\PYGZca{}T (W\PYGZca{}\PYGZob{}\PYGZhy{}1\PYGZcb{} + K)\PYGZca{}\PYGZob{}\PYGZhy{}1\PYGZcb{} k\PYGZus{}*}
    \PYG{n}{W\PYGZus{}inv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{diag}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma\PYGZus{}a} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{sigma\PYGZus{}a}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}6}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Add a small term for stability}

    \PYG{c+c1}{\PYGZsh{} The solve gives (W\PYGZca{}\PYGZob{}\PYGZhy{}1\PYGZcb{} + K)\PYGZca{}\PYGZob{}\PYGZhy{}1\PYGZcb{} k\PYGZus{}*\PYGZca{}T without an explicit inverse}
    \PYG{n}{var\PYGZus{}star} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}star\PYGZus{}star} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k\PYGZus{}star} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{solve}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{W\PYGZus{}inv} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{K}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k\PYGZus{}star}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Convert to class probabilities with the probit approximation}
    \PYG{n}{kappa} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi} \PYG{o}{*} \PYG{n}{var\PYGZus{}star} \PYG{o}{/} \PYG{l+m+mf}{8.0}\PYG{p}{)}
    \PYG{n}{p\PYGZus{}star} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{kappa} \PYG{o}{*} \PYG{n}{mu\PYGZus{}star}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{mu\PYGZus{}star}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{var\PYGZus{}star}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}star}
\end{Verbatim}

==> (inline-270) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The grid of colors of the earlier plot, standardized like the training objects}
\PYG{n}{X\PYGZus{}grid\PYGZus{}norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}grid} \PYG{o}{\PYGZhy{}} \PYG{n}{X\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{X\PYGZus{}std}

\PYG{c+c1}{\PYGZsh{} Latent mean, latent variance and probability of a star from the GP classifier on the grid}
\PYG{n}{mu\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{var\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}grid\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a\PYGZus{}map}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scale}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Reshape to the shape of the grid}
\PYG{n}{mu\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mu\PYGZus{}grid}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}grid}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} latent mean}
\PYG{n}{p\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grid}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}grid}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} probability of a star}
\PYG{n}{var\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{var\PYGZus{}grid}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}grid}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} latent variance}

\PYG{c+c1}{\PYGZsh{} Predictions of the GP classifier for the test objects}
\PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a\PYGZus{}map}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scale}\PYG{p}{)}
\PYG{n}{t\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p\PYGZus{}test} \PYG{o}{\PYGZgt{}} \PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{astype}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{)}
\PYG{n}{accuracy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}pred} \PYG{o}{==} \PYG{n}{t\PYGZus{}test}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{GP classifier test accuracy = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{accuracy}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-271) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Probability of a star and the decision boundary, where the probability is one half}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{contour} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                      \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                      \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{pstar\PYGZus{}cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Training objects and misclassified test objects}
\PYG{n}{wrong} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}pred} \PYG{o}{!=} \PYG{n}{t\PYGZus{}test}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Galaxies}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{80}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{star\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{wrong}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{wrong}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Misclassified (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{wrong}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{BP\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{G\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{GP Classification}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.14}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colorbar axes with the height of the panel}
\PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{3}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{P(Star)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-272) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Error bar of the latent score, and the half\PYGZhy{}width of the range of the probability from mu \PYGZhy{} sigma to mu + sigma}
\PYG{n}{std\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{var\PYGZus{}grid}\PYG{p}{)}
\PYG{n}{band\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu\PYGZus{}grid} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{std\PYGZus{}grid}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu\PYGZus{}grid} \PYG{o}{\PYGZhy{}} \PYG{n}{std\PYGZus{}grid}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{l+m+mi}{2}

\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.8}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{panels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{std\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Error bar \PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}*\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Error Bar of the Latent Score}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
          \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{band\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Error bar of the probability}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Error Bar of the Probability}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{values}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{title}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{panels}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{uncertainty} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{values}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                              \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{error\PYGZus{}cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Overlay the training objects}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Galaxies}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}train} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{star\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Draw the decision boundary}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyles}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{dashed}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Labels and title}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{BP\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{G\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Colorbar axes with the height of the panel}
    \PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{5}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{uncertainty}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below the panels}
\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}legend\PYGZus{}handles\PYGZus{}labels}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{labels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.02}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.06}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-273) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Fit the classifier with three length scales}
\PYG{n}{length\PYGZus{}scales} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.04}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.0}\PYG{p}{]}
\PYG{n}{p\PYGZus{}grids\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{acc\PYGZus{}train\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{acc\PYGZus{}test\PYGZus{}ls} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{k}{for} \PYG{n}{ls} \PYG{o+ow}{in} \PYG{n}{length\PYGZus{}scales}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Find the MAP estimate for this length scale}
    \PYG{n}{K\PYGZus{}ls} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rbf\PYGZus{}kernel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ls}\PYG{p}{)}
    \PYG{n}{a\PYGZus{}map\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{find\PYGZus{}map\PYGZus{}estimate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{K\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Probability of a star on the grid}
    \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grid\PYGZus{}ls} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}grid\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a\PYGZus{}map\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ls}\PYG{p}{)}
    \PYG{n}{p\PYGZus{}grids\PYGZus{}ls}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p\PYGZus{}grid\PYGZus{}ls}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}grid}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Accuracy on the training objects and on the test objects}
    \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}train\PYGZus{}ls} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a\PYGZus{}map\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ls}\PYG{p}{)}
    \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}test\PYGZus{}ls} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a\PYGZus{}map\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ls}\PYG{p}{)}
    \PYG{n}{acc\PYGZus{}train\PYGZus{}ls}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p\PYGZus{}train\PYGZus{}ls} \PYG{o}{\PYGZgt{}} \PYG{l+m+mf}{0.5}\PYG{p}{)} \PYG{o}{==} \PYG{n}{t\PYGZus{}train}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{acc\PYGZus{}test\PYGZus{}ls}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p\PYGZus{}test\PYGZus{}ls} \PYG{o}{\PYGZgt{}} \PYG{l+m+mf}{0.5}\PYG{p}{)} \PYG{o}{==} \PYG{n}{t\PYGZus{}test}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-274) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Compare the three length scales}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{acc\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{acc\PYGZus{}test} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scales}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grids\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{acc\PYGZus{}train\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{acc\PYGZus{}test\PYGZus{}ls}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Probability of a star and the decision boundary}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{pstar\PYGZus{}cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}ls}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
               \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot all objects (smaller for visibility)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{40}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{star\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}

    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{BP\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{G\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Length Scale = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{ls}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{Train }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{acc\PYGZus{}train}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{, test }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{acc\PYGZus{}test}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-275) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{kfold\PYGZus{}indices}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}folds}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the training and the validation indices of each fold of a random split into folds.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{shuffled} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{RandomState}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}state}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n}\PYG{p}{)}
    \PYG{n}{sizes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{full}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}folds}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n} \PYG{o}{/}\PYG{o}{/} \PYG{n}{n\PYGZus{}folds}\PYG{p}{)}
    \PYG{n}{sizes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n} \PYG{o}{\PYGZpc{}} \PYG{n}{n\PYGZus{}folds}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}  \PYG{c+c1}{\PYGZsh{} the first folds take one object more}

    \PYG{c+c1}{\PYGZsh{} Cut the shuffled indices into the folds}
    \PYG{n}{folds}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{start} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}
    \PYG{k}{for} \PYG{n}{size} \PYG{o+ow}{in} \PYG{n}{sizes}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} The fold takes the next indices of the shuffled list}
        \PYG{n}{folds}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{shuffled}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{start}\PYG{p}{:}\PYG{n}{start} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{start} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{size}
    \PYG{k}{return} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{concatenate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{folds}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{k}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{folds}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{folds}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{)} \PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}folds}\PYG{p}{)}\PYG{p}{]}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{cross\PYGZus{}validate\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scales}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}folds}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Cross\PYGZhy{}validate the classifier for each length scale.}

\PYG{l+s+sd}{    The function returns the mean and the standard deviation of the accuracy over the folds.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{folds} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{kfold\PYGZus{}indices}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}folds}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{42}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} random split into folds}
    \PYG{n}{cv\PYGZus{}scores} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
    \PYG{n}{cv\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

    \PYG{k}{for} \PYG{n}{ls} \PYG{o+ow}{in} \PYG{n}{length\PYGZus{}scales}\PYG{p}{:}
        \PYG{n}{fold\PYGZus{}scores} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

        \PYG{k}{for} \PYG{n}{train\PYGZus{}idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}idx} \PYG{o+ow}{in} \PYG{n}{folds}\PYG{p}{:}
            \PYG{c+c1}{\PYGZsh{} Standardize with the mean and standard deviation of the training part}
            \PYG{n}{mean\PYGZus{}cv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
            \PYG{n}{std\PYGZus{}cv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
            \PYG{n}{X\PYGZus{}train\PYGZus{}cv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{mean\PYGZus{}cv}\PYG{p}{)} \PYG{o}{/} \PYG{n}{std\PYGZus{}cv}
            \PYG{n}{X\PYGZus{}val\PYGZus{}cv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}idx}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{mean\PYGZus{}cv}\PYG{p}{)} \PYG{o}{/} \PYG{n}{std\PYGZus{}cv}

            \PYG{c+c1}{\PYGZsh{} Fit on the training part and predict the validation part}
            \PYG{n}{K\PYGZus{}cv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rbf\PYGZus{}kernel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}cv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train\PYGZus{}cv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ls}\PYG{p}{)}
            \PYG{n}{a\PYGZus{}map\PYGZus{}cv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{find\PYGZus{}map\PYGZus{}estimate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{K\PYGZus{}cv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{p}{)}
            \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}cv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}val\PYGZus{}cv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a\PYGZus{}map\PYGZus{}cv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ls}\PYG{p}{)}
            \PYG{n}{fold\PYGZus{}scores}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p\PYGZus{}val} \PYG{o}{\PYGZgt{}} \PYG{l+m+mf}{0.5}\PYG{p}{)} \PYG{o}{==} \PYG{n}{t}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}idx}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}

        \PYG{n}{cv\PYGZus{}scores}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fold\PYGZus{}scores}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{cv\PYGZus{}std}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fold\PYGZus{}scores}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cv\PYGZus{}scores}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cv\PYGZus{}std}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Ten length scales between 10\PYGZca{}\PYGZhy{}1.5 and 10\PYGZca{}0.5, using the training objects only}
\PYG{n}{length\PYGZus{}scales\PYGZus{}cv} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{logspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{)}
\PYG{n}{cv\PYGZus{}scores}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cv\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{cross\PYGZus{}validate\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scales\PYGZus{}cv}\PYG{p}{)}
\end{Verbatim}

==> (inline-276) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the cross\PYGZhy{}validation results}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.3}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{errorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{length\PYGZus{}scales\PYGZus{}cv}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cv\PYGZus{}scores}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{yerr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cv\PYGZus{}std}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{fmt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{o\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{capthick}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the best length scale}
\PYG{n}{best\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{cv\PYGZus{}scores}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} index of the highest accuracy}
\PYG{n}{best\PYGZus{}ls} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{length\PYGZus{}scales\PYGZus{}cv}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}idx}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}ls}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{cv\PYGZus{}scores}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}idx}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{200}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{*}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Best: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}ls}\PYG{l+s+si}{:}\PYG{l+s+s1}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Log axis, labels, title and legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Length Scale}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cross\PYGZhy{}Validation Accuracy}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{5\PYGZhy{}Fold Cross\PYGZhy{}Validation Results}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.15}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Best length scale = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}ls}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, accuracy = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{cv\PYGZus{}scores}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}idx}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ ± }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{cv\PYGZus{}std}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}idx}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-277) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Train the final model with the best length scale}
\PYG{n}{K\PYGZus{}final} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rbf\PYGZus{}kernel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}ls}\PYG{p}{)}
\PYG{n}{a\PYGZus{}map\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{find\PYGZus{}map\PYGZus{}estimate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{K\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Evaluate on the test objects}
\PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{var\PYGZus{}test\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}test\PYGZus{}final} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{predict\PYGZus{}gpc}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
    \PYG{n}{X\PYGZus{}train\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test\PYGZus{}norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{a\PYGZus{}map\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}ls}
\PYG{p}{)}
\PYG{n}{t\PYGZus{}pred\PYGZus{}final} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p\PYGZus{}test\PYGZus{}final} \PYG{o}{\PYGZgt{}} \PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{astype}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{int}\PYG{p}{)}
\PYG{n}{accuracy\PYGZus{}final} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}pred\PYGZus{}final} \PYG{o}{==} \PYG{n}{t\PYGZus{}test}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Count the correct objects of each class}
\PYG{n}{stars\PYGZus{}correct} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}pred\PYGZus{}final} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{stars\PYGZus{}total} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{galaxies\PYGZus{}correct} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}pred\PYGZus{}final} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{galaxies\PYGZus{}total} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}test} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Test accuracy = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{accuracy\PYGZus{}final}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Stars correct = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{stars\PYGZus{}correct}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ of }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{stars\PYGZus{}total}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Galaxies correct = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{galaxies\PYGZus{}correct}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ of }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{galaxies\PYGZus{}total}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-278) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Final model, with all objects on the left and the test objects on the right}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{7}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, the probability map and the decision boundary}
\PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{contour} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contourf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grid\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                      \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{11}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{pstar\PYGZus{}cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grid\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{60}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Galaxies}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{60}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{star\PYGZus{}color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Final Model (\PYGZdl{}}\PYG{l+s+se}{\PYGZbs{}\PYGZbs{}}\PYG{l+s+s1}{ell\PYGZdl{} = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}ls}\PYG{l+s+si}{:}\PYG{l+s+s1}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colorbar axes with the height of the panel}
\PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{5}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{P(Star)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, the test objects colored by the predictive probability of a star}
\PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
\PYG{n}{scatter} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{p\PYGZus{}test\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{pstar\PYGZus{}cmap\PYGZus{}full}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{150}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{vmin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}grid\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyles}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{dashed}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the misclassified objects and the objects with the largest error bar}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified\PYGZus{}final}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{200}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Misclassified (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{misclassified\PYGZus{}final}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{high\PYGZus{}uncertainty}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{high\PYGZus{}uncertainty}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{300}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{marker}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{s}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{none}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
           \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Largest error bar (}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{high\PYGZus{}uncertainty}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Objects}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colorbar axes with the height of the panel}
\PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{5}\PYG{l+s+s1}{\PYGZpc{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{P(Star)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Same limits, labels and legend below the panel for both panels}
\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bp\PYGZus{}rp\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bp\PYGZus{}rp\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}rp\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}rp\PYGZus{}range}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{BP\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{G\PYGZhy{}RP Color}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.14}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-279) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set random seed for reproducibility}
\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-280) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{FullyConnectedLayer}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Fully connected (linear) layer, z = Wx + b for each input x.}

\PYG{l+s+sd}{    The inputs of a batch are the rows of X, so the layer computes X W\PYGZca{}T + b\PYGZca{}T.}
\PYG{l+s+sd}{    It caches the input in the forward pass and uses it in the backward pass.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{in\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{out\PYGZus{}features}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{in\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{in\PYGZus{}features}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{out\PYGZus{}features} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{out\PYGZus{}features}

        \PYG{c+c1}{\PYGZsh{} Initialize parameters, W has the shape (out\PYGZus{}features, in\PYGZus{}features) as in the textbook}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{weight} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{out\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{in\PYGZus{}features}\PYG{p}{)}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bias} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{out\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Storage for gradients}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}weight} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{out\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{in\PYGZus{}features}\PYG{p}{)}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}bias} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{out\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Cache for input (needed for backward pass)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{input} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{init\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Initialize the weights from a standard normal distribution and the biases at zero.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{weight} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{out\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{in\PYGZus{}features}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bias} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{out\PYGZus{}features}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Forward propagation, z = Wx + b, for X of shape (batch\PYGZus{}size, in\PYGZus{}features).\PYGZdq{}\PYGZdq{}\PYGZdq{}}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{input} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}  \PYG{c+c1}{\PYGZsh{} Cache input for backward pass}
        \PYG{n}{out} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{dot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{weight}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bias}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}  \PYG{c+c1}{\PYGZsh{} The bias row is added to every input}
        \PYG{k}{return} \PYG{n}{out}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{backward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}next\PYGZus{}layer}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Backward propagation, from dL/dz of shape (batch\PYGZus{}size, out\PYGZus{}features) to dL/dx.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

        \PYG{c+c1}{\PYGZsh{} Gradient with respect to the weights, the sum over the batch of (dL/dz)\PYGZca{}T x\PYGZca{}T}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}weight} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{dot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}next\PYGZus{}layer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{input}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Gradient with respect to the bias, the sum of dL/dz over the batch}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}bias} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}next\PYGZus{}layer}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Gradient with respect to the input, (dL/dz) W for each point}
        \PYG{n}{g\PYGZus{}last\PYGZus{}layer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{dot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}next\PYGZus{}layer}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{weight}\PYG{p}{)}

        \PYG{k}{return} \PYG{n}{g\PYGZus{}last\PYGZus{}layer}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Update parameters using gradient descent.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{weight} \PYG{o}{\PYGZhy{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate} \PYG{o}{*} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}weight}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bias} \PYG{o}{\PYGZhy{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate} \PYG{o}{*} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}bias}
\end{Verbatim}

==> (inline-281) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{Sigmoid}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Sigmoid activation function, σ(z) = 1/(1 + exp(\PYGZhy{}z)).}

\PYG{l+s+sd}{    Its derivative σ(z)(1 \PYGZhy{} σ(z)) depends only on the output.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{input} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{output} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Forward propagation, the sigmoid applied element\PYGZhy{}wise.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{input} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{output} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{X}\PYG{p}{)}\PYG{p}{)}
        \PYG{k}{return} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{output}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{backward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}next\PYGZus{}layer}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Backward propagation, dL/dz = dL/dσ * σ(z)(1 \PYGZhy{} σ(z)).\PYGZdq{}\PYGZdq{}\PYGZdq{}}

        \PYG{c+c1}{\PYGZsh{} Sigmoid derivative, computed from the cached output}
        \PYG{n}{sigmoid\PYGZus{}derivative} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{output} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{output}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Apply chain rule, multiply incoming gradient by local derivative}
        \PYG{n}{g\PYGZus{}last\PYGZus{}layer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}next\PYGZus{}layer} \PYG{o}{*} \PYG{n}{sigmoid\PYGZus{}derivative}

        \PYG{k}{return} \PYG{n}{g\PYGZus{}last\PYGZus{}layer}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Activation functions have no parameters to update.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
        \PYG{k}{pass}
\end{Verbatim}

==> (inline-282) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{MSELoss}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Mean squared error loss, L = (1/N) Σ(y\PYGZus{}pred \PYGZhy{} y\PYGZus{}true)².}

\PYG{l+s+sd}{    It gives the starting gradient for backpropagation.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}pred}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the mean squared error, averaged over the batch.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

        \PYG{c+c1}{\PYGZsh{} Make sure y\PYGZus{}true has the shape (batch\PYGZus{}size, 1)}
        \PYG{k}{if} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)} \PYG{o}{==} \PYG{l+m+mi}{1}\PYG{p}{:}
            \PYG{n}{y\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{newaxis}\PYG{p}{]}

        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}pred}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}true}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}pred}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Compute squared differences}
        \PYG{n}{squared\PYGZus{}errors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred} \PYG{o}{\PYGZhy{}} \PYG{n}{y\PYGZus{}true}\PYG{p}{)} \PYG{o}{*}\PYG{o}{*} \PYG{l+m+mi}{2}

        \PYG{c+c1}{\PYGZsh{} Return mean over all elements}
        \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{squared\PYGZus{}errors}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{backward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{g\PYGZus{}next\PYGZus{}layer}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return the gradient of the loss, dL/dy\PYGZus{}pred = 2 (y\PYGZus{}pred \PYGZhy{} y\PYGZus{}true) / N.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

        \PYG{c+c1}{\PYGZsh{} Gradient of MSE, dL/dy = 2(y\PYGZus{}pred \PYGZhy{} y\PYGZus{}true) / N}
        \PYG{n}{g\PYGZus{}last\PYGZus{}layer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred} \PYG{o}{\PYGZhy{}} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}true}\PYG{p}{)} \PYG{o}{/} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}size} \PYG{o}{*} \PYG{n}{g\PYGZus{}next\PYGZus{}layer}

        \PYG{k}{return} \PYG{n}{g\PYGZus{}last\PYGZus{}layer}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Loss functions have no parameters to update.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
        \PYG{k}{pass}
\end{Verbatim}

==> (inline-283) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{Network}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    Neural network with the architecture Input → FC → Sigmoid → FC → Output.}

\PYG{l+s+sd}{    The forward pass runs the layers in order and the backward pass runs them in reverse.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Build the network architecture}
        \PYG{c+c1}{\PYGZsh{} Layer 1, fully connected from input\PYGZus{}dim to hidden\PYGZus{}dim}
        \PYG{n}{fc1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{FullyConnectedLayer}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{p}{)}
        \PYG{n}{fc1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{init\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fc1}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Activation, sigmoid only in the hidden layer}
        \PYG{n}{sigmoid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigmoid}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Layer 2, fully connected from hidden\PYGZus{}dim to output\PYGZus{}dim}
        \PYG{n}{fc2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{FullyConnectedLayer}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{hidden\PYGZus{}dim}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{p}{)}
        \PYG{n}{fc2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{init\PYGZus{}weights}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fc2}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Forward propagation through the entire network.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
        \PYG{n}{output} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}
        \PYG{k}{for} \PYG{n}{layer} \PYG{o+ow}{in} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{p}{:}
            \PYG{n}{output} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{layer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{output}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{output}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{backward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{grad}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Backward propagation through the entire network.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

        \PYG{c+c1}{\PYGZsh{} Pass gradient backward through layers in reverse order}
        \PYG{k}{for} \PYG{n}{layer} \PYG{o+ow}{in} \PYG{n+nb}{reversed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{grad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{layer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grad}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{learning\PYGZus{}rate}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Update all trainable parameters in the network.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
        \PYG{k}{for} \PYG{n}{layer} \PYG{o+ow}{in} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{p}{:}
            \PYG{n}{layer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rate}\PYG{p}{)}
\end{Verbatim}

==> (inline-284) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Generate simulated data with train/test split}
\PYG{c+c1}{\PYGZsh{} Create data}
\PYG{n}{n\PYGZus{}samples} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}
\PYG{n}{X\PYGZus{}all} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{uniform}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Generate target data, a cubic polynomial with some noise}
\PYG{c+c1}{\PYGZsh{} y = 0.5x³ \PYGZhy{} 0.3x² + 0.8x + 0.2}
\PYG{n}{coefficients} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.2}\PYG{p}{]}
\PYG{n}{y\PYGZus{}all} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{coefficients}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{*} \PYG{n}{X\PYGZus{}all}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{3} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
         \PYG{n}{coefficients}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{*} \PYG{n}{X\PYGZus{}all}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
         \PYG{n}{coefficients}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]} \PYG{o}{*} \PYG{n}{X\PYGZus{}all} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
         \PYG{n}{coefficients}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{y\PYGZus{}all} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Add Gaussian noise}

\PYG{c+c1}{\PYGZsh{} Split into training and test sets (80/20 split)}
\PYG{n}{n\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8} \PYG{o}{*} \PYG{n}{n\PYGZus{}samples}\PYG{p}{)}
\PYG{n}{indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Random order of the points}
\PYG{n}{train\PYGZus{}idx}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}train}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{indices}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}train}\PYG{p}{:}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Select the training and test points}
\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{]}
\PYG{n}{y\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{]}
\end{Verbatim}

==> (inline-285) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Initialize the network and loss function}
\PYG{n}{network} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Network}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{mse\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{MSELoss}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Training hyperparameters}
\PYG{n}{learning\PYGZus{}rate} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.03}
\PYG{n}{n\PYGZus{}epochs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100000}

\PYG{c+c1}{\PYGZsh{} Storage for the training progress}
\PYG{n}{train\PYGZus{}loss\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{test\PYGZus{}loss\PYGZus{}history} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Training loop}
\PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Forward pass on training data}
    \PYG{n}{y\PYGZus{}pred\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{network}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Compute training loss}
    \PYG{n}{train\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mse\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{)}
    \PYG{n}{train\PYGZus{}loss\PYGZus{}history}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}loss}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Backward pass to compute gradients}
    \PYG{n}{grad} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mse\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{network}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grad}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Evaluate on test set with the same weights (no gradient computation needed)}
    \PYG{c+c1}{\PYGZsh{} This pass overwrites the cached values, so it must follow the backward pass}
    \PYG{n}{y\PYGZus{}pred\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{network}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{)}
    \PYG{n}{test\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mse\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}test}\PYG{p}{)}
    \PYG{n}{test\PYGZus{}loss\PYGZus{}history}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}loss}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Update parameters}
    \PYG{n}{network}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rate}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Final losses}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Final losses: training }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}loss\PYGZus{}history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}loss\PYGZus{}history}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-286) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create figure with two subplots}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.8}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, training and test loss history}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}loss\PYGZus{}history}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}loss\PYGZus{}history}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MSE Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training and Test Loss Over Time}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.28}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, final predictions and data}
\PYG{c+c1}{\PYGZsh{} Generate smooth predictions for visualization}
\PYG{n}{X\PYGZus{}plot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Column of 200 inputs}
\PYG{n}{y\PYGZus{}pred\PYGZus{}plot} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{network}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}plot}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Data and network prediction}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Data}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Data}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}pred\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Network Prediction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} True cubic polynomial, the highest power first in np.polyval}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{polyval}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{coefficients}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}plot}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True Cubic}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Input (x)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Output (y)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Network Approximation of Cubic Polynomial}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.28}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-287) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} More complex example, linear transformation followed by sigmoid}
\PYG{c+c1}{\PYGZsh{} This mirrors our NumPy implementation}

\PYG{c+c1}{\PYGZsh{} Input data}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.0}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{requires\PYGZus{}grad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Parameters (similar to our FullyConnectedLayer)}
\PYG{n}{W} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{requires\PYGZus{}grad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
\PYG{n}{b} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.0}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{requires\PYGZus{}grad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Forward pass, z = Wx + b and y = sigmoid(z)}
\PYG{n}{z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matmul}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{W}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{b}
\PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Define a simple loss (squared difference from target)}
\PYG{n}{target} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y} \PYG{o}{\PYGZhy{}} \PYG{n}{target}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}

\PYG{c+c1}{\PYGZsh{} Forward values}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{z = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{z}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, y = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{y}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, loss = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.6f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Backward pass}
\PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{dL/dW = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{W}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{grad}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.6f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, dL/db = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{b}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{grad}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.6f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{dL/dx = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{grad}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.6f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-288) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The derivative of f(x) = sin(x\PYGZca{}2) at x = 1.5, in three ways}
\PYG{n}{x0} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.5}

\PYG{c+c1}{\PYGZsh{} Symbolic differentiation, with the formula cos(x\PYGZca{}2) * 2x that we derived with the rules of calculus}
\PYG{n}{symbolic} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x0}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{*} \PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{x0}

\PYG{c+c1}{\PYGZsh{} Finite differences with a small step}
\PYG{n}{delta} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}6}
\PYG{n}{finite} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x0} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{delta}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x0}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{n}{delta}

\PYG{c+c1}{\PYGZsh{} Automatic differentiation, where PyTorch keeps the values of the forward pass}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{requires\PYGZus{}grad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Symbolic: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{symbolic}\PYG{l+s+si}{:}\PYG{l+s+s2}{.10f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Finite differences: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{finite}\PYG{l+s+si}{:}\PYG{l+s+s2}{.10f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Automatic: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{grad}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.10f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-289) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Each grad\PYGZus{}fn is one operation of the backward pass}
\PYG{c+c1}{\PYGZsh{} The attribute next\PYGZus{}functions lists the operations that produced its inputs}
\PYG{n}{fn} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{grad\PYGZus{}fn}
\PYG{k}{for} \PYG{n}{depth} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ }\PYG{l+s+s2}{\PYGZdq{}} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4} \PYG{o}{*} \PYG{n}{depth}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{fn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{fn} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{next\PYGZus{}functions}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} The first input of this operation}

\PYG{c+c1}{\PYGZsh{} The tensors that we created are leaves, the results of operations are not}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{tensor} \PYG{o+ow}{in} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{W}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{W}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{b}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loss}\PYG{p}{)}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{grad\PYGZus{}fn} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{tensor}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{grad\PYGZus{}fn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{k}{if} \PYG{n}{tensor}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{grad\PYGZus{}fn} \PYG{k}{else} \PYG{k+kc}{None}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{: is\PYGZus{}leaf=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{tensor}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{is\PYGZus{}leaf}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, grad\PYGZus{}fn=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{grad\PYGZus{}fn}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-290) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Define the same network architecture using PyTorch modules}
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{PyTorchNetwork}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Module}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}}
\PYG{l+s+sd}{    PyTorch version of our network, Input → FC → Sigmoid → FC → Output.}
\PYG{l+s+sd}{    \PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb}{super}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{PyTorchNetwork}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Define layers, PyTorch handles all the parameter initialization}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sigmoid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{hidden\PYGZus{}dim}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{forward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{        }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Forward pass, PyTorch creates the computational graph while it runs.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
        \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc1}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}
        \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}
        \PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc2}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{x}

\PYG{c+c1}{\PYGZsh{} Create the network}
\PYG{n}{pytorch\PYGZus{}net} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{PyTorchNetwork}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Count the parameters}
\PYG{n}{total\PYGZus{}params} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{k}{for} \PYG{n}{p} \PYG{o+ow}{in} \PYG{n}{pytorch\PYGZus{}net}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Total parameters: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{total\PYGZus{}params}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The same network with nn.Sequential, which applies the listed layers one after the other, and its layers}
\PYG{n}{sequential\PYGZus{}net} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Sequential}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sequential\PYGZus{}net}\PYG{p}{)}
\end{Verbatim}

==> (inline-291) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Gradients of our implementation at the initial weights of a new network}
\PYG{n}{check\PYGZus{}net} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Network}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{check\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{MSELoss}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{check\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{check\PYGZus{}net}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{forward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{)}
\PYG{n}{check\PYGZus{}net}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{check\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward\PYGZus{}pass}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{fc1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fc2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{check\PYGZus{}net}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{check\PYGZus{}net}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} The two fully connected layers}
\PYG{n}{grad\PYGZus{}hand} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{concatenate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{fc1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}weight}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fc1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}bias}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                            \PYG{n}{fc2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}weight}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fc2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{g\PYGZus{}bias}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} ravel() flattens an array}

\PYG{c+c1}{\PYGZsh{} The same weights and data in PyTorch, in double precision}
\PYG{n}{params} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{requires\PYGZus{}grad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
          \PYG{k}{for} \PYG{n}{p} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{fc1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{weight}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fc1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bias}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fc2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{weight}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fc2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{bias}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{W1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{W2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{b2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{params}
\PYG{n}{hidden} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{)} \PYG{o}{@} \PYG{n}{W1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{b1}\PYG{p}{)}
\PYG{n}{torch\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{hidden} \PYG{o}{@} \PYG{n}{W2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{b2} \PYG{o}{\PYGZhy{}} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}train}\PYG{p}{)}\PYG{p}{)} \PYG{o}{*}\PYG{o}{*} \PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Gradients from automatic differentiation}
\PYG{n}{torch\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{grad\PYGZus{}auto} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{concatenate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{p}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{grad}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{k}{for} \PYG{n}{p} \PYG{o+ow}{in} \PYG{n}{params}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Largest relative difference between the two sets of gradients}
\PYG{n}{rel\PYGZus{}diff} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grad\PYGZus{}hand} \PYG{o}{\PYGZhy{}} \PYG{n}{grad\PYGZus{}auto}\PYG{p}{)} \PYG{o}{/} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grad\PYGZus{}hand}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Largest relative difference: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{rel\PYGZus{}diff}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1e}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-292) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Initialize the network}
\PYG{n}{pytorch\PYGZus{}net} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{PyTorchNetwork}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Define loss function and optimizer}
\PYG{n}{criterion} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{MSELoss}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Same as our MSELoss implementation}
\PYG{n}{optimizer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{SGD}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pytorch\PYGZus{}net}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.03}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Handles parameter updates}

\PYG{c+c1}{\PYGZsh{} Training parameters}
\PYG{n}{n\PYGZus{}epochs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100000}

\PYG{c+c1}{\PYGZsh{} Storage for the progress}
\PYG{n}{pytorch\PYGZus{}train\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{pytorch\PYGZus{}test\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Training loop}
\PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Forward pass}
    \PYG{n}{y\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{pytorch\PYGZus{}net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}torch}\PYG{p}{)}
    \PYG{n}{loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{criterion}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train\PYGZus{}torch}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Backward pass}
    \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zero\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Clear previous gradients}
    \PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}        \PYG{c+c1}{\PYGZsh{} Compute gradients}

    \PYG{c+c1}{\PYGZsh{} Track training loss}
    \PYG{n}{pytorch\PYGZus{}train\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Evaluate on test set with the same weights}
    \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}  \PYG{c+c1}{\PYGZsh{} Disable gradient computation for evaluation}
        \PYG{n}{y\PYGZus{}pred\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{pytorch\PYGZus{}net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}torch}\PYG{p}{)}
        \PYG{n}{test\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{criterion}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}pred\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}test\PYGZus{}torch}\PYG{p}{)}
        \PYG{n}{pytorch\PYGZus{}test\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Update parameters}
    \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Final losses}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Final losses: training }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{pytorch\PYGZus{}train\PYGZus{}loss}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{pytorch\PYGZus{}test\PYGZus{}loss}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-293) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Fitted function of the PyTorch network on the grid of inputs of the NumPy plot}
\PYG{n}{X\PYGZus{}plot\PYGZus{}torch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}plot}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}  \PYG{c+c1}{\PYGZsh{} Disable gradient computation for evaluation}
    \PYG{n}{y\PYGZus{}pred\PYGZus{}plot\PYGZus{}torch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{pytorch\PYGZus{}net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}plot\PYGZus{}torch}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Create figure, the two losses in the top row and the fits below}
\PYG{n}{fig} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.6}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}gridspec}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{height\PYGZus{}ratios}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.75}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{ax1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{ax2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{ax3} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{add\PYGZus{}subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{grid}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Top panels, training loss and test loss of the two networks}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{numpy\PYGZus{}loss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{torch\PYGZus{}loss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{title} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}loss\PYGZus{}history}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pytorch\PYGZus{}train\PYGZus{}loss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                         \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}loss\PYGZus{}history}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pytorch\PYGZus{}test\PYGZus{}loss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy\PYGZus{}loss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{NumPy network}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch\PYGZus{}loss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PyTorch network}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100000}\PYG{p}{]}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Fewer ticks, so that the labels do not overlap}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MSE Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} the legend of the bottom panel names the two networks}

\PYG{c+c1}{\PYGZsh{} Bottom panel, data and the fitted functions of the two networks}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} True cubic polynomial, the highest power first in np.polyval}
\PYG{c+c1}{\PYGZsh{} It is drawn on top (zorder) of the fitted functions}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{polyval}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{coefficients}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}plot}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{:}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{zorder}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{True cubic}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}pred\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{NumPy network}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}plot}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}pred\PYGZus{}plot\PYGZus{}torch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PyTorch network}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Input (x)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Output (y)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax3}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-294) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Comparing SGD vs Adam optimizers}
\PYG{c+c1}{\PYGZsh{} Create two identical networks}
\PYG{n}{net\PYGZus{}sgd} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{PyTorchNetwork}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{net\PYGZus{}adam} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{PyTorchNetwork}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Initialize with same weights for fair comparison}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Copy weights from first network to the second}
    \PYG{n}{net\PYGZus{}adam}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load\PYGZus{}state\PYGZus{}dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net\PYGZus{}sgd}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{state\PYGZus{}dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Define optimizers}
\PYG{n}{optimizer\PYGZus{}sgd} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{SGD}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net\PYGZus{}sgd}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.03}\PYG{p}{)}
\PYG{n}{optimizer\PYGZus{}adam} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Adam}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net\PYGZus{}adam}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.01}\PYG{p}{)}
\PYG{n}{nets} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{SGD}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{net\PYGZus{}sgd}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{optimizer\PYGZus{}sgd}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Adam}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{net\PYGZus{}adam}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{optimizer\PYGZus{}adam}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} A DataLoader delivers shuffled mini\PYGZhy{}batches of 32 points, the same for both networks}
\PYG{n}{n\PYGZus{}epochs\PYGZus{}comparison} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2000}
\PYG{n}{loader} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{DataLoader}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TensorDataset}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}torch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train\PYGZus{}torch}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{shuffle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{train\PYGZus{}epoch}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{runs}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}One epoch with mini\PYGZhy{}batches, one update of each network for every mini\PYGZhy{}batch.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{for} \PYG{n}{X\PYGZus{}batch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}batch} \PYG{o+ow}{in} \PYG{n}{loader}\PYG{p}{:}
        \PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{net}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{optimizer} \PYG{o+ow}{in} \PYG{n}{runs}\PYG{p}{:}
            \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zero\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Clear previous gradients}
            \PYG{n}{loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{criterion}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}batch}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}batch}\PYG{p}{)}
            \PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Compute gradients}
            \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Update parameters}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{full\PYGZus{}losses}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Training and test loss of all points.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
        \PYG{k}{return} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{criterion}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}torch}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train\PYGZus{}torch}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                \PYG{n}{criterion}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}test\PYGZus{}torch}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}test\PYGZus{}torch}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

\PYG{n}{train\PYGZus{}losses} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{SGD}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Adam}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\PYG{n}{test\PYGZus{}losses} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{SGD}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Adam}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs\PYGZus{}comparison}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{train\PYGZus{}epoch}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nets}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{net}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{optimizer} \PYG{o+ow}{in} \PYG{n}{nets}\PYG{p}{:}
        \PYG{n}{train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{full\PYGZus{}losses}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Losses after the epoch}
        \PYG{n}{train\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train}\PYG{p}{)}
        \PYG{n}{test\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the training loss and the test loss}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.4}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{title} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{SGD}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{SGD, learning rate 0.03}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Adam}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Adam, learning rate 0.01}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MSE Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.32}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the mean losses of the last 100 epochs}
\PYG{k}{for} \PYG{n}{name} \PYG{o+ow}{in} \PYG{n}{train\PYGZus{}losses}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, last 100 epochs: }\PYG{l+s+s2}{\PYGZdq{}}
          \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{training }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{100}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{100}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-295) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Two identical networks with the same initial weights}
\PYG{n}{net\PYGZus{}fixed} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{PyTorchNetwork}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{net\PYGZus{}cosine} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{PyTorchNetwork}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{net\PYGZus{}cosine}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load\PYGZus{}state\PYGZus{}dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net\PYGZus{}fixed}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{state\PYGZus{}dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Adam with a fixed rate, and Adam with cosine cycles of 500 epochs from 0.01 to 0.0001}
\PYG{n}{optimizer\PYGZus{}fixed} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Adam}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net\PYGZus{}fixed}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.01}\PYG{p}{)}
\PYG{n}{optimizer\PYGZus{}cosine} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Adam}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net\PYGZus{}cosine}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.01}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The scheduler lowers the rate of the cosine run along cosine cycles of T\PYGZus{}0 epochs, and each cycle restarts at the start rate}
\PYG{n}{scheduler} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{lr\PYGZus{}scheduler}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{CosineAnnealingWarmRestarts}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{optimizer\PYGZus{}cosine}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{T\PYGZus{}0}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{500}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta\PYGZus{}min}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.0001}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Train both networks with the mini\PYGZhy{}batches of the last section, and record the losses and the learning rate}
\PYG{n}{runs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Fixed rate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{net\PYGZus{}fixed}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{optimizer\PYGZus{}fixed}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cosine schedule}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{net\PYGZus{}cosine}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{optimizer\PYGZus{}cosine}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{train\PYGZus{}schedule} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{n}{name}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]} \PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n}{runs}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\PYG{n}{test\PYGZus{}schedule} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{n}{name}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]} \PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n}{runs}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\PYG{n}{rates} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{n}{name}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]} \PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n}{runs}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}
\PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs\PYGZus{}comparison}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{optimizer} \PYG{o+ow}{in} \PYG{n}{runs}\PYG{p}{:}
        \PYG{n}{rates}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{param\PYGZus{}groups}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lr}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{train\PYGZus{}epoch}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{runs}\PYG{p}{)}
    \PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{net}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{optimizer} \PYG{o+ow}{in} \PYG{n}{runs}\PYG{p}{:}
        \PYG{n}{train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{full\PYGZus{}losses}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{net}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Losses after the epoch}
        \PYG{n}{train\PYGZus{}schedule}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train}\PYG{p}{)}
        \PYG{n}{test\PYGZus{}schedule}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Change the learning rate of the cosine run for the next epoch}
    \PYG{n}{scheduler}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the learning rates and the losses, the training loss solid and the test loss dashed}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.4}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{name} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{rates}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rates}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{)}
    \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}schedule}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, training}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}schedule}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Learning rate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Learning Rate}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MSE Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yscale}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training and Test Loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{columns} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.32}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{columns}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the mean losses of the last 100 epochs}
\PYG{k}{for} \PYG{n}{name} \PYG{o+ow}{in} \PYG{n}{train\PYGZus{}schedule}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, last 100 epochs: }\PYG{l+s+s2}{\PYGZdq{}}
          \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{training }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}schedule}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{100}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}schedule}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{100}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-296) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The sigmoid, ReLU and GELU at five inputs}
\PYG{n}{x\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{2.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.0}\PYG{p}{]}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{activation} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Sigmoid}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Sigmoid}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ReLU}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ReLU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{GELU}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{GELU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{:}\PYG{l+s+s2}{8s}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{activation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}values}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-297) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The size of the output of a 20\PYGZhy{}layer ReLU network for three weight scales}
\PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{manual\PYGZus{}seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{n\PYGZus{}units} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}
\PYG{n}{inputs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}units}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{factor} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Variance 1/n\PYGZus{}in}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{He, 2/n\PYGZus{}in}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Variance 4/n\PYGZus{}in}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.0}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{signal} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{inputs}
    \PYG{k}{for} \PYG{n}{layer} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Random weights with the variance factor/n\PYGZus{}in}
        \PYG{n}{weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}units}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}units}\PYG{p}{)} \PYG{o}{*} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{factor} \PYG{o}{/} \PYG{n}{n\PYGZus{}units}\PYG{p}{)}
        \PYG{n}{signal} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{relu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{signal} \PYG{o}{@} \PYG{n}{weights}\PYG{p}{)}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{: standard deviation of the output = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{signal}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3g}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-298) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Use a GPU when one is available, and the CPU otherwise}
\PYG{n}{device} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cuda}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{if} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cuda}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{is\PYGZus{}available}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{k}{else} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cpu}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Move the network and the training data to the device}
\PYG{n}{model} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{PyTorchNetwork}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{input\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hidden\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{output\PYGZus{}dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}
\PYG{n}{X\PYGZus{}train\PYGZus{}device} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}train\PYGZus{}torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The forward pass, the backward pass and the update then run on the device}
\PYG{n}{y\PYGZus{}pred\PYGZus{}device} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}train\PYGZus{}device}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Move results back to the CPU before NumPy or matplotlib use them}
\PYG{n}{y\PYGZus{}pred\PYGZus{}cpu} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}pred\PYGZus{}device}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{detach}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cpu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Device: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{device}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, predictions on the CPU with shape }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{y\PYGZus{}pred\PYGZus{}cpu}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-299) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Import the libraries}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{copy}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{torch}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{torch}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{nn}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{nn}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{torch}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{optim}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{optim}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{torch}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{utils}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{data}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{DataLoader}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{TensorDataset}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set the random seed of PyTorch for reproducibility}
\PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{manual\PYGZus{}seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Use a GPU when one is available, and the CPU otherwise}
\PYG{n}{device} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{cuda}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{if} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cuda}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{is\PYGZus{}available}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{k}{else} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{cpu}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-300) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{titles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{h}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}row}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}col}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Plot the rows of `images` as h x w images in an n\PYGZus{}row x n\PYGZus{}col grid.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Check that there are enough images and titles for the grid}
    \PYG{k}{assert} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{)} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}row} \PYG{o}{*} \PYG{n}{n\PYGZus{}col}
    \PYG{k}{assert} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{titles}\PYG{p}{)} \PYG{o}{\PYGZgt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}row} \PYG{o}{*} \PYG{n}{n\PYGZus{}col}

    \PYG{c+c1}{\PYGZsh{} Set up the figure, 11.7 inches wide like the other figures}
    \PYG{n}{tile} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{11.7} \PYG{o}{/} \PYG{n}{n\PYGZus{}col}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{11.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4} \PYG{o}{/} \PYG{l+m+mi}{3} \PYG{o}{*} \PYG{n}{tile} \PYG{o}{*} \PYG{n}{n\PYGZus{}row}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots\PYGZus{}adjust}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{bottom}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{left}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{.01}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{right}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{.99}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{top}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{.90}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{hspace}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{.35}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Loop to populate the gallery}
    \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}row} \PYG{o}{*} \PYG{n}{n\PYGZus{}col}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}col}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Reshape the flattened image to 2D and plot it}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{h}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{w}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gray}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Add the title and remove the axis ticks}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{titles}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{i}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Show the first eight galaxies}
\PYG{n}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Galaxy }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{)}
\end{Verbatim}

==> (inline-301) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{AutoEncoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Module}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb}{super}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Encoder e(x)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{encoder} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Sequential}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4096}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{512}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}   \PYG{c+c1}{\PYGZsh{} Layer 1, compress the image}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{GELU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}              \PYG{c+c1}{\PYGZsh{} Nonlinear activation}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{512}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{128}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}    \PYG{c+c1}{\PYGZsh{} Layer 2, compress further}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{GELU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{128}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{32}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}     \PYG{c+c1}{\PYGZsh{} Layer 3, final compression to the latent space}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ReLU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}               \PYG{c+c1}{\PYGZsh{} The latent values are non\PYGZhy{}negative}
        \PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Decoder d(z)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{decoder} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Sequential}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{128}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}     \PYG{c+c1}{\PYGZsh{} Layer 1, begin the expansion from the latent space}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{GELU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{128}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{512}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}    \PYG{c+c1}{\PYGZsh{} Layer 2, continue the expansion}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{GELU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{512}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4096}\PYG{p}{)}    \PYG{c+c1}{\PYGZsh{} Layer 3, rebuild the original image dimensions}
        \PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{forward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{encoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}         \PYG{c+c1}{\PYGZsh{} Encode, z = e(x)}
        \PYG{n}{x\PYGZus{}hat} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{decoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}     \PYG{c+c1}{\PYGZsh{} Decode, x\PYGZus{}hat = d(z)}
        \PYG{k}{return} \PYG{n}{x\PYGZus{}hat}

\PYG{c+c1}{\PYGZsh{} Instantiate the model and move it to the device}
\PYG{n}{model} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{AutoEncoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Count the parameters}
\PYG{n}{total\PYGZus{}params} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{k}{for} \PYG{n}{p} \PYG{o+ow}{in} \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{encoder\PYGZus{}params} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{k}{for} \PYG{n}{p} \PYG{o+ow}{in} \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{encoder}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{decoder\PYGZus{}params} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{p}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{k}{for} \PYG{n}{p} \PYG{o+ow}{in} \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{decoder}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Parameters = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{total\PYGZus{}params}\PYG{l+s+si}{:}\PYG{l+s+s2}{,}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ (encoder }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{encoder\PYGZus{}params}\PYG{l+s+si}{:}\PYG{l+s+s2}{,}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, decoder }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{decoder\PYGZus{}params}\PYG{l+s+si}{:}\PYG{l+s+s2}{,}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-302) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} First split, into 80 percent remaining and 20 percent test images}
\PYG{n}{rng} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{default\PYGZus{}rng}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\PYG{n}{order} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rng}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{n\PYGZus{}remaining} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8} \PYG{o}{*} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{remaining\PYGZus{}index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}index} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{order}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}remaining}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{order}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}remaining}\PYG{p}{:}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Second split, of the remaining images into 75 percent training and 25 percent validation images}
\PYG{n}{n\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.75} \PYG{o}{*} \PYG{n}{n\PYGZus{}remaining}\PYG{p}{)}
\PYG{n}{train\PYGZus{}index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}index} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{remaining\PYGZus{}index}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}train}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{remaining\PYGZus{}index}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}train}\PYG{p}{:}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Convert each set to a tensor on the device}
\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}
                        \PYG{k}{for} \PYG{n}{index} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}index}\PYG{p}{)}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Mini\PYGZhy{}batches of the training images, drawn in a new random order in each epoch}
\PYG{n}{batch\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{60}
\PYG{n}{train\PYGZus{}loader} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{DataLoader}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TensorDataset}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{batch\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{shuffle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Training }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, validation }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}val}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ images, }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}loader}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ batches per epoch}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-303) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Training configuration}
\PYG{n}{learning\PYGZus{}rate} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1e\PYGZhy{}3}
\PYG{n}{n\PYGZus{}epochs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}
\PYG{n}{optimizer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Adam}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{learning\PYGZus{}rate}\PYG{p}{)}
\PYG{n}{loss\PYGZus{}function} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{MSELoss}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The scheduler lowers the learning rate along a cosine curve over the epochs}
\PYG{n}{scheduler} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{lr\PYGZus{}scheduler}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{CosineAnnealingLR}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{optimizer}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{T\PYGZus{}max}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Epochs at which we keep reconstructions of four training and four validation images}
\PYG{n}{snapshot\PYGZus{}epochs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{75}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{]}
\PYG{n}{snapshots} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{\PYGZob{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}

\PYG{c+c1}{\PYGZsh{} Lists for the losses, and the lowest validation loss so far}
\PYG{n}{train\PYGZus{}losses} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{val\PYGZus{}losses} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{best\PYGZus{}val\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inf}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Training phase, one update for each mini\PYGZhy{}batch}
    \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{train}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Training mode}
    \PYG{k}{for} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n}{train\PYGZus{}loader}\PYG{p}{:}
        \PYG{n}{loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{loss\PYGZus{}function}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}
        \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zero\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}   \PYG{c+c1}{\PYGZsh{} Reset the gradients}
        \PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}         \PYG{c+c1}{\PYGZsh{} Backpropagate the loss}
        \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}        \PYG{c+c1}{\PYGZsh{} Update the weights}

    \PYG{n}{scheduler}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}        \PYG{c+c1}{\PYGZsh{} Lower the learning rate along the cosine curve}

    \PYG{c+c1}{\PYGZsh{} Evaluate all training and validation images with the same weights, without gradients}
    \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eval}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Evaluation mode}
    \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{train\PYGZus{}losses}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loss\PYGZus{}function}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}train}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{val\PYGZus{}losses}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loss\PYGZus{}function}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}val}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}val}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Keep the reconstructions of the first four training and validation images}
        \PYG{k}{if} \PYG{n}{epoch} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o+ow}{in} \PYG{n}{snapshot\PYGZus{}epochs}\PYG{p}{:}
            \PYG{n}{snapshots}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{epoch} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cpu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}val}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cpu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Save a copy of the weights with the lowest validation loss}
    \PYG{c+c1}{\PYGZsh{} A deep copy is needed, because state\PYGZus{}dict() returns the live weights}
    \PYG{k}{if} \PYG{n}{val\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZlt{}} \PYG{n}{best\PYGZus{}val\PYGZus{}loss}\PYG{p}{:}
        \PYG{n}{best\PYGZus{}val\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}
        \PYG{n}{best\PYGZus{}state} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{copy}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{deepcopy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{state\PYGZus{}dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-304) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the losses, with the epochs counted from 1}
\PYG{n}{epochs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{best\PYGZus{}epoch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argmin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}losses}\PYG{p}{)}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.2}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Validation loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{2.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}epoch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{k}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Lowest validation loss}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean Squared Error}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.0006}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.003}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the lowest validation loss and the final losses}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Lowest validation loss = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}val\PYGZus{}loss}\PYG{l+s+si}{:}\PYG{l+s+s2}{.6f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ at epoch }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}epoch}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Final training loss = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.6f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, validation loss = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{val\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.6f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-305) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The first four training and validation images, as arrays}
\PYG{n}{originals} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cpu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}val}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{4}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cpu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Print the training and validation loss of all images at each kept epoch}
\PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n}{snapshot\PYGZus{}epochs}\PYG{p}{:}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Epoch }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{epoch}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{: training images }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{train\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{epoch}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.5f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}
          \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{validation images }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{val\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{epoch}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s2}{.5f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Rows, the originals and the kept epochs. Columns, four training images and four validation images}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{9.3}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{r} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{c} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{part}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{divmod}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{c}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}
        \PYG{n}{image} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{originals}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{part}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]} \PYG{k}{if} \PYG{n}{r} \PYG{o}{==} \PYG{l+m+mi}{0} \PYG{k}{else} \PYG{n}{snapshots}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{snapshot\PYGZus{}epochs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{part}\PYG{p}{]}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Show the image without ticks}
        \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{image}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
        \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
        \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Original}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{if} \PYG{n}{r} \PYG{o}{==} \PYG{l+m+mi}{0} \PYG{k}{else} \PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{snapshot\PYGZus{}epochs}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{+w}{ }\PYG{o}{\PYGZhy{}}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{c} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{8}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training}\PYG{l+s+s1}{\PYGZsq{}}\PYG{+w}{ }\PYG{k}{if}\PYG{+w}{ }\PYG{n}{c}\PYG{+w}{ }\PYG{o}{\PYGZlt{}}\PYG{+w}{ }\PYG{l+m+mi}{4}\PYG{+w}{ }\PYG{k}{else}\PYG{+w}{ }\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Validation}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{c}\PYG{+w}{ }\PYG{o}{\PYGZpc{}}\PYG{+w}{ }\PYG{l+m+mi}{4}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-306) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Select the training images and the test images as arrays}
\PYG{n}{train\PYGZus{}np} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}index}\PYG{p}{]}
\PYG{n}{test\PYGZus{}np} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}index}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Fit PCA with 32 components to the training images only}
\PYG{n}{mean\PYGZus{}image} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The rows of Vt are the principal components of the centered images}
\PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{\PYGZus{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linalg}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{svd}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}np} \PYG{o}{\PYGZhy{}} \PYG{n}{mean\PYGZus{}image}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{full\PYGZus{}matrices}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{False}\PYG{p}{)}
\PYG{n}{components} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{Vt}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{32}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Project the images on the components and rebuild them}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{pca\PYGZus{}reconstruct}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{return} \PYG{n}{mean\PYGZus{}image} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images} \PYG{o}{\PYGZhy{}} \PYG{n}{mean\PYGZus{}image}\PYG{p}{)} \PYG{o}{@} \PYG{n}{components}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{)} \PYG{o}{@} \PYG{n}{components}

\PYG{n}{test\PYGZus{}pca} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{pca\PYGZus{}reconstruct}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}np}\PYG{p}{)}
\end{Verbatim}

==> (inline-307) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot six test galaxies, their PCA reconstructions and their autoencoder reconstructions}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.9}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{rows} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Original}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}np}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{PCA}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}pca}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Autoencoder}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}ae}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{images}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rows}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{c} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{6}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{c}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
        \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
        \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{13}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-308) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Mean gradient magnitude of each image, with the gradient in units of the pixel values per pixel}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{gradient\PYGZus{}magnitude}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} The differences between neighboring pixels along y and along x}
    \PYG{n}{gy}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gradient}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} np.hypot(gy, gx) is sqrt(gy**2 + gx**2), the gradient magnitude g at each pixel}
    \PYG{c+c1}{\PYGZsh{} The mean over the rows and columns (axes 1 and 2) of each image is its sharpness}
    \PYG{k}{return} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hypot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{gy}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{gx}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Sharpness of the originals, the PCA reconstructions and the autoencoder reconstructions}
\PYG{n}{sharp\PYGZus{}original} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gradient\PYGZus{}magnitude}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}np}\PYG{p}{)}
\PYG{n}{sharp\PYGZus{}pca} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gradient\PYGZus{}magnitude}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}pca}\PYG{p}{)}
\PYG{n}{sharp\PYGZus{}ae} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{gradient\PYGZus{}magnitude}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}ae}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean gradient magnitude: original }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sharp\PYGZus{}original}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}
      \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{PCA }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sharp\PYGZus{}pca}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, autoencoder }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sharp\PYGZus{}ae}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{The autoencoder is sharper than PCA for }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sharp\PYGZus{}ae}\PYG{+w}{ }\PYG{o}{\PYGZgt{}}\PYG{+w}{ }\PYG{n}{sharp\PYGZus{}pca}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ of }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}np}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ test images}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-309) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Decode latent vectors that activate a single dimension, for two scales}
\PYG{k}{for} \PYG{n}{scale} \PYG{o+ow}{in} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{10}\PYG{p}{]}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} The rows of the scaled identity matrix are the latent vectors}
    \PYG{n}{latent\PYGZus{}codes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{scale} \PYG{o}{*} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{eye}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}
    \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{decoded} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{decoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{latent\PYGZus{}codes}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Show the decoded images}
    \PYG{n}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{decoded}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cpu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{scale}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{×Latent }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{i} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{32}\PYG{p}{)}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                 \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{)}
\end{Verbatim}

==> (inline-310) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Encode galaxy 151, the row 150 of the arrays, and find the two latent dimensions with the largest values}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{z\PYGZus{}galaxy} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{encoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{150}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{largest} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z\PYGZus{}galaxy}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{descending}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tolist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Latent dimensions }\PYG{l+s+s2}{\PYGZdq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ and }\PYG{l+s+s2}{\PYGZdq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{join}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{str}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{d} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)} \PYG{k}{for} \PYG{n}{d} \PYG{o+ow}{in} \PYG{n}{largest}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{}
      \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{, with values }\PYG{l+s+s2}{\PYGZdq{}} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{ and }\PYG{l+s+s2}{\PYGZdq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{join}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{z\PYGZus{}galaxy}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{n}{d}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.1f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}} \PYG{k}{for} \PYG{n}{d} \PYG{o+ow}{in} \PYG{n}{largest}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Decode the code with one value scaled by 0, 0.5, 1 and 2}
\PYG{n}{tiles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{tile\PYGZus{}titles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{d} \PYG{o+ow}{in} \PYG{n}{largest}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{scale} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{z\PYGZus{}scaled} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{z\PYGZus{}galaxy}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{clone}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
        \PYG{n}{z\PYGZus{}scaled}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{d}\PYG{p}{]} \PYG{o}{*}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{scale}
        \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{tiles}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{decoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z\PYGZus{}scaled}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cpu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}
        \PYG{n}{tile\PYGZus{}titles}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{scale}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{×Latent }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{d}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One row for each dimension, with the original galaxy in the first column}
\PYG{n}{images} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{titles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{row} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{images} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{150}\PYG{p}{]}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{tiles}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4} \PYG{o}{*} \PYG{n}{row}\PYG{p}{:}\PYG{l+m+mi}{4} \PYG{o}{*} \PYG{n}{row} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{]}
    \PYG{n}{titles} \PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Galaxy 151}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{tile\PYGZus{}titles}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4} \PYG{o}{*} \PYG{n}{row}\PYG{p}{:}\PYG{l+m+mi}{4} \PYG{o}{*} \PYG{n}{row} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{]}
\PYG{n}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{titles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}
\end{Verbatim}

==> (inline-311) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Encode two galaxies with different morphologies, galaxies 51 and 151}
\PYG{n}{idx1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{idx2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{150}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{z1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{encoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx1}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{z2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{encoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx2}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Decode six latent vectors on the line between them}
    \PYG{n}{alphas} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}
    \PYG{n}{interpolated} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{decoder}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{alphas}\PYG{p}{)} \PYG{o}{*} \PYG{n}{z1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{alphas} \PYG{o}{*} \PYG{n}{z2}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cpu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Show the two galaxies at the ends and the decoded galaxies in between}
\PYG{n}{images} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{vstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx1}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{interpolated}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx2}\PYG{p}{]}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{alpha\PYGZus{}values} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{alphas}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{flatten}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tolist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{titles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Galaxy }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{idx1}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{α=}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{a}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{a} \PYG{o+ow}{in} \PYG{n}{alpha\PYGZus{}values}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Galaxy }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{idx2}\PYG{+w}{ }\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{+w}{ }\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{plot\PYGZus{}gallery}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{titles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{)}
\end{Verbatim}

==> (inline-312) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Score the validation and test images, which the network did not train on}
\PYG{n}{scored\PYGZus{}images} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{galaxy\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{concatenate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}index}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}index}\PYG{p}{]}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{scored\PYGZus{}tensor} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scored\PYGZus{}images}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{device}\PYG{p}{)}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{scored\PYGZus{}reconstructed} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scored\PYGZus{}tensor}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cpu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The reconstruction error of a galaxy is its mean squared error over the pixels}
\PYG{n}{reconstruction\PYGZus{}errors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scored\PYGZus{}reconstructed} \PYG{o}{\PYGZhy{}} \PYG{n}{scored\PYGZus{}images}\PYG{p}{)} \PYG{o}{*}\PYG{o}{*} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Median error = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{median}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{reconstruction\PYGZus{}errors}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Find the galaxies with the 8 largest errors}
\PYG{n}{anomaly\PYGZus{}indices} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{argsort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{reconstruction\PYGZus{}errors}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{8}\PYG{p}{:}\PYG{p}{]}
\end{Verbatim}

==> (inline-313) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Show the original, the reconstruction and the absolute difference of each galaxy}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{idx} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{anomaly\PYGZus{}indices}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{original} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{scored\PYGZus{}images}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{)}
    \PYG{n}{reconstruction} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{scored\PYGZus{}reconstructed}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{original}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Error }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{reconstruction\PYGZus{}errors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{idx}\PYG{p}{]}\PYG{l+s+si}{:}\PYG{l+s+s1}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{13}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{reconstruction}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{imshow}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{original} \PYG{o}{\PYGZhy{}} \PYG{n}{reconstruction}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Remove the ticks and label the rows}
\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{flatten}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}yticks}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{name} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Original}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Reconstruction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{|Difference|}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{r}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fontsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-314) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Import the libraries}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{colors}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{LinearSegmentedColormap}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{torch}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{torch}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{nn}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{nn}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{torch}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{utils}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{data}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{TensorDataset}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{DataLoader}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{mpl\PYGZus{}toolkits}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{axes\PYGZus{}grid1}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Color maps of the book, white to a palette color to its dark shade, and blue\PYGZhy{}white\PYGZhy{}red}
\PYG{n}{book\PYGZus{}maps} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}blue}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}172F4C}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}153F32}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}orange}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C1}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}724D1D}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}div}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}grey}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{w}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}9E9E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}222222}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{colors} \PYG{o+ow}{in} \PYG{n}{book\PYGZus{}maps}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{LinearSegmentedColormap}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{force}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colorbar with the height of its panel}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{cax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{right}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{5}\PYG{l+s+s2}{\PYGZpc{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{im}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{label}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set the random seed for reproducibility}
\PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{manual\PYGZus{}seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}
\end{Verbatim}

==> (inline-315) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{make\PYGZus{}two\PYGZus{}moons}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Return n\PYGZus{}samples points on two interleaved half circles, with Gaussian noise.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{n}{rng} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{RandomState}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{random\PYGZus{}state}\PYG{p}{)}
    \PYG{n}{n\PYGZus{}upper} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples} \PYG{o}{/}\PYG{o}{/} \PYG{l+m+mi}{2}
    \PYG{n}{n\PYGZus{}lower} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}samples} \PYG{o}{\PYGZhy{}} \PYG{n}{n\PYGZus{}upper}

    \PYG{c+c1}{\PYGZsh{} The upper moon is a half circle, and the lower moon is a shifted half circle}
    \PYG{n}{angle\PYGZus{}upper} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}upper}\PYG{p}{)}
    \PYG{n}{angle\PYGZus{}lower} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}lower}\PYG{p}{)}
    \PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{vstack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{angle\PYGZus{}upper}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cos}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{angle\PYGZus{}lower}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                   \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{angle\PYGZus{}upper}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{angle\PYGZus{}lower}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}

    \PYG{c+c1}{\PYGZsh{} Shuffle the points and add the noise}
    \PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{rng}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{p}{)}\PYG{p}{]}
    \PYG{k}{return} \PYG{n}{X} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{rng}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scale}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{noise}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Generate two interleaved half circles with added noise}
\PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{make\PYGZus{}two\PYGZus{}moons}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}samples}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{noise}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{random\PYGZus{}state}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Extract the x and y coordinates}
\PYG{n}{x\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]}
\PYG{n}{y\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{X}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Plot the two\PYGZhy{}moons dataset}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.7}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Two\PYGZhy{}Moons Dataset: A One\PYGZhy{}to\PYGZhy{}Many Mapping}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-316) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Keep the random state, so that this test does not change the later runs}
\PYG{n}{rng\PYGZus{}state} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}rng\PYGZus{}state}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{manual\PYGZus{}seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} A standard network with two hidden layers of 20 neurons, trained with the squared error}
\PYG{n}{x\PYGZus{}moon} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{y\PYGZus{}moon} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}train}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{mse\PYGZus{}net} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Sequential}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ReLU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{20}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ReLU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{optimizer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Adam}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mse\PYGZus{}net}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1e\PYGZhy{}3}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{\PYGZus{}} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2000}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{functional}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mse\PYGZus{}loss}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mse\PYGZus{}net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}moon}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}moon}\PYG{p}{)}
    \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zero\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Reset the gradients}
    \PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Compute the gradients by backpropagation}
    \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Update the network parameters}
\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}rng\PYGZus{}state}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rng\PYGZus{}state}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Prediction on a grid of x, and at x = 0.5}
\PYG{n}{x\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{2.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{y\PYGZus{}line} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mse\PYGZus{}net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{y\PYGZus{}half} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mse\PYGZus{}net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mean of the points of each moon within 0.05 of x = 0.5}
\PYG{n}{near\PYGZus{}half} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{0.05}
\PYG{n}{upper} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{near\PYGZus{}half} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}train} \PYG{o}{\PYGZgt{}} \PYG{l+m+mf}{0.25}\PYG{p}{)}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{lower} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{near\PYGZus{}half} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}train} \PYG{o}{\PYGZlt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.25}\PYG{p}{)}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Prediction at x = 0.5: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{y\PYGZus{}half}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Mean of the points of the upper moon: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{upper}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, of the lower moon: }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{lower}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the data and the prediction}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.8}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Data}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}line}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}line}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Squared\PYGZhy{}error network}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{A Standard Network on the Two Moons}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-317) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{MDN}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Module}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Mixture Density Network for conditional density estimation.\PYGZdq{}\PYGZdq{}\PYGZdq{}}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}inputs}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}gaussians}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb}{super}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}gaussians} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}gaussians}

        \PYG{c+c1}{\PYGZsh{} Two hidden layers of a standard feedforward network}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}inputs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc2} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}hidden}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} The output layer gives three numbers for each Gaussian component}
        \PYG{c+c1}{\PYGZsh{} These are a mean, a log standard deviation and a logit of the mixture weight}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc3} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}hidden}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}gaussians} \PYG{o}{*} \PYG{l+m+mi}{3}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{forward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Extract features with the hidden layers and the ReLU activation}
        \PYG{n}{h} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{relu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc1}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{h} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{relu}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc2}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{h}\PYG{p}{)}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Compute the mixture parameters}
        \PYG{n}{params} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fc3}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{h}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Split the parameters by type}
        \PYG{n}{mu} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{params}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{:}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}gaussians}\PYG{p}{]}
        \PYG{n}{log\PYGZus{}sigma} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{params}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}gaussians}\PYG{p}{:}\PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}gaussians}\PYG{p}{]}
        \PYG{n}{logit\PYGZus{}pi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{params}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{o}{*}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}gaussians}\PYG{p}{:}\PYG{p}{]}

        \PYG{c+c1}{\PYGZsh{} Apply the constraints}
        \PYG{n}{sigma} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}sigma}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Make the standard deviations positive}
        \PYG{n}{pi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{softmax}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logit\PYGZus{}pi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Make the weights sum to 1}

        \PYG{k}{return} \PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi}
\end{Verbatim}

==> (inline-318) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{train\PYGZus{}mdn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{checkpoints}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Train the MDN with Adam on mini\PYGZhy{}batches of 64 points.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} Create a data loader for mini\PYGZhy{}batches}
    \PYG{n}{dataloader} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{DataLoader}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{TensorDataset}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{64}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{shuffle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Configure the optimizer}
    \PYG{n}{optimizer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Adam}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{lr}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Training loop}
    \PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
        \PYG{k}{for} \PYG{n}{x\PYGZus{}batch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}batch} \PYG{o+ow}{in} \PYG{n}{dataloader}\PYG{p}{:}
            \PYG{c+c1}{\PYGZsh{} Forward pass}
            \PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}batch}\PYG{p}{)}
            \PYG{n}{loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mdn\PYGZus{}loss\PYGZus{}fn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}batch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi}\PYG{p}{)}

            \PYG{c+c1}{\PYGZsh{} Backward pass and optimizer step}
            \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zero\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Reset the gradients}
            \PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Compute the gradients by backpropagation}
            \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} Update the network parameters}

        \PYG{c+c1}{\PYGZsh{} Report the loss of all points at the current weights}
        \PYG{k}{if} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n}{checkpoints}\PYG{p}{:}
            \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
                \PYG{n}{full\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mdn\PYGZus{}loss\PYGZus{}fn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{*}\PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
            \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{epoch}\PYG{l+s+si}{:}\PYG{l+s+s1}{4d}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{, loss }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{full\PYGZus{}loss}\PYG{l+s+si}{:}\PYG{l+s+s1}{.4f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-319) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Convert the data to PyTorch tensors with one column}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}train}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Create an MDN with 2 Gaussian components}
\PYG{n}{model} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{MDN}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}inputs}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}gaussians}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Train for 1000 epochs and print the loss at three epochs}
\PYG{n}{train\PYGZus{}mdn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1e\PYGZhy{}3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{checkpoints}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-320) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Generate predictions over the input range}
\PYG{n}{x\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{mu\PYGZus{}pred}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}pred}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Convert to numpy for plotting}
\PYG{n}{x\PYGZus{}test\PYGZus{}np} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}test}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{detach}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} detach removes the gradient information}
\PYG{n}{mu\PYGZus{}pred\PYGZus{}np} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mu\PYGZus{}pred}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{detach}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} the means}
\PYG{n}{sigma\PYGZus{}pred\PYGZus{}np} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}pred}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{detach}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} the standard deviations}
\PYG{n}{pi\PYGZus{}pred\PYGZus{}np} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{pi\PYGZus{}pred}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{detach}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} the mixture weights}

\PYG{c+c1}{\PYGZsh{} Plot the predicted Gaussian components}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{8.9}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot each Gaussian component}
\PYG{n}{colors} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Plot the mean}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test\PYGZus{}np}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu\PYGZus{}pred\PYGZus{}np}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Component }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{k}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Plot the band of one standard deviation}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test\PYGZus{}np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{mu\PYGZus{}pred\PYGZus{}np}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{sigma\PYGZus{}pred\PYGZus{}np}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{mu\PYGZus{}pred\PYGZus{}np}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}pred\PYGZus{}np}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                     \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Overlay the original data}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels and legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{MDN Predictions on Two\PYGZhy{}Moons Dataset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-321) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot how the mixture weights change with the input}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.5}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{k} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test\PYGZus{}np}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi\PYGZus{}pred\PYGZus{}np}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{pi\PYGZus{}}\PYG{l+s+si}{\PYGZob{}\PYGZcb{}}\PYG{l+s+s1}{(x)\PYGZdl{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{format}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{k}\PYG{o}{+}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels and legend}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mixture weight}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mixture Weights as Functions of the Input}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.2}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-322) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The density p(y|x) of the two\PYGZhy{}component MDN at three values of x}
\PYG{n}{y\PYGZus{}axis} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{400}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.2}\PYG{p}{)}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}value} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.5}\PYG{p}{)}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{mu\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi\PYGZus{}x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}value}\PYG{p}{]}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{density} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mixture\PYGZus{}log\PYGZus{}prob}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}axis}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi\PYGZus{}x}\PYG{p}{)}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Points of the data near this x}
    \PYG{n}{near\PYGZus{}x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}train}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}value}\PYG{p}{)} \PYG{o}{\PYGZlt{}} \PYG{l+m+mf}{0.1}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Plot the density and mark the points}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{components} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pi\PYGZus{}x} \PYG{o}{*} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{distributions}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma\PYGZus{}x}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}prob}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}axis}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}axis}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{components}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}axis}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{near\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{full}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{near\PYGZus{}x}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.06} \PYG{o}{*} \PYG{n}{density}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{|}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{y}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{x = }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x\PYGZus{}value}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-323) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Load the lithium abundance dataset of the open clusters}
\PYG{n}{data} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{../data/dataset\PYGZus{}lithium\PYGZus{}abundance.npz}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Extract the age in Gyr, the effective temperature in K and the abundance A(Li)}
\PYG{n}{age} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{age}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{teff} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{teff}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{ALi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ALi}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Print the number of stars and the temperature range of each cluster}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ stars at }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{unique}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age}\PYG{p}{)}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ ages}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{a} \PYG{o+ow}{in} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{unique}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{t} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{teff}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{age} \PYG{o}{==} \PYG{n}{a}\PYG{p}{]}  \PYG{c+c1}{\PYGZsh{} temperatures of the stars of this cluster}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Age }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{a}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ Gyr: }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ stars, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{t}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ to }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{t}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ K}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-324) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Visualize the lithium depletion pattern}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{13.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.4}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Scatter plot colored by age, young light and old dark green as in the book}
\PYG{n}{scatter} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ALi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{age}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ListedColormap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{256}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colorbar for the age}
\PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Age [Gyr]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} back to the main panel}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}T\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm eff\PYGZcb{}\PYGZdl{} [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{A(Li)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Lithium Abundance in Open Cluster Stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Invert the x axis (astronomical convention, hot stars on the left)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{gca}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-325) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Prepare the input features, temperature in units of 1000 K and age in Gyr}
\PYG{n}{X} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{teff} \PYG{o}{/} \PYG{l+m+mf}{1000.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{age}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{y} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ALi}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{X\PYGZus{}tensor} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{y\PYGZus{}tensor} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{from\PYGZus{}numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Create an MDN with two Gaussian components}
\PYG{n}{model} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{MDN}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}inputs}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}gaussians}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Train for 5000 epochs with a lower learning rate and print the loss at three epochs}
\PYG{n}{train\PYGZus{}mdn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{model}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{X\PYGZus{}tensor}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}tensor}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1e\PYGZhy{}4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{checkpoints}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5000}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-326) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The four cluster ages}
\PYG{n}{age\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{unique}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} For each age, 100 temperatures from the coolest to the hottest star of the cluster}
\PYG{n}{teff\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{a} \PYG{o+ow}{in} \PYG{n}{age\PYGZus{}grid}\PYG{p}{:}
    \PYG{n}{t\PYGZus{}low}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}high} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{teff}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{age} \PYG{o}{==} \PYG{n}{a}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{age} \PYG{o}{==} \PYG{n}{a}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} temperature range of the cluster}
    \PYG{n}{teff\PYGZus{}grid}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}low}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}high}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)} \PYG{o}{/} \PYG{l+m+mf}{1000.0}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} in units of 1000 K}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{mixture\PYGZus{}moments}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi}\PYG{p}{)}\PYG{p}{:}
\PYG{+w}{    }\PYG{l+s+sd}{\PYGZdq{}\PYGZdq{}\PYGZdq{}Mean and standard deviation of the mixture for each input.\PYGZdq{}\PYGZdq{}\PYGZdq{}}

    \PYG{c+c1}{\PYGZsh{} The weighted mean of the means, and the weighted variances plus the weighted spread of the means}
    \PYG{n}{mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pi} \PYG{o}{*} \PYG{n}{mu}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{n}{var} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pi} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sigma}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu} \PYG{o}{\PYGZhy{}} \PYG{n}{mean}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}\PYG{p}{]}\PYG{p}{)}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{var}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Storage for the predictions}
\PYG{n}{mean\PYGZus{}ALi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{sd\PYGZus{}ALi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Generate predictions for each age}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{age\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}grid} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}grid}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Create the temperature grid at fixed age}
        \PYG{n}{X\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}grid}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{X\PYGZus{}pred}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}grid}\PYG{p}{)}
        \PYG{n}{X\PYGZus{}pred}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}val}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Get the MDN predictions and the moments of the mixture}
        \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mixture\PYGZus{}moments}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{*}\PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}pred}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{mean\PYGZus{}ALi}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{sd\PYGZus{}ALi}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sd}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-327) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a figure with two subplots}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.4}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One color scale for the ages, the same for the stars and the lines, young light and old dark green as in the book}
\PYG{n}{cmap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ListedColormap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colormaps}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{book\PYGZus{}green}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{256}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{norm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Normalize}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{age}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Left panel, the mean lithium evolution}
\PYG{k}{for} \PYG{n}{age\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}row} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}ALi}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}grid} \PYG{o}{*} \PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}val}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Overlay the observed data}
\PYG{n}{scatter1} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ALi}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{c}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{age}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{norm}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{20}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                       \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{white}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}T\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm eff\PYGZcb{}\PYGZdl{} [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{A(Li)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean Lithium Evolution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Colorbar for the age}
\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{scatter1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Age [Gyr]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Right panel, the scatter in the predictions for each age}
\PYG{k}{for} \PYG{n}{age\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd\PYGZus{}row} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{teff\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd\PYGZus{}ALi}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}grid} \PYG{o}{*} \PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd\PYGZus{}row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}val}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels and title of the right panel}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}T\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm eff\PYGZcb{}\PYGZdl{} [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm A(Li)\PYGZcb{}\PYGZdl{} [dex]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted Scatter in A(Li)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below both panels for the ages of the lines}
\PYG{n}{handles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Line2D}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{a}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)} \PYG{k}{for} \PYG{n}{a} \PYG{o+ow}{in} \PYG{n}{age\PYGZus{}grid}\PYG{p}{]}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{a}\PYG{l+s+si}{:}\PYG{l+s+s1}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ Gyr}\PYG{l+s+s1}{\PYGZsq{}} \PYG{k}{for} \PYG{n}{a} \PYG{o+ow}{in} \PYG{n}{age\PYGZus{}grid}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}grid}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Empty axes of the width of the colorbar, so that the two panels have the same size}
\PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax2}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{right}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{5}\PYG{l+s+s2}{\PYGZpc{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{off}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.09}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-328) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Ages from 0.10 to 1.00 Gyr in steps of 0.05 Gyr, with the four cluster ages added}
\PYG{n}{ages\PYGZus{}band} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{unique}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{concatenate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.00}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{19}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{age\PYGZus{}grid}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One temperature range for all ages, where all four clusters have stars, in units of 1000 K}
\PYG{n}{t\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]} \PYG{k}{for} \PYG{n}{t} \PYG{o+ow}{in} \PYG{n}{teff\PYGZus{}grid}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{min}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{k}{for} \PYG{n}{t} \PYG{o+ow}{in} \PYG{n}{teff\PYGZus{}grid}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{100}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The predictions of the network at each age}
\PYG{n}{mean\PYGZus{}band}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd\PYGZus{}band} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{for} \PYG{n}{age\PYGZus{}val} \PYG{o+ow}{in} \PYG{n}{ages\PYGZus{}band}\PYG{p}{:}
        \PYG{n}{X\PYGZus{}pred} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{column\PYGZus{}stack}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{full}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{age\PYGZus{}val}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}
        \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mixture\PYGZus{}moments}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{*}\PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}pred}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{mean\PYGZus{}band}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
        \PYG{n}{sd\PYGZus{}band}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sd}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}
\end{Verbatim}

==> (inline-329) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Create a figure with two subplots}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.4}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The lines of all ages, colored by the age, with thick lines for the four cluster ages}
\PYG{k}{for} \PYG{n}{age\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd\PYGZus{}row} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ages\PYGZus{}band}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}band}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd\PYGZus{}band}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{is\PYGZus{}cluster} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{isclose}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{age\PYGZus{}grid}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{any}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}grid} \PYG{o}{*} \PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mean\PYGZus{}row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}val}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4} \PYG{k}{if} \PYG{n}{is\PYGZus{}cluster} \PYG{k}{else} \PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0} \PYG{k}{if} \PYG{n}{is\PYGZus{}cluster} \PYG{k}{else} \PYG{l+m+mf}{0.8}\PYG{p}{)}
    \PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}grid} \PYG{o}{*} \PYG{l+m+mi}{1000}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd\PYGZus{}row}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age\PYGZus{}val}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4} \PYG{k}{if} \PYG{n}{is\PYGZus{}cluster} \PYG{k}{else} \PYG{l+m+mf}{1.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.0} \PYG{k}{if} \PYG{n}{is\PYGZus{}cluster} \PYG{k}{else} \PYG{l+m+mf}{0.8}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Labels and titles}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}T\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm eff\PYGZcb{}\PYGZdl{} [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{A(Li)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax1}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mean Lithium Evolution}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}T\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm eff\PYGZcb{}\PYGZdl{} [K]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{r}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZdl{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{sigma\PYGZus{}}\PYG{l+s+s1}{\PYGZob{}}\PYG{l+s+s1}{\PYGZbs{}}\PYG{l+s+s1}{rm A(Li)\PYGZcb{}\PYGZdl{} [dex]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax2}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Predicted Scatter in A(Li)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax2}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{invert\PYGZus{}xaxis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One colorbar for the age of the left panel, and empty axes of the same width on the right panel}
\PYG{n}{sm} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ScalarMappable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{norm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{cmap}\PYG{p}{)}
\PYG{n}{sm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sm}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Age [Gyr]}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{make\PYGZus{}axes\PYGZus{}locatable}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax2}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append\PYGZus{}axes}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{right}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{size}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{5}\PYG{l+s+s2}{\PYGZpc{}}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pad}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.1}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{off}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-330) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Select stellar parameters inside the data, with the temperature in units of 1000 K}
\PYG{n}{test\PYGZus{}cases} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}
    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Hot, young}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Solar\PYGZhy{}type, middle\PYGZhy{}aged}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.42}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
    \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Cool, older}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{5.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.65}\PYG{p}{)}
\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} A(Li) values for the density, in one column so that it broadcasts against the components}
\PYG{n}{y\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{600}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{reshape}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{figure}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.4}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{for} \PYG{n}{i}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{name}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t\PYGZus{}case}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{age\PYGZus{}case}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{enumerate}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}cases}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Get the MDN predictions for this case}
    \PYG{n}{X\PYGZus{}case} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}case}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{age\PYGZus{}case}\PYG{p}{]}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}
    \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{model}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{X\PYGZus{}case}\PYG{p}{)}
        \PYG{n}{density} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mixture\PYGZus{}log\PYGZus{}prob}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi}\PYG{p}{)}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
        \PYG{n}{mean}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sd} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{mixture\PYGZus{}moments}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{pi}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} A(Li) of the stars of this cluster within 150 K of the temperature}
    \PYG{n}{near} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ALi}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{age} \PYG{o}{==} \PYG{n}{age\PYGZus{}case}\PYG{p}{)} \PYG{o}{\PYGZam{}} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{abs}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{teff} \PYG{o}{\PYGZhy{}} \PYG{l+m+mi}{1000} \PYG{o}{*} \PYG{n}{t\PYGZus{}case}\PYG{p}{)} \PYG{o}{\PYGZlt{}}\PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{150}\PYG{p}{)}\PYG{p}{]}

    \PYG{c+c1}{\PYGZsh{} Plot the density of the mixture, with the weighted component densities as thin lines}
    \PYG{n}{x\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}grid}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{components} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{pi} \PYG{o}{*} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{distributions}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Normal}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mu}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sigma}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}prob}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}grid}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{components}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{fill\PYGZus{}between}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{i}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Mark the stars at the bottom and the mean of the mixture}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{near}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{full}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{near}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.06} \PYG{o}{*} \PYG{n}{density}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{|}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{markersize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{black}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Labels and title}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{A(Li)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Probability Density}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+se}{\PYGZbs{}n}\PYG{l+s+s1}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{l+m+mi}{1000}\PYG{+w}{ }\PYG{o}{*}\PYG{+w}{ }\PYG{n}{t\PYGZus{}case}\PYG{l+s+si}{:}\PYG{l+s+s1}{.0f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ K, }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{age\PYGZus{}case}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{ Gyr)}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.0}\PYG{p}{)}
    \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.12} \PYG{o}{*} \PYG{n}{density}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.1} \PYG{o}{*} \PYG{n}{density}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Print the mean and the standard deviation of the mixture and of the stars}
    \PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{name}\PYG{l+s+si}{:}\PYG{l+s+s2}{\PYGZlt{}24}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ mixture }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{mean}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ ± }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{sd}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, }\PYG{l+s+s2}{\PYGZdq{}}
          \PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{near}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ stars }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{near}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ ± }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{near}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{l+s+si}{:}\PYG{l+s+s2}{.2f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-331) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Display matplotlib plots inline in the Jupyter notebook}
\PYG{o}{\PYGZpc{}}\PYG{n}{matplotlib} \PYG{n}{inline}

\PYG{c+c1}{\PYGZsh{} Import the libraries}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{copy}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{math}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{numpy}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{np}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{matplotlib}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{pyplot}\PYG{+w}{ }\PYG{k}{as}\PYG{+w}{ }\PYG{n+nn}{plt}
\PYG{k+kn}{import}\PYG{+w}{ }\PYG{n+nn}{torch}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{torch}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{nn}
\PYG{k+kn}{from}\PYG{+w}{ }\PYG{n+nn}{torch}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{utils}\PYG{n+nn}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nn}{data}\PYG{+w}{ }\PYG{k+kn}{import} \PYG{n}{DataLoader}

\PYG{c+c1}{\PYGZsh{} Set the plot style}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{figure.figsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{10}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{6}\PYG{p}{]}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.size}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.titlesize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{16}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.labelsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.fontsize}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{15}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{legend.frameon}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{False}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{axes.prop\PYGZus{}cycle}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cycler}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}3468A8}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}E49A3A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}2E8B6E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}C24A3E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}6F5E9E}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZsh{}8A8A8A}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.family}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{font.serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{DejaVu Serif}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mathtext.fontset}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{cm}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{rcParams}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{update}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{\PYGZob{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.direction}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{in}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{xtick.top}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{ytick.right}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{:} \PYG{k+kc}{True}\PYG{p}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Set the random seed for reproducibility}
\PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{manual\PYGZus{}seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\end{Verbatim}

==> (inline-332) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Load the abundances [X/H] of the stars, with one column for each element}
\PYG{n}{data} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{../data/dataset\PYGZus{}apogee\PYGZus{}abundances.npz}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{x\PYGZus{}all} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{abundances}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}
\PYG{n}{elements} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{list}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{data}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{elements}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{i\PYGZus{}mg}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i\PYGZus{}fe} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{elements}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Mg}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{elements}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Fe}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Split the stars at random into 60 percent training, 20 percent validation and 20 percent test stars}
\PYG{n}{rng} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{random}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{default\PYGZus{}rng}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\PYG{n}{order} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{rng}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{permutation}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}all}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} a random order of the stars}
\PYG{n}{n\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.6} \PYG{o}{*} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}all}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{int}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2} \PYG{o}{*} \PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}all}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{train\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{order}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{n}{n\PYGZus{}train}\PYG{p}{]}
\PYG{n}{val\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{order}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}train}\PYG{p}{:}\PYG{n}{n\PYGZus{}train} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}val}\PYG{p}{]}
\PYG{n}{test\PYGZus{}idx} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{order}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}train} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}val}\PYG{p}{:}\PYG{p}{]}

\PYG{c+c1}{\PYGZsh{} Standardize with the mean and the standard deviation of the training stars}
\PYG{n}{x\PYGZus{}mean} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{x\PYGZus{}std} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{std}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axis}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{)}
\PYG{n}{x\PYGZus{}train} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{x\PYGZus{}std}
\PYG{n}{x\PYGZus{}val} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{val\PYGZus{}idx}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{x\PYGZus{}std}
\PYG{n}{x\PYGZus{}test} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}mean}\PYG{p}{)} \PYG{o}{/} \PYG{n}{x\PYGZus{}std}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ training stars, }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}val}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ validation stars, }\PYG{l+s+si}{\PYGZob{}}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{)}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ test stars}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{x\PYGZus{}all}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ abundances for each star}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-333) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Plot the density of stars or samples in the plane of [Fe/H] and [Mg/Fe]}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{plot\PYGZus{}plane}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{abundances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{title}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{None}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} Hexagonal bins in grey, as in the book, darker for more points on a logarithmic scale}
    \PYG{n}{hb} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hexbin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{abundances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i\PYGZus{}fe}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{abundances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i\PYGZus{}mg}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{abundances}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i\PYGZus{}fe}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                   \PYG{n}{gridsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{60}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{vmax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mincnt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Greys}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                   \PYG{n}{extent}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{)}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{[Fe/H]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{title}\PYG{p}{)}
    \PYG{k}{return} \PYG{n}{hb}

\PYG{c+c1}{\PYGZsh{} The number of abundances, and the training stars in the plane of [Fe/H] and [Mg/Fe]}
\PYG{n}{n\PYGZus{}dim} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}train}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{11.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.6}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{layout}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{constrained}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{hb} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plot\PYGZus{}plane}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{train\PYGZus{}idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{[Mg/Fe]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{hb}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Counts}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-334) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The sigmoid map x = f(z), its inverse z = f\PYGZca{}\PYGZhy{}1(x) and the standard Gaussian density}
\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{sigmoid\PYGZus{}map}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{return} \PYG{l+m+mi}{1} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{z}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{logit\PYGZus{}map}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{return} \PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{x}\PYG{p}{)}\PYG{p}{)}

\PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{standard\PYGZus{}normal\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{return} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{z}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)} \PYG{o}{/} \PYG{n}{math}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sqrt}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{math}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Draw samples of a standard Gaussian z, map them to x, and map them back}
\PYG{n}{z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100000}\PYG{p}{)}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{sigmoid\PYGZus{}map}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}
\PYG{n}{z\PYGZus{}back} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{logit\PYGZus{}map}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Density of x from the change of variables, p(f\PYGZca{}\PYGZhy{}1(x)) |df\PYGZca{}\PYGZhy{}1/dx|, with df\PYGZca{}\PYGZhy{}1/dx = 1 / [2 x (1 \PYGZhy{} x)]}
\PYG{n}{x\PYGZus{}grid} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.005}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.995}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{500}\PYG{p}{)}
\PYG{n}{p\PYGZus{}x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{standard\PYGZus{}normal\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{logit\PYGZus{}map}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}grid}\PYG{p}{)}\PYG{p}{)} \PYG{o}{/} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{x\PYGZus{}grid} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{x\PYGZus{}grid}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The standard Gaussian density, for the two panels of z}
\PYG{n}{z\PYGZus{}range} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{200}\PYG{p}{)}
\PYG{n}{p\PYGZus{}z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{standard\PYGZus{}normal\PYGZus{}pdf}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z\PYGZus{}range}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot the three densities}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{range}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{z}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{p(z)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Samples of z}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{range}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C2}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}grid}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{x}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{p(x)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Sigmoid of 2z}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hist}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z\PYGZus{}back}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{100}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{range}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{4}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{density}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
             \PYG{n}{histtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{stepfilled}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{facecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.35}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{edgecolor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C0}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.5}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z\PYGZus{}range}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{p\PYGZus{}z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lw}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{z}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{p(z)}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}title}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Inverse map of x}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-335) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Multilayer perceptron with three hidden layers, which maps n\PYGZus{}in values to n\PYGZus{}in values}
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{MLP}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Module}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}in}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb}{super}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} nn.Sequential applies the listed layers one after the other}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{net} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Sequential}\PYG{p}{(}\FancyVerbBreakAfterBreak{}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}in}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ReLU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}hidden}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ReLU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}hidden}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ReLU}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
            \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Linear}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}hidden}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}in}\PYG{p}{)}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{forward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
        \PYG{k}{return} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The networks s and t of a layer with five inputs, with the seed fixed}
\PYG{n}{\PYGZus{}} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{manual\PYGZus{}seed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{42}\PYG{p}{)}
\PYG{n}{s\PYGZus{}network} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{MLP}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{)}
\PYG{n}{t\PYGZus{}network} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{MLP}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{64}\PYG{p}{)}
\end{Verbatim}

==> (inline-336) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The mask freezes the first two of five dimensions, and the inverse mask selects the other three}
\PYG{n}{mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{1.}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.}\PYG{p}{]}\PYG{p}{)}
\PYG{n}{inverse\PYGZus{}mask} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n}{mask}

\PYG{c+c1}{\PYGZsh{} A random input, and the input with the transformed dimensions set to 0}
\PYG{n}{x} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{5}\PYG{p}{)}
\PYG{n}{x\PYGZus{}frozen} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x} \PYG{o}{*} \PYG{n}{mask}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{x:}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)}\PYG{p}{)}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{x times the mask:}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}frozen}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The network s sees only the frozen dimensions, and the inverse mask keeps its output for the other dimensions}
\PYG{n}{s} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{s\PYGZus{}network}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}frozen}\PYG{p}{)} \PYG{o}{*} \PYG{n}{inverse\PYGZus{}mask}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{s:}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{detach}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{round}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}\PYG{p}{)}
\end{Verbatim}

==> (inline-337) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} One coupling layer, which freezes the dimensions where the mask is 1}
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{CouplingLayer}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Module}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mask}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb}{super}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} The layer stores the mask, and training does not change it}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{register\PYGZus{}buffer}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{mask}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mask}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{s\PYGZus{}net} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{MLP}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}net} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{MLP}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{scale\PYGZus{}shift}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{frozen}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} The networks see only the frozen dimensions, and the inverse mask keeps the outputs of the other dimensions}
        \PYG{n}{s} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{s\PYGZus{}net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{frozen}\PYG{p}{)} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)}
        \PYG{n}{t} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{t\PYGZus{}net}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{frozen}\PYG{p}{)} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{s}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{forward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Map x to z and return the log\PYGZhy{}determinant of the Jacobian, the sum of s}
        \PYG{n}{frozen} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x} \PYG{o}{*} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}
        \PYG{n}{s}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scale\PYGZus{}shift}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{frozen}\PYG{p}{)}
        \PYG{n}{z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{frozen} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)} \PYG{o}{*} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{s}\PYG{p}{)} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{t}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{s}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{inverse}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{z}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Map z to x, with s and t evaluated on the frozen dimensions of z}
        \PYG{n}{frozen} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{z} \PYG{o}{*} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}
        \PYG{n}{s}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{t} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{scale\PYGZus{}shift}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{frozen}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{frozen} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1} \PYG{o}{\PYGZhy{}} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{n}{t}\PYG{p}{)} \PYG{o}{*} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{exp}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{s}\PYG{p}{)}
\end{Verbatim}

==> (inline-338) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} A RealNVP flow is a stack of coupling layers}
\PYG{k}{class}\PYG{+w}{ }\PYG{n+nc}{RealNVP}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Module}\PYG{p}{)}\PYG{p}{:}
    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{masks}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)}\PYG{p}{:}
        \PYG{n+nb}{super}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n+nf+fm}{\PYGZus{}\PYGZus{}init\PYGZus{}\PYGZus{}}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} The ModuleList registers the layers, so that their parameters train}
        \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{nn}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ModuleList}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{CouplingLayer}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{mask}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}hidden}\PYG{p}{)} \PYG{k}{for} \PYG{n}{mask} \PYG{o+ow}{in} \PYG{n}{masks}\PYG{p}{]}\PYG{p}{)}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{to\PYGZus{}base}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} The map f\PYGZca{}\PYGZhy{}1 from the data x to the base z, with the sum of the log\PYGZhy{}determinants of the layers}
        \PYG{n}{log\PYGZus{}det} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zeros}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{)}
        \PYG{k}{for} \PYG{n}{layer} \PYG{o+ow}{in} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{p}{:}
            \PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{layer\PYGZus{}log\PYGZus{}det} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{layer}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}
            \PYG{n}{log\PYGZus{}det} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}det} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{layer\PYGZus{}log\PYGZus{}det}
        \PYG{k}{return} \PYG{n}{x}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}det}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{to\PYGZus{}data}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{z}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} The map f from the base z to the data x, through the layers in reverse order}
        \PYG{k}{for} \PYG{n}{layer} \PYG{o+ow}{in} \PYG{n+nb}{reversed}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{layers}\PYG{p}{)}\PYG{p}{:}
            \PYG{n}{z} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{layer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{inverse}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{z}

    \PYG{k}{def}\PYG{+w}{ }\PYG{n+nf}{log\PYGZus{}prob}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb+bp}{self}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x}\PYG{p}{)}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} ln p(x) = ln p(z) + ln|det J|, with a standard Gaussian p(z)}
        \PYG{n}{z}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}det} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb+bp}{self}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to\PYGZus{}base}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x}\PYG{p}{)}
        \PYG{n}{log\PYGZus{}base} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{z}\PYG{o}{*}\PYG{o}{*}\PYG{l+m+mi}{2}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{dim}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{)} \PYG{o}{\PYGZhy{}} \PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{n}{z}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{shape}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{*} \PYG{n}{math}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2} \PYG{o}{*} \PYG{n}{math}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{pi}\PYG{p}{)}
        \PYG{k}{return} \PYG{n}{log\PYGZus{}base} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{log\PYGZus{}det}
\end{Verbatim}

==> (inline-339) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Convert the standardized stars to PyTorch tensors}
\PYG{n}{x\PYGZus{}train\PYGZus{}t} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}
\PYG{n}{x\PYGZus{}val\PYGZus{}t} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}val}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}
\PYG{n}{x\PYGZus{}test\PYGZus{}t} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tensor}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{dtype}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{float32}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Adam with a learning rate that decays along a cosine curve over the epochs, once per epoch}
\PYG{n}{n\PYGZus{}epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{150}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{512}
\PYG{n}{optimizer} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Adam}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{flow}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{parameters}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{lr}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{3e\PYGZhy{}4}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The scheduler lowers the rate from 3e\PYGZhy{}4 to 1e\PYGZhy{}5 along a cosine curve over the 150 epochs}
\PYG{n}{scheduler} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{optim}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{lr\PYGZus{}scheduler}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{CosineAnnealingLR}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{optimizer}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{T\PYGZus{}max}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{n\PYGZus{}epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{eta\PYGZus{}min}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1e\PYGZhy{}5}\PYG{p}{)}
\PYG{n}{train\PYGZus{}loader} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{DataLoader}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train\PYGZus{}t}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{batch\PYGZus{}size}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{shuffle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} The loss of the training and the validation stars at each epoch, and the weights of the best epoch}
\PYG{n}{train\PYGZus{}losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}losses} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{]}
\PYG{n}{best\PYGZus{}val\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n+nb}{float}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{inf}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{epoch} \PYG{o+ow}{in} \PYG{n+nb}{range}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{:}
    \PYG{c+c1}{\PYGZsh{} One update for each mini\PYGZhy{}batch of training stars}
    \PYG{k}{for} \PYG{n}{batch} \PYG{o+ow}{in} \PYG{n}{train\PYGZus{}loader}\PYG{p}{:}
        \PYG{c+c1}{\PYGZsh{} Negative log\PYGZhy{}likelihood of the mini\PYGZhy{}batch}
        \PYG{n}{loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{n}{flow}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}prob}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{batch}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Reset the gradients, then compute them by backpropagation}
        \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{zero\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
        \PYG{n}{loss}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{backward}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

        \PYG{c+c1}{\PYGZsh{} Update the weights}
        \PYG{n}{optimizer}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Lower the learning rate along the cosine curve}
    \PYG{n}{scheduler}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{step}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The mean negative log\PYGZhy{}likelihood of all training stars and of all validation stars at the weights of this epoch}
    \PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
        \PYG{n}{train\PYGZus{}losses}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{flow}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}prob}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}train\PYGZus{}t}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} all training stars}
        \PYG{n}{val\PYGZus{}losses}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{append}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{n}{flow}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}prob}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}val\PYGZus{}t}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} all validation stars}

    \PYG{c+c1}{\PYGZsh{} Keep a copy of the weights when the validation loss is the lowest so far}
    \PYG{k}{if} \PYG{n}{val\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{\PYGZlt{}} \PYG{n}{best\PYGZus{}val\PYGZus{}loss}\PYG{p}{:}
        \PYG{n}{best\PYGZus{}val\PYGZus{}loss}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{best\PYGZus{}epoch} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}losses}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{epoch}
        \PYG{n}{best\PYGZus{}weights} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{copy}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{deepcopy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{flow}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{state\PYGZus{}dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Go back to the weights of the epoch with the lowest validation loss, and print the loss of the test stars}
\PYG{n}{flow}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{load\PYGZus{}state\PYGZus{}dict}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}weights}\PYG{p}{)}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{test\PYGZus{}loss} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{n}{flow}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{log\PYGZus{}prob}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test\PYGZus{}t}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{mean}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{item}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}  \PYG{c+c1}{\PYGZsh{} all test stars}
\PYG{n+nb}{print}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{Lowest validation loss }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}val\PYGZus{}loss}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{ at epoch }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{best\PYGZus{}epoch}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{, test loss }\PYG{l+s+si}{\PYGZob{}}\PYG{n}{test\PYGZus{}loss}\PYG{l+s+si}{:}\PYG{l+s+s2}{.3f}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\end{Verbatim}

==> (inline-340) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} The losses of the training and the validation stars at each epoch}
\PYG{n}{epochs} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{arange}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}epochs} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{12.0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{6.4}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{train\PYGZus{}losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Training stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{plot}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{epochs}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{val\PYGZus{}losses}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Validation stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Mark the epoch with the lowest validation loss}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{axvline}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{best\PYGZus{}epoch}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{gray}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linestyle}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{\PYGZhy{}\PYGZhy{}}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{alpha}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.7}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Epoch}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Loss per star}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{3}\PYG{p}{)}
\PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{upper center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.18}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-341) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Draw samples of the flow, with the map f from the base to the data, and undo the standardization}
\PYG{k}{with} \PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{no\PYGZus{}grad}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{flow\PYGZus{}samples} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{flow}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{to\PYGZus{}data}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{torch}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{randn}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n+nb}{len}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}test}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{n\PYGZus{}dim}\PYG{p}{)}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{numpy}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)} \PYG{o}{*} \PYG{n}{x\PYGZus{}std} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}mean}

\PYG{c+c1}{\PYGZsh{} Plot the test stars and the samples with one color scale}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{11.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{4.4}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sharey}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{layout}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{constrained}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{panels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test stars}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{flow\PYGZus{}samples}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Flow}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{vmax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{k+kc}{None}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{abundances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{title}\PYG{p}{)} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{panels}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{hb} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plot\PYGZus{}plane}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{abundances}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{title}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmax}\PYG{p}{)}
    \PYG{k}{if} \PYG{n}{vmax} \PYG{o+ow}{is} \PYG{k+kc}{None}\PYG{p}{:}
        \PYG{n}{vmax} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{hb}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{get\PYGZus{}array}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{max}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{[Mg/Fe]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colorbar}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{hb}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ax}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{label}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Counts}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}

==> (inline-342) <==
\begin{Verbatim}[commandchars=\\\{\},fontsize=\small]
\PYG{c+c1}{\PYGZsh{} Light greys for the flow samples, so that the red contours stand out}
\PYG{n}{density\PYGZus{}cmap} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{matplotlib}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{colors}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ListedColormap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cm}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Greys}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{linspace}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.6}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{256}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} Plot [X/Fe] against [Fe/H] for the 12 elements other than Fe}
\PYG{n}{fig}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{axes} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{subplots}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{4}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{figsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{12}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{7.4}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{sharex}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{k+kc}{True}\PYG{p}{)}
\PYG{n}{extent} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.6}\PYG{p}{)}
\PYG{n}{test\PYGZus{}stars} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}all}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}idx}\PYG{p}{]}
\PYG{k}{for} \PYG{n}{ax}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{element} \PYG{o+ow}{in} \PYG{n+nb}{zip}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{axes}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{flatten}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{e} \PYG{k}{for} \PYG{n}{e} \PYG{o+ow}{in} \PYG{n}{elements} \PYG{k}{if} \PYG{n}{e} \PYG{o}{!=} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Fe}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{)}\PYG{p}{:}
    \PYG{n}{j} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{elements}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{index}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{element}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Flow samples as a density, with the hexagons of fewer than 3 samples left out and an extent that keeps rare outliers from stretching them}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{hexbin}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{flow\PYGZus{}samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i\PYGZus{}fe}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{flow\PYGZus{}samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{flow\PYGZus{}samples}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i\PYGZus{}fe}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
              \PYG{n}{gridsize}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{50}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{log}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{vmin}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{mincnt}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{cmap}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{density\PYGZus{}cmap}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{extent}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{extent}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} Contours of the test stars in a 30 x 30 histogram, at the counts that enclose 50, 80 and 95 percent of the stars}
    \PYG{n}{counts}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}edges}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}edges} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{histogram2d}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{test\PYGZus{}stars}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i\PYGZus{}fe}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{test\PYGZus{}stars}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{j}\PYG{p}{]} \PYG{o}{\PYGZhy{}} \PYG{n}{test\PYGZus{}stars}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{i\PYGZus{}fe}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bins}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{30}\PYG{p}{,}\FancyVerbBreakAfterBreak{}
                                              \PYG{n+nb}{range}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{extent}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{extent}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{extent}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{extent}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{3}\PYG{p}{]}\PYG{p}{)}\PYG{p}{)}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The counts of the bins from large to small, and the fraction of the stars in the bins up to each count}
    \PYG{n}{sorted\PYGZus{}counts} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sort}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{counts}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{ravel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}\PYG{p}{)}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}
    \PYG{n}{enclosed} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{cumsum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{sorted\PYGZus{}counts}\PYG{p}{)} \PYG{o}{/} \PYG{n}{counts}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{sum}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The counts where this fraction reaches 50, 80 and 95 percent are the levels of the contours}
    \PYG{n}{levels} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{unique}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{sorted\PYGZus{}counts}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{np}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{searchsorted}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{enclosed}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{fraction}\PYG{p}{)}\PYG{p}{]} \PYG{k}{for} \PYG{n}{fraction} \PYG{o+ow}{in} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.8}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.95}\PYG{p}{)}\PYG{p}{]}\PYG{p}{)}

    \PYG{c+c1}{\PYGZsh{} The centers of the bins, for the contour function}
    \PYG{n}{x\PYGZus{}centers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{x\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{y\PYGZus{}centers} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.5} \PYG{o}{*} \PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{y\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{p}{:}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]} \PYG{o}{+}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}edges}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{1}\PYG{p}{:}\PYG{p}{]}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{contour}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{x\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{y\PYGZus{}centers}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{counts}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{T}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{levels}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{levels}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{colors}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidths}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.3}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{1.2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.7}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylim}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.6}\PYG{p}{)}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}ylabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+sa}{f}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+si}{\PYGZob{}}\PYG{n}{element}\PYG{l+s+si}{\PYGZcb{}}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{/Fe]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}
\PYG{k}{for} \PYG{n}{ax} \PYG{o+ow}{in} \PYG{n}{axes}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{o}{\PYGZhy{}}\PYG{l+m+mi}{1}\PYG{p}{]}\PYG{p}{:}
    \PYG{n}{ax}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{set\PYGZus{}xlabel}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+s+s2}{\PYGZdq{}}\PYG{l+s+s2}{[Fe/H]}\PYG{l+s+s2}{\PYGZdq{}}\PYG{p}{)}

\PYG{c+c1}{\PYGZsh{} One legend below the panels, for the flow samples and the contours of the stars}
\PYG{n}{handles} \PYG{o}{=}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Rectangle}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{0}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{n}{density\PYGZus{}cmap}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.8}\PYG{p}{)}\PYG{p}{)}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{Line2D}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{color}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{C3}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{linewidth}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{1.3}\PYG{p}{)}\PYG{p}{]}
\PYG{n}{fig}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{legend}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{handles}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{p}{[}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Flow samples}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{Test stars, contours of 50, 80 and 95 percent}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{]}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{loc}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+s+s1}{\PYGZsq{}}\PYG{l+s+s1}{lower center}\PYG{l+s+s1}{\PYGZsq{}}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{ncol}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{2}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{n}{bbox\PYGZus{}to\PYGZus{}anchor}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mf}{0.5}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.0}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{tight\PYGZus{}layout}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{n}{rect}\PYG{o}{=}\FancyVerbBreakAfterBreak{}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{l+m+mi}{0}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mf}{0.06}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{,}\FancyVerbBreakAfterBreak{} \PYG{l+m+mi}{1}\PYG{p}{)}\PYG{p}{)}
\PYG{n}{plt}\PYG{o}{.}\FancyVerbBreakAfterBreak{}\PYG{n}{show}\PYG{p}{(}\FancyVerbBreakAfterBreak{}\PYG{p}{)}
\end{Verbatim}
